Constructing all qutrit controlled Clifford+T gates in Clifford+T

For a number of useful quantum circuits, qudit constructions have been found which reduce resource requirements compared to the best known or best possible qubit construction. However, many of the necessary qutrit gates in these constructions have never been explicitly and efficiently constructed in a fault-tolerant manner. We show how to exactly and unitarily construct any qutrit multiple-controlled Clifford+T unitary using just Clifford+T gates and without using ancillae. The T-count to do so is polynomial in the number of controls $k$, scaling as $O(k^{3.585})$. With our results we can construct ancilla-free Clifford+T implementations of multiple-controlled T gates as well as all versions of the qutrit multiple-controlled Toffoli, while the analogous results for qubits are impossible. As an application of our results, we provide a procedure to implement any ternary classical reversible function on $n$ trits as an ancilla-free qutrit unitary using $O(3^n n^{3.585})$ T gates.

==> figures/2-controlled-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 6) {};
		\node [style=none] (1) at (-0.5, 6) {};
		\node [style=none] (2) at (-5, 4) {};
		\node [style=none] (3) at (-0.5, 4) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=box] (6) at (-3.5, 2) {$iH$};
		\node [style=2 control] (7) at (-3.5, 4) {};
		\node [style=2 control] (8) at (-3.5, 6) {};
		\node [style=box] (9) at (-2, 2) {$iH$};
		\node [style=2 control] (10) at (-2, 4) {};
		\node [style=2 control] (11) at (-2, 6) {};
		\node [style=none] (12) at (1, 4) {$=$};
		\node [style=none] (13) at (5.5, 6) {};
		\node [style=none] (14) at (5.5, 4) {};
		\node [style=none] (15) at (5.5, 2) {};
		\node [style=box] (16) at (4, 2) {$-\mathbb{i}$};
		\node [style=2 control] (17) at (4, 4) {};
		\node [style=2 control] (18) at (4, 6) {};
		\node [style=none] (19) at (2.5, 6) {};
		\node [style=none] (20) at (2.5, 4) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (7, 4) {$=$};
		\node [style=none] (23) at (11.5, 6) {};
		\node [style=none] (24) at (11.5, 4) {};
		\node [style=none] (25) at (11.5, 2) {};
		\node [style=box] (26) at (10, 2) {$-\mathbb{i}$};
		\node [style=2 control] (28) at (10, 6) {};
		\node [style=none] (29) at (8.5, 6) {};
		\node [style=none] (30) at (8.5, 4) {};
		\node [style=none] (31) at (8.5, 2) {};
		\node [style=box] (32) at (10, 4) {$R_{\ket{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (11);
		\draw (11) to (1.center);
		\draw (2.center) to (7);
		\draw (7) to (10);
		\draw (10) to (3.center);
		\draw (4.center) to (6);
		\draw (6) to (9);
		\draw (9) to (5.center);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (11) to (10);
		\draw (10) to (9);
		\draw (18) to (13.center);
		\draw (17) to (14.center);
		\draw (16) to (15.center);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (19.center) to (18);
		\draw (20.center) to (17);
		\draw (21.center) to (16);
		\draw (28) to (23.center);
		\draw (26) to (25.center);
		\draw (29.center) to (28);
		\draw (31.center) to (26);
		\draw (28) to (32);
		\draw (30.center) to (32);
		\draw (32) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7-arybinaryand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.875) {};
		\node [style=none] (3) at (1.25, -0.875) {};
		\node [style=none] (29) at (0, -4.375) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (30) at (-7, 0.875) {};
		\node [style=none] (31) at (-3.5, 0.875) {};
		\node [style=none] (32) at (-7, -0.875) {};
		\node [style=none] (33) at (-3.5, -0.875) {};
		\node [style=none] (38) at (-6.5, 0.875) {};
		\node [style=none] (39) at (-4, 0.875) {};
		\node [style=none] (40) at (-6.5, -0.875) {};
		\node [style=none] (41) at (-4, -0.875) {};
		\node [style=2 control] (42) at (4, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (43) at (4, 0.875) {$X_{-1}$};
		\node [style=vertex set] (44) at (2.5, 0.875) {$\Lambda$};
		\node [style=box] (45) at (2.5, -0.875) {$X_{-1}$};
		\node [style=none] (46) at (-7.5, 0.875) {q0};
		\node [style=none] (47) at (-7.5, -0.875) {q1};
		\node [style=none] (48) at (-1.75, 0.875) {q0$\wedge$...$\wedge$q6};
		\node [style=none] (49) at (-7, -2.625) {};
		\node [style=none] (50) at (-3.5, -2.625) {};
		\node [style=none] (51) at (-7, -4.375) {};
		\node [style=none] (52) at (-3.5, -4.375) {};
		\node [style=none] (53) at (-5.25, -3.875) {7-ary};
		\node [style=none] (54) at (-6.5, -2.625) {};
		\node [style=none] (55) at (-4, -2.625) {};
		\node [style=none] (56) at (-6.5, -4.375) {};
		\node [style=none] (57) at (-4, -4.375) {};
		\node [style=none] (58) at (-7.5, -2.625) {q2};
		\node [style=none] (59) at (-7.5, -4.375) {q3};
		\node [style=none] (62) at (-7, -6.125) {};
		\node [style=none] (63) at (-3.5, -6.125) {};
		\node [style=none] (64) at (-6.5, -6.125) {};
		\node [style=none] (65) at (-4, -6.125) {};
		\node [style=none] (66) at (-7.5, -6.125) {q4};
		\node [style=none] (67) at (-7, -7.875) {};
		\node [style=none] (68) at (-3.5, -7.875) {};
		\node [style=none] (69) at (-7, -9.625) {};
		\node [style=none] (70) at (-3.5, -9.625) {};
		\node [style=none] (72) at (-6.5, -7.875) {};
		\node [style=none] (73) at (-4, -7.875) {};
		\node [style=none] (74) at (-6.5, -9.625) {};
		\node [style=none] (75) at (-4, -9.625) {};
		\node [style=none] (76) at (-7.5, -7.875) {q5};
		\node [style=none] (77) at (-7.5, -9.625) {q6};
		\node [style=none] (78) at (1.25, -2.625) {};
		\node [style=none] (81) at (1.25, -4.375) {};
		\node [style=2 control] (82) at (4, -4.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (83) at (4, -2.625) {$X_{-1}$};
		\node [style=vertex set] (84) at (2.5, -2.625) {$\Lambda$};
		\node [style=box] (85) at (2.5, -4.375) {$X_{-1}$};
		\node [style=none] (86) at (1.25, -6.125) {};
		\node [style=none] (89) at (1.25, -7.875) {};
		\node [style=2 control] (90) at (4, -7.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (91) at (4, -6.125) {$X_{-1}$};
		\node [style=vertex set] (92) at (2.5, -6.125) {$\Lambda$};
		\node [style=box] (93) at (2.5, -7.875) {$X_{-1}$};
		\node [style=2 control] (98) at (9, -2.625) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (99) at (9, 0.875) {$X_{-1}$};
		\node [style=vertex set] (100) at (7.5, 0.875) {$\Lambda$};
		\node [style=box] (101) at (7.5, -2.625) {$X_{-1}$};
		\node [style=2 control] (106) at (9, -9.625) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (107) at (9, -6.125) {$X_{-1}$};
		\node [style=vertex set] (108) at (7.5, -6.125) {$\Lambda$};
		\node [style=box] (109) at (7.5, -9.625) {$X_{-1}$};
		\node [style=2 control] (114) at (14, -6.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (115) at (14, 0.875) {$X_{-1}$};
		\node [style=vertex set] (116) at (12.5, 0.875) {$\Lambda$};
		\node [style=box] (117) at (12.5, -6.125) {$X_{-1}$};
		\node [style=none] (118) at (-6.5, 1.25) {};
		\node [style=none] (119) at (-4, 1.25) {};
		\node [style=none] (120) at (-6.5, -10) {};
		\node [style=none] (121) at (-4, -10) {};
		\node [style=none] (122) at (-5.25, -4.75) {AND};
		\node [style=none] (123) at (1.25, -9.625) {};
		\node [style=none] (125) at (15.25, 0.875) {};
		\node [style=none] (126) at (15.25, -0.875) {};
		\node [style=none] (127) at (15.25, -2.625) {};
		\node [style=none] (128) at (15.25, -4.375) {};
		\node [style=none] (129) at (15.25, -6.125) {};
		\node [style=none] (130) at (15.25, -7.875) {};
		\node [style=none] (131) at (15.25, -9.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (30.center) to (38.center);
		\draw [style=simple] (32.center) to (40.center);
		\draw [style=simple] (39.center) to (31.center);
		\draw [style=simple] (41.center) to (33.center);
		\draw (42) to (43);
		\draw [style=simple] (44) to (45);
		\draw [style=simple] (3.center) to (45);
		\draw [style=simple] (45) to (42);
		\draw [style=simple] (43) to (44);
		\draw [style=simple] (44) to (0.center);
		\draw [style=simple] (49.center) to (54.center);
		\draw [style=simple] (51.center) to (56.center);
		\draw [style=simple] (55.center) to (50.center);
		\draw [style=simple] (57.center) to (52.center);
		\draw [style=simple] (62.center) to (64.center);
		\draw [style=simple] (65.center) to (63.center);
		\draw [style=simple] (67.center) to (72.center);
		\draw [style=simple] (69.center) to (74.center);
		\draw [style=simple] (73.center) to (68.center);
		\draw [style=simple] (75.center) to (70.center);
		\draw (82) to (83);
		\draw [style=simple] (84) to (85);
		\draw [style=simple] (81.center) to (85);
		\draw [style=simple] (85) to (82);
		\draw [style=simple] (83) to (84);
		\draw [style=simple] (84) to (78.center);
		\draw (90) to (91);
		\draw [style=simple] (92) to (93);
		\draw [style=simple] (89.center) to (93);
		\draw [style=simple] (93) to (90);
		\draw [style=simple] (91) to (92);
		\draw [style=simple] (92) to (86.center);
		\draw (98) to (99);
		\draw [style=simple] (100) to (101);
		\draw [style=simple] (101) to (98);
		\draw [style=simple] (99) to (100);
		\draw (106) to (107);
		\draw [style=simple] (108) to (109);
		\draw [style=simple] (109) to (106);
		\draw [style=simple] (107) to (108);
		\draw (114) to (115);
		\draw [style=simple] (116) to (117);
		\draw [style=simple] (117) to (114);
		\draw [style=simple] (115) to (116);
		\draw [style=simple] (120.center)
			 to (121.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=simple] (125.center) to (115);
		\draw [style=simple] (42) to (126.center);
		\draw [style=simple] (82) to (128.center);
		\draw [style=simple] (90) to (130.center);
		\draw [style=simple] (98) to (127.center);
		\draw [style=simple] (106) to (131.center);
		\draw [style=simple] (114) to (129.center);
		\draw [style=simple] (123.center) to (109);
		\draw [style=simple] (43) to (100);
		\draw [style=simple] (101) to (83);
		\draw [style=simple] (91) to (108);
		\draw [style=simple] (107) to (117);
		\draw [style=simple] (116) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rtwogate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=Z phase dot] (2) at (3, 0) {$\frac{0}{3/2}$};
		\node [style=none] (3) at (0.75, 0) {$=$};
		\node [style=none] (4) at (-2.75, 0) {\small$\begin{bmatrix}
        1 & 0 & 0\\
        0 & 1 & 0\\
        0 & 0 & \texttt{-}1
    \end{bmatrix}$};
		\node [style=none] (5) at (1.75, 0) {\huge$[\![$};
		\node [style=none] (6) at (4.25, 0) {\huge$]\!]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtwootimesI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-4.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-4.5, -0.75) {$iH$};
		\node [style=none] (2) at (-6, -0.75) {};
		\node [style=none] (3) at (-6, 0.75) {};
		\node [style=2 control] (6) at (-2.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-2.5, -0.75) {$iH^\dagger$};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=2 control] (12) at (3.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (13) at (3.5, -0.75) {$-\mathbb{I}$};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (5, 0.75) {};
		\node [style=none] (17) at (5, -0.75) {};
		\node [style=none] (18) at (0.5, 0) {$=$};
		\node [style=none] (25) at (6.5, 0) {$=$};
		\node [style=box] (26) at (9.5, 0.75) {$R_{\ket{2}}$};
		\node [style=none] (27) at (8, -0.75) {};
		\node [style=none] (28) at (8, 0.75) {};
		\node [style=none] (29) at (11, 0.75) {};
		\node [style=none] (30) at (11, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (1);
		\draw [style=simple] (3.center) to (0);
		\draw (6) to (7);
		\draw (7) to (11.center);
		\draw (10.center) to (6);
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (12) to (13);
		\draw (14.center) to (13);
		\draw [style=simple] (15.center) to (12);
		\draw (13) to (17.center);
		\draw (16.center) to (12);
		\draw [style=simple] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\frac{0}{1}$};
		\node [style=none] (5) at (-1.25, 0) {\huge$[\![$};
		\node [style=none] (6) at (1.25, 0) {\huge$]\!]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=Z phase dot] (2) at (3, 0) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=none] (3) at (0.75, 0) {$=$};
		\node [style=none] (4) at (-2.75, 0) {\small$\begin{bmatrix}
        1 & 0 & 0\\
        0 & e^{\frac{2\pi i}{9}} & 0\\
        0 & 0 & e^{-\frac{2\pi i}{9}}
    \end{bmatrix}$};
		\node [style=none] (5) at (1.75, 0) {\huge$[\![$};
		\node [style=none] (6) at (4.25, 0) {\huge$]\!]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V-V2-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-6, 1) {};
		\node [style=none] (168) at (-6, -0.375) {};
		\node [style=none] (169) at (-6, -1.75) {};
		\node [style=box] (170) at (-7.25, -1.75) {$V^2$};
		\node [style=2 control] (171) at (-7.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (174) at (-9, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (-9, -1.75) {$V$};
		\node [style=2 control] (176) at (-9, -0.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (179) at (-10.25, 1) {};
		\node [style=none] (180) at (-10.25, -0.375) {};
		\node [style=none] (181) at (-10.25, -1.75) {};
		\node [style=1 control] (182) at (-7.25, -0.375) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (183) at (-4.75, -0.425) {$=$};
		\node [style=none] (184) at (-3.5, 1) {};
		\node [style=none] (185) at (-3.5, -0.375) {};
		\node [style=none] (186) at (-3.5, -1.75) {};
		\node [style=box] (187) at (-2, -1.75) {$V$};
		\node [style=box] (190) at (2, -1.75) {$V^{\dagger}$};
		\node [style=1 control] (191) at (2, -0.375) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (192) at (7.75, 1) {};
		\node [style=none] (193) at (7.75, -0.375) {};
		\node [style=none] (194) at (7.75, -1.75) {};
		\node [style=box] (195) at (0, -0.375) {$X_{+1}$};
		\node [style=box] (197) at (4, -0.375) {$X_{-1}$};
		\node [style=box] (198) at (6, -1.75) {$V$};
		\node [style=1 control] (199) at (6, -0.375) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (200) at (-6, 3) {};
		\node [style=2 control] (201) at (-7.25, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (202) at (-9, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (203) at (-10.25, 3) {};
		\node [style=none] (204) at (-3.5, 3) {};
		\node [style=none] (207) at (7.75, 3) {};
		\node [style=none] (209) at (-9, 2.25) {$\vdots$};
		\node [style=none] (210) at (-9, 2.5) {};
		\node [style=none] (211) at (-9, 1.5) {};
		\node [style=none] (212) at (-7.25, 2.25) {$\vdots$};
		\node [style=none] (213) at (-7.25, 2.5) {};
		\node [style=none] (214) at (-7.25, 1.5) {};
		\node [style=2 control] (215) at (-2, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (216) at (-2, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (217) at (-2, 2.25) {$\vdots$};
		\node [style=none] (218) at (-2, 2.5) {};
		\node [style=none] (219) at (-2, 1.5) {};
		\node [style=2 control] (220) at (0, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (221) at (0, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (222) at (0, 2.25) {$\vdots$};
		\node [style=none] (223) at (0, 2.5) {};
		\node [style=none] (224) at (0, 1.5) {};
		\node [style=2 control] (225) at (4, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (226) at (4, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (227) at (4, 2.25) {$\vdots$};
		\node [style=none] (228) at (4, 2.5) {};
		\node [style=none] (229) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (171);
		\draw (169.center) to (170);
		\draw (171) to (174);
		\draw (170) to (175);
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (175) to (181.center);
		\draw (182) to (176);
		\draw (168.center) to (182);
		\draw (171) to (182);
		\draw (170) to (182);
		\draw (186.center) to (187);
		\draw (187) to (190);
		\draw (191) to (190);
		\draw (185.center) to (195);
		\draw [in=180, out=0] (195) to (191);
		\draw (191) to (197);
		\draw (199) to (198);
		\draw (197) to (199);
		\draw (199) to (193.center);
		\draw (190) to (198);
		\draw (198) to (194.center);
		\draw (200.center) to (201);
		\draw (201) to (202);
		\draw (202) to (203.center);
		\draw (202) to (210.center);
		\draw (211.center) to (174);
		\draw (214.center) to (171);
		\draw (201) to (213.center);
		\draw (216) to (218.center);
		\draw (219.center) to (215);
		\draw (215) to (187);
		\draw (184.center) to (215);
		\draw (204.center) to (216);
		\draw (221) to (223.center);
		\draw (224.center) to (220);
		\draw (220) to (195);
		\draw (215) to (220);
		\draw (216) to (221);
		\draw (226) to (228.center);
		\draw (229.center) to (225);
		\draw (225) to (197);
		\draw (225) to (192.center);
		\draw (226) to (207.center);
		\draw (220) to (225);
		\draw (221) to (226);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.25) {$\ket{0}$};
		\node [style=none] (1) at (-7, 0) {$\ket{0}$};
		\node [style=none] (2) at (-7, -1.25) {$\ket{0}$};
		\node [style=2 control] (3) at (-2.75, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (4) at (-2.75, -1.25) {$X_{+1}$};
		\node [style=vertex set] (5) at (-0.5, -1.25) {$\Lambda$};
		\node [style=box] (6) at (-0.5, 0) {$X_{+1}$};
		\node [style=2 control] (7) at (1.75, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (8) at (1.75, 1.25) {$X_{-1}$};
		\node [style=box] (9) at (3.75, 0) {$X_{01}$};
		\node [style=2 control] (10) at (5.75, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (11) at (5.75, 1.25) {$X_{+1}$};
		\node [style=box] (12) at (7.75, 0) {$X_{01}$};
		\node [style=none] (13) at (9.25, 1.25) {};
		\node [style=none] (14) at (9.25, 0) {};
		\node [style=none] (15) at (9.25, -1.25) {};
		\node [style=none] (16) at (-6, 1.25) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (-6, -1.25) {};
		\node [style=box] (19) at (-4.5, 0) {$H$};
		\node [style=none] (20) at (-8.75, 0) {$=$};
		\node [style=none] (21) at (-10.25, 0) {$\ket{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (16.center) to (8);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (13.center);
		\draw [style=simple] (14.center) to (12);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (18.center) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (17.center) to (19);
		\draw [style=simple] (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xplus1-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-5.75, 0.7) {};
		\node [style=none] (168) at (-5.75, -1.175) {};
		\node [style=none] (169) at (-5.75, -2.55) {};
		\node [style=2 control] (174) at (-4, 0.7) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (-4, -2.55) {$X_{+1}$};
		\node [style=2 control] (176) at (-4, -1.175) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (179) at (-2.25, 0.7) {};
		\node [style=none] (180) at (-2.25, -1.175) {};
		\node [style=none] (181) at (-2.25, -2.55) {};
		\node [style=none] (183) at (0, 0.025) {$=$};
		\node [style=none] (185) at (1.25, 0.7) {};
		\node [style=none] (193) at (14.25, 0.7) {};
		\node [style=none] (200) at (-5.75, 3.95) {};
		\node [style=none] (201) at (-5.75, 2.075) {};
		\node [style=2 control] (202) at (-4, 3.95) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (203) at (-4, 2.075) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (204) at (-2.25, 3.95) {};
		\node [style=none] (205) at (-2.25, 2.075) {};
		\node [style=none] (207) at (14.25, 0.7) {};
		\node [style=none] (208) at (14.25, -1.175) {};
		\node [style=none] (209) at (14.25, -2.55) {};
		\node [style=none] (210) at (14.25, 3.95) {};
		\node [style=none] (211) at (14.25, 2.075) {};
		\node [style=none] (212) at (1.25, 0.7) {};
		\node [style=none] (213) at (1.25, -1.175) {};
		\node [style=none] (214) at (1.25, -2.55) {};
		\node [style=none] (215) at (1.25, 3.95) {};
		\node [style=none] (216) at (1.25, 2.075) {};
		\node [style=none] (217) at (-5.75, -4.05) {};
		\node [style=none] (218) at (-2.25, -4.05) {};
		\node [style=none] (219) at (-4, 3.2) {$\vdots$};
		\node [style=none] (220) at (-4, -0.05) {$\vdots$};
		\node [style=box] (222) at (2.75, -4.05) {$X_{+1}$};
		\node [style=2 control] (224) at (2.75, 3.95) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (225) at (2.75, 2.075) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (226) at (1.25, -4.05) {};
		\node [style=none] (227) at (14.25, -4.05) {};
		\node [style=box] (228) at (4.5, -2.55) {$X_{+1}$};
		\node [style=2 control] (229) at (4.5, 0.7) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (230) at (4.5, -4.025) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (231) at (2.75, 3.2) {$\vdots$};
		\node [style=none] (232) at (4.5, -0.05) {$\vdots$};
		\node [style=2 control] (233) at (4.5, -1.175) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (248) at (-4, 3.5) {};
		\node [style=none] (249) at (-4, 2.5) {};
		\node [style=none] (250) at (-4, 0.25) {};
		\node [style=none] (251) at (-4, -0.75) {};
		\node [style=none] (252) at (2.75, 3.5) {};
		\node [style=none] (253) at (2.75, 2.5) {};
		\node [style=none] (254) at (4.5, 0.25) {};
		\node [style=none] (255) at (4.5, -0.75) {};
		\node [style=box] (256) at (7, -4.05) {$X_{+1}$};
		\node [style=2 control] (257) at (7, 3.95) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (258) at (7, 2.075) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (259) at (8.75, -2.55) {$X_{+1}$};
		\node [style=2 control] (260) at (8.75, 0.7) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (261) at (8.75, -4.025) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (262) at (7, 3.2) {$\vdots$};
		\node [style=none] (263) at (8.75, -0.05) {$\vdots$};
		\node [style=2 control] (264) at (8.75, -1.175) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (265) at (7, 3.5) {};
		\node [style=none] (266) at (7, 2.5) {};
		\node [style=none] (267) at (8.75, 0.25) {};
		\node [style=none] (268) at (8.75, -0.75) {};
		\node [style=box] (269) at (11.25, -4.05) {$X_{+1}$};
		\node [style=2 control] (270) at (11.25, 3.95) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (271) at (11.25, 2.075) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (272) at (13, -2.55) {$X_{+1}$};
		\node [style=2 control] (273) at (13, 0.7) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (274) at (13, -4.025) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (275) at (11.25, 3.2) {$\vdots$};
		\node [style=none] (276) at (13, -0.05) {$\vdots$};
		\node [style=2 control] (277) at (13, -1.175) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (278) at (11.25, 3.5) {};
		\node [style=none] (279) at (11.25, 2.5) {};
		\node [style=none] (280) at (13, 0.25) {};
		\node [style=none] (281) at (13, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176) to (175);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (175) to (181.center);
		\draw [style=simple] (174) to (167.center);
		\draw [style=simple] (168.center) to (176);
		\draw [style=simple] (169.center) to (175);
		\draw (202) to (204.center);
		\draw (205.center) to (203);
		\draw [style=simple] (202) to (200.center);
		\draw [style=simple] (201.center) to (203);
		\draw [style=simple] (203) to (174);
		\draw (217.center) to (218.center);
		\draw (226.center) to (227.center);
		\draw (214.center) to (209.center);
		\draw (208.center) to (213.center);
		\draw (212.center) to (207.center);
		\draw (211.center) to (216.center);
		\draw (215.center) to (210.center);
		\draw (225) to (222);
		\draw (230) to (228);
		\draw (202) to (248.center);
		\draw (249.center) to (203);
		\draw (174) to (250.center);
		\draw (251.center) to (176);
		\draw (224) to (252.center);
		\draw (253.center) to (225);
		\draw (229) to (254.center);
		\draw (255.center) to (233);
		\draw (233) to (228);
		\draw (258) to (256);
		\draw (261) to (259);
		\draw (257) to (265.center);
		\draw (266.center) to (258);
		\draw (260) to (267.center);
		\draw (268.center) to (264);
		\draw (264) to (259);
		\draw (271) to (269);
		\draw (274) to (272);
		\draw (270) to (278.center);
		\draw (279.center) to (271);
		\draw (273) to (280.center);
		\draw (281.center) to (277);
		\draw (277) to (272);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binaryand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.875) {};
		\node [style=none] (1) at (6.25, 0.875) {};
		\node [style=none] (2) at (6.25, -0.875) {};
		\node [style=none] (3) at (1.25, -0.875) {};
		\node [style=none] (29) at (0, 0) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (30) at (-5.25, 0.875) {};
		\node [style=none] (31) at (-2.25, 0.875) {};
		\node [style=none] (32) at (-5.25, -0.875) {};
		\node [style=none] (33) at (-2.25, -0.875) {};
		\node [style=tallbox] (37) at (-3.75, 0) {AND};
		\node [style=none] (38) at (-4.5, 0.875) {};
		\node [style=none] (39) at (-3, 0.875) {};
		\node [style=none] (40) at (-4.5, -0.875) {};
		\node [style=none] (41) at (-3, -0.875) {};
		\node [style=2 control] (42) at (5, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (43) at (5, 0.875) {$X_{-1}$};
		\node [style=vertex set] (44) at (2.5, 0.875) {$\Lambda$};
		\node [style=box] (45) at (2.5, -0.875) {$X_{-1}$};
		\node [style=none] (46) at (-5.75, 0.875) {a};
		\node [style=none] (47) at (-5.75, -0.875) {b};
		\node [style=none] (48) at (-1.5, 0.875) {a$\wedge$b};
		\node [style=none] (49) at (-1.75, -0.875) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (30.center) to (38.center);
		\draw [style=simple] (32.center) to (40.center);
		\draw [style=simple] (39.center) to (31.center);
		\draw [style=simple] (41.center) to (33.center);
		\draw (42) to (43);
		\draw [style=simple] (44) to (45);
		\draw [style=simple] (3.center) to (45);
		\draw [style=simple] (45) to (42);
		\draw [style=simple] (42) to (2.center);
		\draw [style=simple] (1.center) to (43);
		\draw [style=simple] (43) to (44);
		\draw [style=simple] (44) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2c1vsqc2c2v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-6, 2) {};
		\node [style=none] (168) at (-6, 0.125) {};
		\node [style=none] (169) at (-6, -1.75) {};
		\node [style=box] (170) at (-7.25, -1.75) {$V^2$};
		\node [style=2 control] (171) at (-7.25, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (174) at (-9, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (-9, -1.75) {$V$};
		\node [style=2 control] (176) at (-9, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (179) at (-10.25, 2) {};
		\node [style=none] (180) at (-10.25, 0.125) {};
		\node [style=none] (181) at (-10.25, -1.75) {};
		\node [style=1 control] (182) at (-7.25, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (183) at (-4.75, 0.075) {$=$};
		\node [style=none] (184) at (-3.5, 2) {};
		\node [style=none] (185) at (-3.5, 0.125) {};
		\node [style=none] (186) at (-3.5, -1.75) {};
		\node [style=box] (187) at (-2, -1.75) {$V$};
		\node [style=2 control] (188) at (-2, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (189) at (0, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (190) at (2, -1.75) {$V^{\dagger}$};
		\node [style=1 control] (191) at (2, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (192) at (7.75, 2) {};
		\node [style=none] (193) at (7.75, 0.125) {};
		\node [style=none] (194) at (7.75, -1.75) {};
		\node [style=box] (195) at (0, 0.125) {$X_{+1}$};
		\node [style=2 control] (196) at (4, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (197) at (4, 0.125) {$X_{-1}$};
		\node [style=box] (198) at (6, -1.75) {$V$};
		\node [style=1 control] (199) at (6, 0.125) {\textcolor{red}{\textsf{1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (171);
		\draw (169.center) to (170);
		\draw (171) to (174);
		\draw (170) to (175);
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (175) to (181.center);
		\draw (182) to (176);
		\draw (168.center) to (182);
		\draw (171) to (182);
		\draw (170) to (182);
		\draw (188) to (187);
		\draw (184.center) to (188);
		\draw (186.center) to (187);
		\draw (188) to (189);
		\draw (187) to (190);
		\draw (191) to (190);
		\draw (185.center) to (195);
		\draw (189) to (195);
		\draw [in=180, out=0] (195) to (191);
		\draw (196) to (197);
		\draw (189) to (196);
		\draw (191) to (197);
		\draw (196) to (192.center);
		\draw (199) to (198);
		\draw (197) to (199);
		\draw (199) to (193.center);
		\draw (190) to (198);
		\draw (198) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2c1vsqc2c2vd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-10.25, 2) {};
		\node [style=none] (168) at (-10.25, 0.125) {};
		\node [style=none] (169) at (-10.25, -1.75) {};
		\node [style=box] (170) at (-9, -1.75) {$V^2$};
		\node [style=2 control] (171) at (-9, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (174) at (-7.25, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (-7.25, -1.75) {$V$};
		\node [style=2 control] (176) at (-7.25, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (179) at (-6, 2) {};
		\node [style=none] (180) at (-6, 0.125) {};
		\node [style=none] (181) at (-6, -1.75) {};
		\node [style=1 control] (182) at (-9, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (183) at (-4.75, 0.075) {$=$};
		\node [style=none] (184) at (-3.5, 2) {};
		\node [style=none] (185) at (-3.5, 0.125) {};
		\node [style=none] (186) at (-3.5, -1.75) {};
		\node [style=box] (187) at (-2, -1.75) {$V$};
		\node [style=2 control] (188) at (-2, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (189) at (0, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (190) at (2, -1.75) {$V^{\dagger}$};
		\node [style=1 control] (191) at (2, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (192) at (7.75, 2) {};
		\node [style=none] (193) at (7.75, 0.125) {};
		\node [style=none] (194) at (7.75, -1.75) {};
		\node [style=box] (195) at (0, 0.125) {$X_{01}$};
		\node [style=2 control] (196) at (4, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (197) at (4, 0.125) {$X_{01}$};
		\node [style=box] (198) at (6, -1.75) {$V$};
		\node [style=1 control] (199) at (6, 0.125) {\textcolor{red}{\textsf{1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (171);
		\draw (169.center) to (170);
		\draw (171) to (174);
		\draw (170) to (175);
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (175) to (181.center);
		\draw (182) to (176);
		\draw (168.center) to (182);
		\draw (171) to (182);
		\draw (170) to (182);
		\draw (188) to (187);
		\draw (184.center) to (188);
		\draw (186.center) to (187);
		\draw (188) to (189);
		\draw (187) to (190);
		\draw (191) to (190);
		\draw (185.center) to (195);
		\draw (189) to (195);
		\draw [in=180, out=0] (195) to (191);
		\draw (196) to (197);
		\draw (189) to (196);
		\draw (191) to (197);
		\draw (196) to (192.center);
		\draw (199) to (198);
		\draw (197) to (199);
		\draw (199) to (193.center);
		\draw (190) to (198);
		\draw (198) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2c2c2c2v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-11, 2) {};
		\node [style=none] (168) at (-11, 0.125) {};
		\node [style=none] (169) at (-11, -1.75) {};
		\node [style=2 control] (174) at (-9.25, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (-9.25, -1.75) {$V$};
		\node [style=2 control] (176) at (-9.25, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (179) at (-6, 2) {};
		\node [style=none] (180) at (-6, 0.125) {};
		\node [style=none] (181) at (-6, -1.75) {};
		\node [style=none] (183) at (-4.75, 0.075) {$=$};
		\node [style=none] (185) at (-3.5, 2) {};
		\node [style=box] (187) at (-1.75, -1.75) {$V$};
		\node [style=2 control] (188) at (-1.75, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (189) at (0.25, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (190) at (4.25, -1.75) {$V^{\dagger}$};
		\node [style=1 control] (191) at (4.25, 2) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (193) at (12, 2) {};
		\node [style=box] (195) at (0.25, 2) {$X_{01}$};
		\node [style=2 control] (196) at (6.25, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (197) at (6.25, 2) {$X_{01}$};
		\node [style=box] (198) at (10.25, -1.75) {$V$};
		\node [style=1 control] (199) at (10.25, 2) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (200) at (-11, 5.75) {};
		\node [style=none] (201) at (-11, 3.875) {};
		\node [style=2 control] (202) at (-9.25, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (203) at (-9.25, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (204) at (-6, 5.75) {};
		\node [style=none] (205) at (-6, 3.875) {};
		\node [style=2 control] (206) at (-1.75, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (207) at (12, 2) {};
		\node [style=none] (208) at (12, 0.125) {};
		\node [style=none] (209) at (12, -1.75) {};
		\node [style=none] (210) at (12, 5.75) {};
		\node [style=none] (211) at (12, 3.875) {};
		\node [style=none] (212) at (-3.5, 2) {};
		\node [style=none] (213) at (-3.5, 0.125) {};
		\node [style=none] (214) at (-3.5, -1.75) {};
		\node [style=none] (215) at (-3.5, 5.75) {};
		\node [style=none] (216) at (-3.5, 3.875) {};
		\node [style=2 control] (217) at (0.25, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (218) at (6.25, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (219) at (4.25, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (220) at (10.25, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=2 control] (221) at (2.25, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (222) at (2.25, 0.125) {$X_{01}$};
		\node [style=2 control] (223) at (2.25, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (224) at (8.25, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (225) at (8.25, 0.125) {$X_{01}$};
		\node [style=2 control] (226) at (8.25, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (227) at (-7.5, 2) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (228) at (-7.5, -1.75) {$V^2$};
		\node [style=1 control] (229) at (-7.5, 0.125) {\textcolor{red}{\textsf{1}}};
		\node [style=2 control] (230) at (-7.5, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (231) at (-7.5, 3.875) {\textcolor{blue}{\textsf{2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (175) to (181.center);
		\draw (188) to (189);
		\draw (187) to (190);
		\draw (185.center) to (195);
		\draw [in=180, out=0] (195) to (191);
		\draw (191) to (197);
		\draw (197) to (199);
		\draw (199) to (193.center);
		\draw (190) to (198);
		\draw [style=simple] (174) to (167.center);
		\draw [style=simple] (168.center) to (176);
		\draw [style=simple] (169.center) to (175);
		\draw (202) to (203);
		\draw (202) to (204.center);
		\draw (205.center) to (203);
		\draw [style=simple] (202) to (200.center);
		\draw [style=simple] (201.center) to (203);
		\draw [style=simple] (203) to (174);
		\draw (215.center) to (188);
		\draw (214.center) to (187);
		\draw (196) to (210.center);
		\draw (198) to (209.center);
		\draw [style=simple] (188) to (206);
		\draw [style=simple] (187) to (206);
		\draw [style=simple] (216.center) to (206);
		\draw [style=simple] (206) to (217);
		\draw [style=simple] (218) to (211.center);
		\draw [style=simple] (220) to (208.center);
		\draw [style=simple] (189) to (217);
		\draw [style=simple] (217) to (195);
		\draw [style=simple] (196) to (218);
		\draw [style=simple] (218) to (197);
		\draw [style=simple] (191) to (219);
		\draw [style=simple] (219) to (190);
		\draw [style=simple] (199) to (220);
		\draw [style=simple] (220) to (198);
		\draw [style=simple] (221) to (223);
		\draw [style=simple] (223) to (222);
		\draw [style=simple] (224) to (226);
		\draw [style=simple] (226) to (225);
		\draw [style=simple] (213.center) to (222);
		\draw [style=simple] (222) to (219);
		\draw [style=simple] (219) to (225);
		\draw [style=simple] (225) to (220);
		\draw [style=simple] (221) to (196);
		\draw [style=simple] (218) to (223);
		\draw [style=simple] (189) to (221);
		\draw [style=simple] (217) to (223);
		\draw (229) to (228);
		\draw (227) to (229);
		\draw (230) to (231);
		\draw [style=simple] (231) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2c2c2c2vancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-9.5, 0.1) {};
		\node [style=none] (168) at (-9.5, -1.775) {};
		\node [style=none] (169) at (-9.5, -3.65) {};
		\node [style=2 control] (174) at (-7.75, 0.1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (-7.75, -3.65) {$V$};
		\node [style=2 control] (176) at (-7.75, -1.775) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (179) at (-6, 0.1) {};
		\node [style=none] (180) at (-6, -1.775) {};
		\node [style=none] (181) at (-6, -3.65) {};
		\node [style=none] (183) at (-4.75, 0.075) {$=$};
		\node [style=none] (185) at (-3, 0.1) {};
		\node [style=box] (187) at (-1.25, -3.65) {$V$};
		\node [style=2 control] (188) at (-1.25, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (189) at (0.75, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (195) at (0.75, 2) {$X_{01}$};
		\node [style=none] (200) at (-9.5, 5.75) {};
		\node [style=none] (201) at (-9.5, 3.875) {};
		\node [style=2 control] (202) at (-7.75, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (203) at (-7.75, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (204) at (-6, 5.75) {};
		\node [style=none] (205) at (-6, 3.875) {};
		\node [style=2 control] (206) at (-1.25, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (212) at (-3, 0.1) {};
		\node [style=none] (213) at (-3, -1.775) {};
		\node [style=none] (214) at (-3, -3.65) {};
		\node [style=none] (215) at (-3, 5.75) {};
		\node [style=none] (216) at (-3, 3.875) {};
		\node [style=2 control] (217) at (0.75, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (227) at (-10.25, 3.875) {};
		\node [style=none] (228) at (-3, 2) {};
		\node [style=none] (229) at (-10.25, 0.1) {};
		\node [style=none] (231) at (-3.625, 2) {$|0\rangle $};
		\node [style=vertex set] (232) at (2.75, 2) {$\Lambda$};
		\node [style=box] (233) at (2.75, 0.1) {$X_{+1}$};
		\node [style=box] (234) at (6.75, -3.65) {$V^{\dagger}$};
		\node [style=1 control] (235) at (6.75, 0.1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (236) at (14.5, 0.1) {};
		\node [style=box] (239) at (12.75, -3.65) {$V$};
		\node [style=1 control] (240) at (12.75, 0.1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (241) at (14.5, 0.1) {};
		\node [style=none] (242) at (14.5, -1.775) {};
		\node [style=none] (243) at (14.5, -3.65) {};
		\node [style=none] (244) at (14.5, 5.75) {};
		\node [style=none] (245) at (14.5, 3.875) {};
		\node [style=1 control] (247) at (6.75, -1.775) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (248) at (12.75, -1.775) {\textcolor{red}{\textsf{1}}};
		\node [style=vertex set] (252) at (4.75, 2) {$\Lambda$};
		\node [style=box] (253) at (4.75, -1.775) {$X_{+1}$};
		\node [style=2 control] (254) at (12.75, 5.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (255) at (12.75, 2) {$X_{01}$};
		\node [style=2 control] (256) at (12.75, 3.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=vertex set] (257) at (10.75, 2) {$\Lambda$};
		\node [style=box] (258) at (10.75, 0.1) {$X_{-1}$};
		\node [style=vertex set] (259) at (8.75, 2) {$\Lambda$};
		\node [style=box] (260) at (8.75, -1.775) {$X_{-1}$};
		\node [style=none] (261) at (14.5, 2) {};
		\node [style=none] (263) at (15.125, 2) {$\langle 0|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (175) to (181.center);
		\draw (188) to (189);
		\draw [style=simple] (174) to (167.center);
		\draw [style=simple] (168.center) to (176);
		\draw [style=simple] (169.center) to (175);
		\draw (202) to (203);
		\draw (202) to (204.center);
		\draw (205.center) to (203);
		\draw [style=simple] (202) to (200.center);
		\draw [style=simple] (201.center) to (203);
		\draw (215.center) to (188);
		\draw (214.center) to (187);
		\draw [style=simple] (188) to (206);
		\draw [style=simple] (187) to (206);
		\draw [style=simple] (216.center) to (206);
		\draw [style=simple] (206) to (217);
		\draw [style=simple] (189) to (217);
		\draw [style=simple] (217) to (195);
		\draw [style=simple] (232) to (233);
		\draw (240) to (236.center);
		\draw (234) to (239);
		\draw (239) to (243.center);
		\draw [style=simple] (248) to (242.center);
		\draw [style=simple] (235) to (247);
		\draw [style=simple] (247) to (234);
		\draw [style=simple] (240) to (248);
		\draw [style=simple] (248) to (239);
		\draw [style=simple] (252) to (253);
		\draw [style=simple] (228.center) to (195);
		\draw [style=simple] (212.center) to (233);
		\draw [style=simple] (233) to (235);
		\draw [style=simple] (247) to (253);
		\draw [style=simple] (253) to (213.center);
		\draw [style=simple] (187) to (234);
		\draw [style=simple] (195) to (232);
		\draw [style=simple] (232) to (252);
		\draw [style=simple] (254) to (256);
		\draw [style=simple] (256) to (255);
		\draw [style=simple] (257) to (258);
		\draw [style=simple] (259) to (260);
		\draw [style=simple] (255) to (257);
		\draw [style=simple] (257) to (259);
		\draw [style=simple] (189) to (254);
		\draw [style=simple] (254) to (244.center);
		\draw [style=simple] (245.center) to (256);
		\draw [style=simple] (256) to (217);
		\draw [style=simple] (252) to (259);
		\draw [style=simple] (235) to (258);
		\draw [style=simple] (258) to (240);
		\draw [style=simple] (247) to (260);
		\draw [style=simple] (260) to (248);
		\draw [style=simple] (261.center) to (255);
		\draw [style=simple] (203) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2c2h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-15.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (1) at (-13.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (2) at (-10.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (3) at (-5.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (4) at (-8.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (5) at (-3.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (6) at (-15.75, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (7) at (-13.75, 0) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (8) at (-10.75, 0) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (9) at (-5.75, 0) {\textcolor{red}{\textsf{1}}};
		\node [style=0 control] (10) at (-8.75, 0) {\textsf{0}};
		\node [style=0 control] (11) at (-3.75, 0) {\textsf{0}};
		\node [style=box] (12) at (-15.75, -2) {$H$};
		\node [style=box] (13) at (-13.75, -2) {$H^2$};
		\node [style=box] (14) at (-10.75, -2) {$H$};
		\node [style=box] (15) at (-5.75, -2) {$H$};
		\node [style=box] (16) at (-8.75, -2) {$H^2$};
		\node [style=box] (17) at (-3.75, -2) {$H^2$};
		\node [style=none] (18) at (-17.75, 2) {};
		\node [style=none] (19) at (-17.75, 0) {};
		\node [style=none] (20) at (-17.75, -2) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-1.75, -2) {};
		\node [style=2 control] (69) at (3.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (75) at (3.75, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (81) at (3.75, -2) {$H$};
		\node [style=none] (87) at (1.75, 2) {};
		\node [style=none] (88) at (1.75, 0) {};
		\node [style=none] (89) at (1.75, -2) {};
		\node [style=none] (90) at (5.75, 2) {};
		\node [style=none] (91) at (5.75, 0) {};
		\node [style=none] (92) at (5.75, -2) {};
		\node [style=none] (93) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (6);
		\draw (6) to (7);
		\draw (20.center) to (12);
		\draw (12) to (13);
		\draw (6) to (12);
		\draw (1) to (7);
		\draw (7) to (13);
		\draw (2) to (8);
		\draw (8) to (14);
		\draw (3) to (9);
		\draw (9) to (15);
		\draw (4) to (10);
		\draw (10) to (16);
		\draw (5) to (11);
		\draw (11) to (17);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw [in=180, out=0] (4) to (3);
		\draw (3) to (5);
		\draw (5) to (21.center);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (22.center);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (15) to (17);
		\draw (17) to (23.center);
		\draw (88.center) to (75);
		\draw (89.center) to (81);
		\draw (75) to (81);
		\draw (75) to (91.center);
		\draw (81) to (92.center);
		\draw (87.center) to (69);
		\draw (69) to (75);
		\draw (69) to (90.center);
		\draw (18.center) to (0);
		\draw (0) to (1);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cbrtcz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (7, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (7, -1) {$T^2$};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (4) at (9.25, 1) {};
		\node [style=none] (5) at (9.25, -1) {};
		\node [style=none] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-8.75, 0) {$\sqrt[3]{\text{CZ}}$};
		\node [style=none] (12) at (-6.25, 0) {$=$};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=vertex set] (21) at (-3, 1) {$\Lambda$};
		\node [style=box] (22) at (-3, -1) {$T$};
		\node [style=none] (23) at (-4.75, -1) {};
		\node [style=none] (24) at (-1.25, -1) {};
		\node [style=1 control] (25) at (4.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (26) at (4.5, -1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [style=simple] (7.center) to (21);
		\draw [style=simple] (21) to (8.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23.center);
		\draw [style=simple] (22) to (24.center);
		\draw [style=simple] (2.center) to (25);
		\draw [style=simple] (25) to (0);
		\draw [style=simple] (1) to (26);
		\draw [style=simple] (26) to (18.center);
		\draw [style=simple] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (6.5, -1) {$\frac{2}{2}$};
		\node [style=none] (1) at (4.5, 0.5) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=2 control] (3) at (7.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (4) at (7.5, -1) {$\frac{2}{2}$};
		\node [style=2 control] (5) at (8.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (6) at (8.5, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (7) at (9.5, -1) {$\frac{2}{2}$};
		\node [style=2 control] (8) at (10.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (9) at (10.5, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (10) at (11.5, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (11) at (12.5, 0.5) {$\frac{0}{3/2}$};
		\node [style=none] (12) at (13.5, 0.5) {};
		\node [style=none] (13) at (13.5, -1) {};
		\node [style=none] (14) at (14.5, -0.25) {$=$};
		\node [style=none] (15) at (20.25, -0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1&0&0\\ 0&0&0&0&0&0&0&0&1 \end{bmatrix}$};
		\node [style=none] (16) at (3.5, -0.25) {$=$};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=2 control] (21) at (1.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (1.5, -1) {$\textsf{\textit{X}}_{01}$};
		\node [style=X phase dot] (23) at (5.5, -1) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (12.5, -1) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (0) to (4);
		\draw [style=simple, in=90, out=-90] (3) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (12.center);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (4);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23) to (0);
		\draw (23) to (2.center);
		\draw (10) to (24);
		\draw (24) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd01naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (6.5, -1) {$\frac{2}{2}$};
		\node [style=none] (1) at (4.5, 0.5) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=2 control] (3) at (7.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (4) at (7.5, -1) {$\frac{2}{2}$};
		\node [style=2 control] (5) at (8.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (6) at (8.5, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (7) at (9.5, -1) {$\frac{2}{2}$};
		\node [style=2 control] (8) at (10.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (9) at (10.5, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (10) at (11.5, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (11) at (12.5, 0.5) {$\frac{0}{3/2}$};
		\node [style=none] (12) at (13.5, 0.5) {};
		\node [style=none] (13) at (13.5, -1) {};
		\node [style=none] (14) at (14.5, -0.25) {$=$};
		\node [style=none] (15) at (20.25, -0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1&0&0\\ 0&0&0&0&0&0&0&0&1 \end{bmatrix}$};
		\node [style=none] (16) at (3.5, -0.25) {$=$};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=2 control] (21) at (1.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (1.5, -1) {$\textsf{\textit{X}}_{01}$};
		\node [style=X phase dot] (23) at (5.5, -1) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (12.5, -1) {$\frac{1}{2}$};
		\node [style=2 control] (25) at (6.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (26) at (11.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (27) at (9.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (31) at (8.5, -2.5) {\rotatebox{90}{$\,=$}};
		\node [style=X phase dot] (32) at (6.5, -5.25) {$\frac{2}{2}$};
		\node [style=none] (33) at (4.5, -3.75) {};
		\node [style=none] (34) at (4.5, -5.25) {};
		\node [style=2 control] (35) at (7.5, -3.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (36) at (7.5, -5.25) {$\frac{2}{2}$};
		\node [style=2 control] (37) at (8.5, -3.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (38) at (8.5, -5.25) {$\frac{2}{2}$};
		\node [style=X phase dot] (39) at (9.5, -5.25) {$\frac{2}{2}$};
		\node [style=2 control] (40) at (10.5, -3.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (41) at (10.5, -5.25) {$\frac{2}{2}$};
		\node [style=X phase dot] (42) at (11.5, -5.25) {$\frac{2}{2}$};
		\node [style=Z phase dot] (43) at (12.5, -3.75) {$\frac{0}{3/2}$};
		\node [style=none] (44) at (13.5, -3.75) {};
		\node [style=none] (45) at (13.5, -5.25) {};
		\node [style=X phase dot] (46) at (5.5, -5.25) {$\frac{2}{1}$};
		\node [style=X phase dot] (47) at (12.5, -5.25) {$\frac{1}{2}$};
		\node [style=2 control] (48) at (6.5, -3.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (49) at (11.5, -3.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (50) at (9.5, -3.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (52) at (8.5, 1.75) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (54) at (6.5, 3.25) {$\frac{2}{2}$};
		\node [style=none] (55) at (4.5, 4.75) {};
		\node [style=none] (56) at (4.5, 3.25) {};
		\node [style=2 control] (57) at (7.5, 4.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (58) at (7.5, 3.25) {$\frac{2}{2}$};
		\node [style=2 control] (59) at (9, 4.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (60) at (9, 3.25) {$\frac{1}{1}$};
		\node [style=2 control] (62) at (10.5, 4.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (63) at (10.5, 3.25) {$\frac{2}{2}$};
		\node [style=Z phase dot] (64) at (11.5, 3.25) {$\frac{2}{2}$};
		\node [style=Z phase dot] (65) at (12.5, 4.75) {$\frac{0}{3/2}$};
		\node [style=none] (66) at (13.5, 4.75) {};
		\node [style=none] (67) at (13.5, 3.25) {};
		\node [style=X phase dot] (68) at (5.5, 3.25) {$\frac{2}{1}$};
		\node [style=X phase dot] (69) at (12.5, 3.25) {$\frac{1}{2}$};
		\node [style=2 control] (70) at (6.5, 4.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (71) at (11.5, 4.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (72) at (8.5, -6.75) {\rotatebox{90}{$\,=$}};
		\node [style=X phase dot] (73) at (6.5, -9.5) {$\frac{2}{2}$};
		\node [style=none] (74) at (4.5, -8) {};
		\node [style=none] (75) at (4.5, -9.5) {};
		\node [style=2 control] (76) at (7.5, -8) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (77) at (7.5, -9.5) {$\frac{2}{2}$};
		\node [style=2 control] (78) at (9, -8) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (79) at (9, -9.5) {$\frac{1}{1}$};
		\node [style=2 control] (81) at (10.5, -8) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (82) at (10.5, -9.5) {$\frac{2}{2}$};
		\node [style=X phase dot] (83) at (11.5, -9.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (84) at (12.5, -8) {$\frac{0}{3/2}$};
		\node [style=none] (85) at (13.5, -8) {};
		\node [style=none] (86) at (13.5, -9.5) {};
		\node [style=X phase dot] (87) at (5.5, -9.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (88) at (12.5, -9.5) {$\frac{1}{2}$};
		\node [style=2 control] (89) at (6.5, -8) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (90) at (11.5, -8) {\textcolor{blue}{\textsf{2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple, in=90, out=-90] (3) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (4);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23) to (0);
		\draw (23) to (2.center);
		\draw (10) to (24);
		\draw (24) to (13.center);
		\draw [style=simple] (1.center) to (25);
		\draw [style=simple] (25) to (3);
		\draw [style=simple] (5) to (27);
		\draw [style=simple] (27) to (8);
		\draw [style=simple] (8) to (26);
		\draw [style=simple] (11) to (12.center);
		\draw [style=simple] (25) to (0);
		\draw [style=simple] (27) to (7);
		\draw [style=simple] (26) to (10);
		\draw [style=simple] (32) to (36);
		\draw [style=simple, in=90, out=-90] (35) to (36);
		\draw [style=simple] (37) to (38);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (35) to (37);
		\draw [style=simple] (40) to (43);
		\draw [style=simple] (42) to (41);
		\draw [style=simple] (41) to (39);
		\draw [style=simple] (39) to (38);
		\draw [style=simple] (38) to (36);
		\draw (46) to (32);
		\draw (46) to (34.center);
		\draw (42) to (47);
		\draw (47) to (45.center);
		\draw [style=simple] (33.center) to (48);
		\draw [style=simple] (48) to (35);
		\draw [style=simple] (37) to (50);
		\draw [style=simple] (50) to (40);
		\draw [style=simple] (40) to (49);
		\draw [style=simple] (43) to (44.center);
		\draw [style=simple] (48) to (32);
		\draw [style=simple] (50) to (39);
		\draw [style=simple] (49) to (42);
		\draw [style=simple] (54) to (58);
		\draw [style=simple, in=90, out=-90] (57) to (58);
		\draw [style=simple] (59) to (60);
		\draw [style=simple] (62) to (63);
		\draw [style=simple] (57) to (59);
		\draw [style=simple] (62) to (65);
		\draw [style=simple] (64) to (63);
		\draw [style=simple] (60) to (58);
		\draw (68) to (54);
		\draw (68) to (56.center);
		\draw (64) to (69);
		\draw (69) to (67.center);
		\draw [style=simple] (55.center) to (70);
		\draw [style=simple] (70) to (57);
		\draw [style=simple] (62) to (71);
		\draw [style=simple] (65) to (66.center);
		\draw [style=simple] (70) to (54);
		\draw [style=simple] (71) to (64);
		\draw [style=simple] (59) to (62);
		\draw [style=simple] (63) to (60);
		\draw [style=simple] (73) to (77);
		\draw [style=simple, in=90, out=-90] (76) to (77);
		\draw [style=simple] (78) to (79);
		\draw [style=simple] (81) to (82);
		\draw [style=simple] (76) to (78);
		\draw [style=simple] (81) to (84);
		\draw [style=simple] (83) to (82);
		\draw [style=simple] (79) to (77);
		\draw (87) to (73);
		\draw (87) to (75.center);
		\draw (83) to (88);
		\draw (88) to (86.center);
		\draw [style=simple] (74.center) to (89);
		\draw [style=simple] (89) to (76);
		\draw [style=simple] (81) to (90);
		\draw [style=simple] (84) to (85.center);
		\draw [style=simple] (89) to (73);
		\draw [style=simple] (90) to (83);
		\draw [style=simple] (78) to (81);
		\draw [style=simple] (79) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd01w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.75, -0.5) {$\frac{1}{1}$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=2 control] (5) at (-1.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (6) at (-1.75, -0.5) {$\frac{1}{1}$};
		\node [style=X phase dot] (7) at (-0.75, -0.5) {$\frac{1}{1}$};
		\node [style=2 control] (8) at (0.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (9) at (0.25, -0.5) {$\frac{1}{1}$};
		\node [style=X phase dot] (10) at (1.25, -0.5) {$\frac{1}{1}$};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (4.25, 0.25) {$=$};
		\node [style=none] (15) at (10.25, 0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1&0&0\\ 0&0&0&0&0&0&0&0&\omega \end{bmatrix}$};
		\node [style=none] (16) at (-5.75, 0.25) {$\cong$};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -0.5) {};
		\node [style=2 control] (21) at (-7.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (-7.75, -0.5) {$\textsf{\textit{X}}_{01}$};
		\node [style=X phase dot] (23) at (-3.75, -0.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (2.25, -0.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (25) at (2.25, 1) {$\frac{0}{\texttt{-}1/2}$};
		\node [style=X phase dot] (26) at (-2.75, -4.75) {$\frac{0}{2}$};
		\node [style=none] (27) at (-4.75, -3.25) {};
		\node [style=none] (28) at (-4.75, -4.75) {};
		\node [style=2 control] (29) at (-1.75, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (30) at (-1.75, -4.75) {$\frac{1}{1}$};
		\node [style=X phase dot] (31) at (-0.75, -4.75) {$\frac{1}{1}$};
		\node [style=2 control] (32) at (0.25, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (33) at (0.25, -4.75) {$\frac{1}{1}$};
		\node [style=X phase dot] (34) at (1.25, -4.75) {$\frac{2}{0}$};
		\node [style=none] (35) at (3.25, -3.25) {};
		\node [style=none] (36) at (3.25, -4.75) {};
		\node [style=none] (37) at (-0.75, -2) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (40) at (2.25, -3.25) {$\frac{0}{\texttt{-}1/2}$};
		\node [style=Z phase dot] (41) at (1.25, -9) {$\frac{2}{2}$};
		\node [style=none] (42) at (3.25, -7.5) {};
		\node [style=none] (43) at (3.25, -9) {};
		\node [style=2 control] (44) at (0.25, -7.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (45) at (0.25, -9) {$\frac{1}{1}$};
		\node [style=Z phase dot] (46) at (-0.75, -9) {$\frac{2}{2}$};
		\node [style=2 control] (47) at (-1.75, -7.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (48) at (-1.75, -9) {$\frac{1}{1}$};
		\node [style=Z phase dot] (49) at (-2.75, -9) {$\frac{2}{2}$};
		\node [style=none] (50) at (-4.75, -7.5) {};
		\node [style=none] (51) at (-4.75, -9) {};
		\node [style=X phase dot] (52) at (2.25, -9) {$\frac{1}{2}$};
		\node [style=X phase dot] (53) at (-3.75, -9) {$\frac{2}{1}$};
		\node [style=none] (68) at (-0.75, -6.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (69) at (2.25, -7.5) {$\frac{0}{\texttt{-}1/2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23) to (0);
		\draw (23) to (2.center);
		\draw (10) to (24);
		\draw (24) to (13.center);
		\draw [style=simple] (1.center) to (5);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (8) to (25);
		\draw [style=simple] (25) to (12.center);
		\draw [style=simple] (29) to (30);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (34) to (33);
		\draw [style=simple] (33) to (31);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (27.center) to (29);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (32) to (40);
		\draw [style=simple] (40) to (35.center);
		\draw [style=simple] (28.center) to (26);
		\draw [style=simple] (34) to (36.center);
		\draw [style=simple] (44) to (45);
		\draw [style=simple] (47) to (48);
		\draw [style=simple] (44) to (47);
		\draw [style=simple] (49) to (48);
		\draw [style=simple] (48) to (46);
		\draw [style=simple] (46) to (45);
		\draw (52) to (41);
		\draw (52) to (43.center);
		\draw (49) to (53);
		\draw (53) to (51.center);
		\draw [style=simple] (45) to (41);
		\draw [style=simple] (50.center) to (47);
		\draw [style=simple] (44) to (69);
		\draw [style=simple] (69) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd01wb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, -0.5) {$\frac{1}{1}$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=2 control] (5) at (-1.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (6) at (-1.75, -0.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (7) at (-0.75, -0.5) {$\frac{1}{1}$};
		\node [style=2 control] (8) at (0.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (9) at (0.25, -0.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (10) at (1.25, -0.5) {$\frac{1}{1}$};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (4.25, 0.25) {$=$};
		\node [style=none] (15) at (10.25, 0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1&0&0\\ 0&0&0&0&0&0&0&0&\omega^2 \end{bmatrix}$};
		\node [style=none] (16) at (-5.75, 0.25) {$\cong$};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -0.5) {};
		\node [style=2 control] (21) at (-7.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (-7.75, -0.5) {$\textsf{\textit{X}}_{01}$};
		\node [style=X phase dot] (23) at (-3.75, -0.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (2.25, -0.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (25) at (2.25, 1) {$\frac{0}{1/2}$};
		\node [style=X phase dot] (26) at (1.25, -4.75) {$\frac{0}{1}$};
		\node [style=none] (27) at (3.25, -3.25) {};
		\node [style=none] (28) at (3.25, -4.75) {};
		\node [style=2 control] (29) at (0.25, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (30) at (0.25, -4.75) {$\frac{2}{2}$};
		\node [style=X phase dot] (31) at (-0.75, -4.75) {$\frac{2}{2}$};
		\node [style=2 control] (32) at (-1.75, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (33) at (-1.75, -4.75) {$\frac{2}{2}$};
		\node [style=X phase dot] (34) at (-2.75, -4.75) {$\frac{1}{0}$};
		\node [style=none] (35) at (-4.75, -3.25) {};
		\node [style=none] (36) at (-4.75, -4.75) {};
		\node [style=none] (60) at (-0.75, -2) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (61) at (2.25, -3.25) {$\frac{0}{1/2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23) to (0);
		\draw (23) to (2.center);
		\draw (10) to (24);
		\draw (24) to (13.center);
		\draw [style=simple] (1.center) to (5);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (8) to (25);
		\draw [style=simple] (25) to (12.center);
		\draw [style=simple] (29) to (30);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (34) to (33);
		\draw [style=simple] (33) to (31);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (28.center) to (26);
		\draw [style=simple] (34) to (36.center);
		\draw [style=simple] (35.center) to (32);
		\draw [style=simple] (27.center) to (61);
		\draw [style=simple] (61) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd01wcost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-5, -0.25) {$\cong$};
		\node [style=none] (13) at (-6, 0.5) {};
		\node [style=none] (14) at (-6, -1) {};
		\node [style=none] (15) at (-8, 0.5) {};
		\node [style=none] (16) at (-8, -1) {};
		\node [style=2 control] (17) at (-7, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (18) at (-7, -1) {$\textsf{\textit{X}}_{01}$};
		\node [style=none] (33) at (5.125, -2.5) {\rotatebox{90}{$\,=$}};
		\node [style=X phase dot] (35) at (11.625, -1) {$\frac{2}{0}$};
		\node [style=none] (36) at (13.625, 0.5) {};
		\node [style=none] (37) at (13.625, -1) {};
		\node [style=X phase dot] (40) at (5.125, -1) {$\frac{1}{1}$};
		\node [style=2 control] (41) at (1.5, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (42) at (1.5, -1) {$\frac{1}{1}$};
		\node [style=X phase dot] (43) at (-2, -1) {$\frac{0}{2}$};
		\node [style=none] (44) at (-4, 0.5) {};
		\node [style=none] (45) at (-4, -1) {};
		\node [style=Z phase dot] (46) at (12.625, 0.5) {$\frac{0}{\texttt{-}1/2}$};
		\node [style=none] (83) at (-1.5, 0.75) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (91) at (4.625, 0.75) {};
		\node [style=none] (92) at (4.625, -1.25) {};
		\node [style=none] (93) at (5.625, 0.75) {};
		\node [style=none] (94) at (5.625, -1.25) {};
		\node [style=2 control] (95) at (8.375, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (96) at (8.375, -1) {$\frac{1}{1}$};
		\node [style=none] (99) at (11.125, 0.75) {};
		\node [style=none] (100) at (11.125, -1.25) {};
		\node [style=XD dot] (191) at (4, -3.75) {};
		\node [style=XD dot] (192) at (-1, -5.25) {};
		\node [style=XD dot] (193) at (-0.25, -4.525) {};
		\node [style=Z dot] (194) at (-0.25, -5.25) {};
		\node [style=Z dot] (195) at (-0.25, -3.75) {};
		\node [style=Z phase dot] (196) at (0.75, -4.525) {$\frac{\texttt{-}1/3}{0}$};
		\node [style=XD dot] (197) at (4, -5.25) {};
		\node [style=XD dot] (198) at (3, -4.525) {};
		\node [style=Z dot] (199) at (3, -5.25) {};
		\node [style=Z dot] (200) at (3, -3.75) {};
		\node [style=Z phase dot] (201) at (4, -4.525) {$\frac{0}{\texttt{-}1/3}$};
		\node [style=XD dot] (202) at (1.5, -3.75) {};
		\node [style=Z phase dot] (203) at (2.25, -3.75) {$\frac{2/3}{0}$};
		\node [style=Z phase dot] (204) at (1.5, -5.25) {$\frac{1/3}{1/3}$};
		\node [style=XD dot] (205) at (6.125, -3.75) {};
		\node [style=XD dot] (206) at (10.625, -5.25) {};
		\node [style=XD dot] (207) at (9.875, -4.525) {};
		\node [style=Z dot] (208) at (9.875, -5.25) {};
		\node [style=Z dot] (209) at (9.875, -3.75) {};
		\node [style=Z phase dot] (210) at (9.125, -4.525) {$\frac{2/3}{0}$};
		\node [style=XD dot] (211) at (6.125, -5.25) {};
		\node [style=XD dot] (212) at (6.875, -4.525) {};
		\node [style=Z dot] (213) at (6.875, -5.25) {};
		\node [style=Z dot] (214) at (6.875, -3.75) {};
		\node [style=Z phase dot] (215) at (6.125, -4.525) {$\frac{0}{2/3}$};
		\node [style=XD dot] (216) at (8.375, -3.75) {};
		\node [style=Z phase dot] (217) at (7.625, -3.75) {$\frac{\texttt{-}4/3}{0}$};
		\node [style=Z phase dot] (218) at (8.375, -5.25) {$\frac{\texttt{-}2/3}{\texttt{-}2/3}$};
		\node [style=X phase dot] (219) at (11.625, -5.25) {$\frac{2}{0}$};
		\node [style=none] (220) at (13.625, -3.75) {};
		\node [style=none] (221) at (13.625, -5.25) {};
		\node [style=X phase dot] (222) at (5.125, -5.25) {$\frac{1}{1}$};
		\node [style=X phase dot] (225) at (-2, -5.25) {$\frac{0}{2}$};
		\node [style=none] (226) at (-4, -3.75) {};
		\node [style=none] (227) at (-4, -5.25) {};
		\node [style=Z phase dot] (228) at (12.625, -3.75) {$\frac{0}{\texttt{-}1/2}$};
		\node [style=none] (229) at (-1.5, -3.5) {};
		\node [style=none] (230) at (-1.5, -5.5) {};
		\node [style=none] (231) at (4.625, -3.5) {};
		\node [style=none] (232) at (4.625, -5.5) {};
		\node [style=none] (233) at (5.625, -3.5) {};
		\node [style=none] (234) at (5.625, -5.5) {};
		\node [style=none] (237) at (11.125, -3.5) {};
		\node [style=none] (238) at (11.125, -5.5) {};
		\node [style=none] (239) at (5.125, -6.75) {\rotatebox{90}{$\,=$}};
		\node [style=XD phase dot] (242) at (-2, -9.5) {$\frac{0}{2}$};
		\node [style=XD dot] (243) at (-0.25, -8.775) {};
		\node [style=Z dot] (244) at (-0.25, -9.5) {};
		\node [style=Z dot] (245) at (-0.25, -8) {};
		\node [style=Z phase dot] (246) at (0.75, -8.775) {$\frac{\texttt{-}1/3}{0}$};
		\node [style=XD dot] (248) at (3, -8.775) {};
		\node [style=Z dot] (249) at (3, -9.5) {};
		\node [style=Z dot] (250) at (3, -8) {};
		\node [style=Z phase dot] (251) at (4, -8.775) {$\frac{0}{\texttt{-}1/3}$};
		\node [style=XD dot] (252) at (1.5, -8) {};
		\node [style=Z phase dot] (254) at (1.5, -9.5) {$\frac{1/3}{1/3}$};
		\node [style=XD dot] (257) at (9.875, -8.775) {};
		\node [style=Z dot] (258) at (9.875, -9.5) {};
		\node [style=Z dot] (259) at (9.875, -8) {};
		\node [style=Z phase dot] (260) at (9.125, -8.775) {$\frac{2/3}{0}$};
		\node [style=XD dot] (262) at (6.875, -8.775) {};
		\node [style=Z dot] (263) at (6.875, -9.5) {};
		\node [style=Z dot] (264) at (6.875, -8) {};
		\node [style=Z phase dot] (265) at (6.125, -8.775) {$\frac{0}{2/3}$};
		\node [style=XD dot] (266) at (8.375, -8) {};
		\node [style=Z phase dot] (267) at (5.125, -8) {$\frac{\texttt{-}2/3}{0}$};
		\node [style=Z phase dot] (268) at (8.375, -9.5) {$\frac{\texttt{-}2/3}{\texttt{-}2/3}$};
		\node [style=XD phase dot] (269) at (11.625, -9.5) {$\frac{0}{2}$};
		\node [style=none] (270) at (13.625, -8) {};
		\node [style=none] (271) at (13.625, -9.5) {};
		\node [style=XD dot] (272) at (4.625, -9.5) {};
		\node [style=none] (274) at (-4, -8) {};
		\node [style=none] (275) at (-4, -9.5) {};
		\node [style=Z phase dot] (276) at (12.625, -8) {$\frac{0}{\texttt{-}1/2}$};
		\node [style=XD phase dot] (277) at (5.375, -9.5) {$\frac{1}{1}$};
		\node [style=none] (279) at (5.125, -11) {\rotatebox{90}{$\,=$}};
		\node [style=XD phase dot] (280) at (-2, -13.75) {$\frac{0}{2}$};
		\node [style=XD dot] (281) at (-0.25, -13.025) {};
		\node [style=Z dot] (282) at (-0.25, -13.75) {};
		\node [style=Z dot] (283) at (-0.25, -12.25) {};
		\node [style=Z phase dot] (284) at (0.75, -13.025) {$\frac{\texttt{-}1/3}{0}$};
		\node [style=XD dot] (285) at (3, -13.025) {};
		\node [style=Z dot] (286) at (3, -13.75) {};
		\node [style=Z dot] (287) at (3, -12.25) {};
		\node [style=Z phase dot] (288) at (4, -13.025) {$\frac{0}{\texttt{-}1/3}$};
		\node [style=XD dot] (289) at (1.5, -12.25) {};
		\node [style=Z phase dot] (290) at (1.5, -13.75) {$\frac{1/3}{1/3}$};
		\node [style=XD dot] (291) at (9.875, -13.025) {};
		\node [style=Z dot] (292) at (9.875, -13.75) {};
		\node [style=Z dot] (293) at (9.875, -12.25) {};
		\node [style=Z phase dot] (294) at (9.125, -13.025) {$\frac{2/3}{0}$};
		\node [style=XD dot] (295) at (6.875, -13.025) {};
		\node [style=Z dot] (296) at (6.875, -13.75) {};
		\node [style=Z dot] (297) at (6.875, -12.25) {};
		\node [style=Z phase dot] (298) at (6.125, -13.025) {$\frac{0}{2/3}$};
		\node [style=XD dot] (299) at (8.375, -12.25) {};
		\node [style=Z phase dot] (300) at (5.125, -12.25) {$\frac{\texttt{-}7/6}{0}$};
		\node [style=Z phase dot] (301) at (8.375, -13.75) {$\frac{\texttt{-}2/3}{\texttt{-}2/3}$};
		\node [style=XD phase dot] (302) at (11.625, -13.75) {$\frac{0}{2}$};
		\node [style=none] (303) at (13.625, -12.25) {};
		\node [style=none] (304) at (13.625, -13.75) {};
		\node [style=XD dot] (305) at (4.625, -13.75) {};
		\node [style=none] (306) at (-4, -12.25) {};
		\node [style=none] (307) at (-4, -13.75) {};
		\node [style=XD phase dot] (309) at (5.375, -13.75) {$\frac{1}{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0] (15.center) to (17);
		\draw [style=simple] (17) to (13.center);
		\draw [style=simple] (16.center) to (18);
		\draw [style=simple] (18) to (14.center);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (41) to (42);
		\draw [style=simple] (43) to (42);
		\draw [style=simple] (42) to (40);
		\draw [style=simple] (37.center) to (35);
		\draw [style=simple] (43) to (45.center);
		\draw [style=simple] (44.center) to (41);
		\draw [style=simple] (36.center) to (46);
		\draw [style=dashed gray edge] (83.center) to (84.center);
		\draw [style=dashed gray edge] (91.center) to (92.center);
		\draw [style=dashed gray edge] (93.center) to (94.center);
		\draw [style=simple] (95) to (96);
		\draw [style=dashed gray edge] (99.center) to (100.center);
		\draw [style=simple] (41) to (95);
		\draw [style=simple] (95) to (46);
		\draw [style=simple] (40) to (96);
		\draw [style=simple] (96) to (35);
		\draw [style=simple] (193) to (194);
		\draw [style=simple] (193) to (196);
		\draw [style=simple] (195) to (193);
		\draw [style=simple] (192) to (194);
		\draw [style=simple] (198) to (199);
		\draw [style=simple] (198) to (201);
		\draw [style=simple] (200) to (198);
		\draw [style=simple] (199) to (197);
		\draw [style=simple] (200) to (191);
		\draw [style=simple] (195) to (202);
		\draw [style=simple] (203) to (200);
		\draw [style=simple] (194) to (204);
		\draw [style=simple] (204) to (199);
		\draw [style=simple] (202) to (203);
		\draw [style=simple] (207) to (208);
		\draw [style=simple] (207) to (210);
		\draw [style=simple] (209) to (207);
		\draw [style=simple] (206) to (208);
		\draw [style=simple] (212) to (213);
		\draw [style=simple] (212) to (215);
		\draw [style=simple] (214) to (212);
		\draw [style=simple] (213) to (211);
		\draw [style=simple] (214) to (205);
		\draw [style=simple] (209) to (216);
		\draw [style=simple, in=360, out=180] (217) to (214);
		\draw [style=simple] (208) to (218);
		\draw [style=simple] (218) to (213);
		\draw [style=simple] (216) to (217);
		\draw [style=simple] (221.center) to (219);
		\draw [style=simple] (225) to (227.center);
		\draw [style=simple] (220.center) to (228);
		\draw [style=dashed gray edge] (229.center) to (230.center);
		\draw [style=dashed gray edge] (231.center) to (232.center);
		\draw [style=dashed gray edge] (233.center) to (234.center);
		\draw [style=dashed gray edge] (237.center) to (238.center);
		\draw [style=simple] (226.center) to (195);
		\draw [style=simple] (225) to (192);
		\draw [style=simple] (191) to (205);
		\draw [style=simple] (197) to (222);
		\draw [style=simple] (222) to (211);
		\draw [style=simple] (209) to (228);
		\draw [style=simple] (206) to (219);
		\draw [style=simple] (243) to (244);
		\draw [style=simple] (243) to (246);
		\draw [style=simple] (245) to (243);
		\draw [style=simple] (242) to (244);
		\draw [style=simple] (248) to (249);
		\draw [style=simple] (248) to (251);
		\draw [style=simple] (250) to (248);
		\draw [style=simple] (245) to (252);
		\draw [style=simple] (244) to (254);
		\draw [style=simple] (254) to (249);
		\draw [style=simple] (257) to (258);
		\draw [style=simple] (257) to (260);
		\draw [style=simple] (259) to (257);
		\draw [style=simple] (262) to (263);
		\draw [style=simple] (262) to (265);
		\draw [style=simple] (264) to (262);
		\draw [style=simple] (259) to (266);
		\draw [style=simple] (258) to (268);
		\draw [style=simple] (268) to (263);
		\draw [style=simple] (271.center) to (269);
		\draw [style=simple] (270.center) to (276);
		\draw [style=simple] (274.center) to (245);
		\draw [style=simple] (259) to (276);
		\draw [style=simple] (252) to (250);
		\draw [style=simple] (250) to (267);
		\draw [style=simple] (267) to (264);
		\draw [style=simple] (264) to (266);
		\draw [style=simple] (275.center) to (242);
		\draw [style=simple] (249) to (272);
		\draw [style=simple] (258) to (269);
		\draw [style=simple] (272) to (277);
		\draw [style=simple] (277) to (263);
		\draw [style=simple] (281) to (282);
		\draw [style=simple] (281) to (284);
		\draw [style=simple] (283) to (281);
		\draw [style=simple] (280) to (282);
		\draw [style=simple] (285) to (286);
		\draw [style=simple] (285) to (288);
		\draw [style=simple] (287) to (285);
		\draw [style=simple] (283) to (289);
		\draw [style=simple] (282) to (290);
		\draw [style=simple] (290) to (286);
		\draw [style=simple] (291) to (292);
		\draw [style=simple] (291) to (294);
		\draw [style=simple] (293) to (291);
		\draw [style=simple] (295) to (296);
		\draw [style=simple] (295) to (298);
		\draw [style=simple] (297) to (295);
		\draw [style=simple] (293) to (299);
		\draw [style=simple] (292) to (301);
		\draw [style=simple] (301) to (296);
		\draw [style=simple] (304.center) to (302);
		\draw [style=simple] (306.center) to (283);
		\draw [style=simple] (289) to (287);
		\draw [style=simple] (287) to (300);
		\draw [style=simple] (300) to (297);
		\draw [style=simple] (297) to (299);
		\draw [style=simple] (307.center) to (280);
		\draw [style=simple] (286) to (305);
		\draw [style=simple] (292) to (302);
		\draw [style=simple] (305) to (309);
		\draw [style=simple] (309) to (296);
		\draw [style=simple] (293) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdualizer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.25, -1) {$\frac{2}{2}$};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=2 control] (3) at (-2.25, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (4) at (-2.25, -1) {$\frac{2}{2}$};
		\node [style=2 control] (5) at (-1.25, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (6) at (-1.25, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (7) at (-0.25, -1) {$\frac{2}{2}$};
		\node [style=2 control] (8) at (0.75, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (9) at (0.75, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (10) at (1.75, -1) {$\frac{2}{2}$};
		\node [style=Z phase dot] (11) at (1.75, 0.5) {$\frac{0}{3/2}$};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3.25, -0.25) {$=$};
		\node [style=none] (15) at (8.5, -0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&1&0&0\\ 0&0&0&0&0&0&0&0&1\\ 0&0&0&0&0&0&0&1&0 \end{bmatrix}$};
		\node [style=none] (16) at (-5, -0.25) {$=$};
		\node [style=none] (17) at (-6, 0.5) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-8, 0.5) {};
		\node [style=none] (20) at (-8, -1) {};
		\node [style=2 control] (21) at (-7, 0.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (-7, -1) {$\textsf{\textit{X}}_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple, in=90, out=-90] (3) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (12.center);
		\draw [style=simple] (13.center) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (4);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colorchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (77) at (-3.25, 0) {...};
		\node [style=none] (78) at (0, 0) {$=$};
		\node [style=none] (80) at (-3.75, 1) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (-3.75, -1) {};
		\node [style=none, rotate=90] (83) at (1.25, 0) {...};
		\node [style=none] (84) at (1, 1) {};
		\node [style=none, rotate=90] (87) at (-1.25, 0) {...};
		\node [style=X phase dot] (89) at (-2.25, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (90) at (-0.75, 1) {};
		\node [style=none] (91) at (-0.75, -1) {};
		\node [style=Z phase dot] (92) at (2.25, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (93) at (3.5, -1) {};
		\node [style=none, rotate=90] (94) at (3.25, 0) {...};
		\node [style=none] (95) at (3.5, 1) {};
		\node [style=none] (96) at (-1.5, 1) {};
		\node [style=hx] (97) at (-1.5, 1) {};
		\node [style=hz] (98) at (-1.25, 1) {};
		\node [style=none] (99) at (-3, 1) {};
		\node [style=hx] (100) at (-3, 1) {};
		\node [style=hz] (101) at (-3.25, 1) {};
		\node [style=none] (102) at (-3, -1) {};
		\node [style=hx] (103) at (-3, -1) {};
		\node [style=hz] (104) at (-3.25, -1) {};
		\node [style=none] (105) at (-1.5, -1) {};
		\node [style=hx] (106) at (-1.5, -1) {};
		\node [style=hz] (107) at (-1.25, -1) {};
		\node [style=none, rotate=90] (108) at (-3.25, -3.25) {...};
		\node [style=none] (109) at (0, -3.25) {$=$};
		\node [style=none] (110) at (-3.75, -2.25) {};
		\node [style=none] (111) at (1, -4.25) {};
		\node [style=none] (112) at (-3.75, -4.25) {};
		\node [style=none, rotate=90] (113) at (1.25, -3.25) {...};
		\node [style=none] (114) at (1, -2.25) {};
		\node [style=none, rotate=90] (115) at (-1.25, -3.25) {...};
		\node [style=X phase dot] (116) at (-2.25, -3.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (117) at (-0.75, -2.25) {};
		\node [style=none] (118) at (-0.75, -4.25) {};
		\node [style=Z phase dot] (119) at (2.25, -3.25) {$\frac{\beta}{\alpha}$};
		\node [style=none] (120) at (3.5, -4.25) {};
		\node [style=none, rotate=90] (121) at (3.25, -3.25) {...};
		\node [style=none] (122) at (3.5, -2.25) {};
		\node [style=none] (123) at (-1.5, -2.25) {};
		\node [style=hz] (124) at (-1.5, -2.25) {};
		\node [style=hx] (125) at (-1.25, -2.25) {};
		\node [style=none] (126) at (-3, -2.25) {};
		\node [style=hz] (127) at (-3, -2.25) {};
		\node [style=hx] (128) at (-3.25, -2.25) {};
		\node [style=none] (129) at (-3, -4.25) {};
		\node [style=hz] (130) at (-3, -4.25) {};
		\node [style=hx] (131) at (-3.25, -4.25) {};
		\node [style=none] (132) at (-1.5, -4.25) {};
		\node [style=hz] (133) at (-1.5, -4.25) {};
		\node [style=hx] (134) at (-1.25, -4.25) {};
		\node [style=none, rotate=90] (135) at (6, -3.25) {...};
		\node [style=none] (136) at (9.25, -3.25) {$=$};
		\node [style=none] (137) at (5.5, -2.25) {};
		\node [style=none] (139) at (5.5, -4.25) {};
		\node [style=none, rotate=90] (142) at (8, -3.25) {...};
		\node [style=Z phase dot] (143) at (7, -3.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (144) at (8.5, -2.25) {};
		\node [style=none] (145) at (8.5, -4.25) {};
		\node [style=none] (150) at (7.75, -2.25) {};
		\node [style=hx] (151) at (7.75, -2.25) {};
		\node [style=hz] (152) at (8, -2.25) {};
		\node [style=none] (153) at (6.25, -2.25) {};
		\node [style=hx] (154) at (6.25, -2.25) {};
		\node [style=hz] (155) at (6, -2.25) {};
		\node [style=none] (156) at (6.25, -4.25) {};
		\node [style=hx] (157) at (6.25, -4.25) {};
		\node [style=hz] (158) at (6, -4.25) {};
		\node [style=none] (159) at (7.75, -4.25) {};
		\node [style=hx] (160) at (7.75, -4.25) {};
		\node [style=hz] (161) at (8, -4.25) {};
		\node [style=none, rotate=90] (162) at (6, 0) {...};
		\node [style=none] (163) at (9.25, 0) {$=$};
		\node [style=none] (164) at (5.5, 1) {};
		\node [style=none] (165) at (10.25, -1) {};
		\node [style=none] (166) at (5.5, -1) {};
		\node [style=none, rotate=90] (167) at (10.5, 0) {...};
		\node [style=none] (168) at (10.25, 1) {};
		\node [style=none, rotate=90] (169) at (8, 0) {...};
		\node [style=Z phase dot] (170) at (7, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (171) at (8.5, 1) {};
		\node [style=none] (172) at (8.5, -1) {};
		\node [style=X phase dot] (173) at (11.5, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (174) at (12.75, -1) {};
		\node [style=none, rotate=90] (175) at (12.5, 0) {...};
		\node [style=none] (176) at (12.75, 1) {};
		\node [style=none] (177) at (7.75, 1) {};
		\node [style=hz] (178) at (7.75, 1) {};
		\node [style=hx] (179) at (8, 1) {};
		\node [style=none] (180) at (6.25, 1) {};
		\node [style=hz] (181) at (6.25, 1) {};
		\node [style=hx] (182) at (6, 1) {};
		\node [style=none] (183) at (6.25, -1) {};
		\node [style=hz] (184) at (6.25, -1) {};
		\node [style=hx] (185) at (6, -1) {};
		\node [style=none] (186) at (7.75, -1) {};
		\node [style=hz] (187) at (7.75, -1) {};
		\node [style=hx] (188) at (8, -1) {};
		\node [style=none] (189) at (4.5, 1.5) {};
		\node [style=none] (190) at (4.5, -4.75) {};
		\node [style=none] (191) at (10.25, -4.25) {};
		\node [style=none, rotate=90] (192) at (10.5, -3.25) {...};
		\node [style=none] (193) at (10.25, -2.25) {};
		\node [style=X phase dot] (194) at (11.5, -3.25) {$\frac{\beta}{\alpha}$};
		\node [style=none] (195) at (12.75, -4.25) {};
		\node [style=none, rotate=90] (196) at (12.5, -3.25) {...};
		\node [style=none] (197) at (12.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (92) to (93.center);
		\draw [in=180, out=75, looseness=0.75] (92) to (95.center);
		\draw [in=0, out=-120, looseness=0.75] (92) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (92) to (84.center);
		\draw [style=simple, in=120, out=0] (100) to (89);
		\draw [style=simple] (100) to (80.center);
		\draw [style=simple] (90.center) to (97);
		\draw [style=simple, in=60, out=-180] (97) to (89);
		\draw [style=simple] (82.center) to (103);
		\draw [style=simple, in=240, out=0] (103) to (89);
		\draw [style=simple] (91.center) to (106);
		\draw [style=simple, in=300, out=-180] (106) to (89);
		\draw [in=180, out=-60, looseness=0.75] (119) to (120.center);
		\draw [in=180, out=75, looseness=0.75] (119) to (122.center);
		\draw [in=0, out=-120, looseness=0.75] (119) to (111.center);
		\draw [in=0, out=105, looseness=0.75] (119) to (114.center);
		\draw [style=simple, in=120, out=0] (127) to (116);
		\draw [style=simple] (127) to (110.center);
		\draw [style=simple] (117.center) to (124);
		\draw [style=simple, in=60, out=-180] (124) to (116);
		\draw [style=simple] (112.center) to (130);
		\draw [style=simple, in=240, out=0] (130) to (116);
		\draw [style=simple] (118.center) to (133);
		\draw [style=simple, in=300, out=-180] (133) to (116);
		\draw [style=simple, in=120, out=0] (154) to (143);
		\draw [style=simple] (154) to (137.center);
		\draw [style=simple] (144.center) to (151);
		\draw [style=simple, in=60, out=-180] (151) to (143);
		\draw [style=simple] (139.center) to (157);
		\draw [style=simple, in=240, out=0] (157) to (143);
		\draw [style=simple] (145.center) to (160);
		\draw [style=simple, in=300, out=-180] (160) to (143);
		\draw [in=180, out=-60, looseness=0.75] (173) to (174.center);
		\draw [in=180, out=75, looseness=0.75] (173) to (176.center);
		\draw [in=0, out=-120, looseness=0.75] (173) to (165.center);
		\draw [in=0, out=105, looseness=0.75] (173) to (168.center);
		\draw [style=simple, in=120, out=0] (181) to (170);
		\draw [style=simple] (181) to (164.center);
		\draw [style=simple] (171.center) to (178);
		\draw [style=simple, in=60, out=-180] (178) to (170);
		\draw [style=simple] (166.center) to (184);
		\draw [style=simple, in=240, out=0] (184) to (170);
		\draw [style=simple] (172.center) to (187);
		\draw [style=simple, in=300, out=-180] (187) to (170);
		\draw [style=double edge] (189.center) to (190.center);
		\draw [in=180, out=-60, looseness=0.75] (194) to (195.center);
		\draw [in=180, out=75, looseness=0.75] (194) to (197.center);
		\draw [in=0, out=-120, looseness=0.75] (194) to (191.center);
		\draw [in=0, out=105, looseness=0.75] (194) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-6, 3) {};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-4, 5) {};
		\node [style=none] (5) at (-2, 5) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (9) at (2, 5) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (2, 3) {};
		\node [style=none] (12) at (4, 5) {};
		\node [style=none] (13) at (6, 5) {};
		\node [style=none] (14) at (4, 3) {};
		\node [style=none] (15) at (6, 3) {};
		\node [style=box] (16) at (5, 5) {$R_{\ket{2}}$};
		\node [style=2 control] (17) at (-5, 5) {};
		\node [style=2 control] (18) at (-3, 5) {};
		\node [style=none] (19) at (-1, 4) {=};
		\node [style=none] (20) at (3, 4) {=};
		\node [style=2 control] (21) at (1, 5) {};
		\node [style=box] (22) at (1, 3) {$-\mathbb{i}$};
		\node [style=box] (23) at (-3, 3) {$iH^\dagger$};
		\node [style=box] (24) at (-5, 3) {$iH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (16);
		\draw (16) to (13.center);
		\draw (14.center) to (15.center);
		\draw (0.center) to (17);
		\draw (17) to (1.center);
		\draw (2.center) to (24);
		\draw (24) to (3.center);
		\draw (17) to (24);
		\draw (4.center) to (1.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (18);
		\draw (18) to (5.center);
		\draw (18) to (23);
		\draw (7.center) to (23);
		\draw (8.center) to (21);
		\draw (21) to (9.center);
		\draw (10.center) to (22);
		\draw (22) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-had-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, -0.625) {};
		\node [style=none] (2) at (-4.5, 0.875) {};
		\node [style=none] (4) at (-1.5, -0.625) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=2 control] (6) at (-3, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3, -0.625) {$H$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=box] (47) at (3.75, -0.625) {$X_{02}$};
		\node [style=none] (48) at (2.25, 0.875) {};
		\node [style=2 control] (49) at (5.25, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (5.25, -0.625) {$S$};
		\node [style=none] (65) at (2.25, -0.625) {};
		\node [style=box] (66) at (8.75, -0.625) {$H^\dagger$};
		\node [style=none] (79) at (21.5, -0.625) {};
		\node [style=none] (199) at (21.5, 0.875) {};
		\node [style=box] (200) at (6.75, -0.625) {$X_{02}$};
		\node [style=box] (201) at (10.5, -0.625) {$X_{02}$};
		\node [style=2 control] (202) at (12, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (203) at (12, -0.625) {$S$};
		\node [style=box] (204) at (13.5, -0.625) {$X_{02}$};
		\node [style=box] (205) at (17, -0.625) {$X_{02}$};
		\node [style=2 control] (206) at (18.5, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (207) at (18.5, -0.625) {$S$};
		\node [style=box] (208) at (20, -0.625) {$X_{02}$};
		\node [style=box] (209) at (15, -0.625) {$H$};
		\node [style=box] (210) at (3.5, 0.875) {$S$};
		\node [style=none] (211) at (1.5, 0) {$\zeta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (65.center) to (47);
		\draw (47) to (66);
		\draw (202) to (203);
		\draw (206) to (207);
		\draw (66) to (79.center);
		\draw (199.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledglobalphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-11, -0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (1) at (-11, 2.5) {};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (-11, 1.375) {$\vdots$};
		\node [style=2 control] (4) at (-11, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (-11, -2.75) {$e^{i \frac{2}{3} \pi \gamma} \mathbb{I}$};
		\node [style=none] (6) at (-13.25, -2.75) {};
		\node [style=none] (7) at (-13.25, 3.25) {};
		\node [style=none] (8) at (-13.25, -0.75) {};
		\node [style=none] (9) at (-8.75, 3.25) {};
		\node [style=none] (10) at (-8.75, -0.75) {};
		\node [style=none] (11) at (-8.75, -2.75) {};
		\node [style=none] (12) at (-9.5, -3) {};
		\node [style=none] (13) at (-9.25, -2.5) {};
		\node [style=none] (14) at (-9.5, -3.25) {$m$};
		\node [style=none] (15) at (-12.75, -3) {};
		\node [style=none] (16) at (-12.5, -2.5) {};
		\node [style=none] (17) at (-12.75, -3.25) {$m$};
		\node [style=none] (18) at (-13.75, 3.5) {};
		\node [style=none] (19) at (-13.75, -2) {};
		\node [style=none] (20) at (-14.25, 0.75) {};
		\node [style=none] (21) at (-14.75, 0.625) {};
		\node [style=none] (22) at (-14.75, 0.625) {$n$};
		\node [style=2 control] (23) at (-11, -1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (25) at (-13.25, -1.75) {};
		\node [style=none] (26) at (-8.75, -1.75) {};
		\node [style=2 control] (27) at (-3.75, -0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (28) at (-3.75, 2.5) {};
		\node [style=none] (29) at (-3.75, 0) {};
		\node [style=none] (30) at (-3.75, 1.375) {$\vdots$};
		\node [style=2 control] (31) at (-3.75, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (33) at (-5.25, -2.75) {};
		\node [style=none] (34) at (-5.25, 3.25) {};
		\node [style=none] (35) at (-5.25, -0.75) {};
		\node [style=none] (36) at (-2.25, 3.25) {};
		\node [style=none] (37) at (-2.25, -0.75) {};
		\node [style=none] (38) at (-2.25, -2.75) {};
		\node [style=none] (42) at (-3.875, -3) {};
		\node [style=none] (43) at (-3.625, -2.5) {};
		\node [style=none] (44) at (-3.875, -3.25) {$m$};
		\node [style=none] (45) at (-5.75, 3.5) {};
		\node [style=none] (46) at (-5.75, -2) {};
		\node [style=none] (47) at (-6.25, 0.75) {};
		\node [style=none] (48) at (-6.75, 0.625) {};
		\node [style=none] (49) at (-6.75, 0.625) {$n$};
		\node [style=box] (50) at (-3.75, -1.75) {$Z(0,\gamma)$};
		\node [style=none] (51) at (-5.25, -1.75) {};
		\node [style=none] (52) at (-2.25, -1.75) {};
		\node [style=none] (53) at (-7.5, 0) {=};
		\node [style=2 control] (54) at (2.75, 1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (55) at (2.75, 2.85) {};
		\node [style=none] (56) at (2.75, 2.15) {};
		\node [style=none] (57) at (2.75, 2.7) {$\vdots$};
		\node [style=2 control] (58) at (2.75, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (59) at (1.25, -2.75) {};
		\node [style=none] (60) at (1.25, 3.25) {};
		\node [style=none] (61) at (1.25, 1.75) {};
		\node [style=none] (62) at (4.25, 3.25) {};
		\node [style=none] (63) at (4.25, 1.75) {};
		\node [style=none] (64) at (4.25, -2.75) {};
		\node [style=none] (65) at (2.625, -3) {};
		\node [style=none] (66) at (2.875, -2.5) {};
		\node [style=none] (67) at (2.625, -3.25) {$m$};
		\node [style=none] (68) at (0.75, 3.5) {};
		\node [style=none] (69) at (0.75, -2) {};
		\node [style=none] (70) at (0.25, 0.75) {};
		\node [style=none] (71) at (-0.25, 0.625) {};
		\node [style=none] (72) at (-0.25, 0.625) {$n$};
		\node [style=box] (73) at (2.75, 0.75) {$Z(0,\gamma)$};
		\node [style=none] (74) at (1.25, 0.75) {};
		\node [style=none] (75) at (4.25, 0.75) {};
		\node [style=none] (76) at (-1, 0) {=};
		\node [style=2 control] (77) at (2.75, -1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (81) at (2.75, -0.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (82) at (1.25, -0.25) {};
		\node [style=none] (83) at (1.25, -1.75) {};
		\node [style=none] (84) at (4.25, -0.25) {};
		\node [style=none] (85) at (4.25, -1.75) {};
		\node [style=none] (86) at (2.75, -0.65) {};
		\node [style=none] (87) at (2.75, -1.35) {};
		\node [style=none] (88) at (2.75, -0.8) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (8.center) to (0);
		\draw (5) to (11.center);
		\draw (0) to (10.center);
		\draw (4) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw (25.center) to (23);
		\draw (23) to (26.center);
		\draw (0) to (23);
		\draw (23) to (5);
		\draw (29.center) to (27);
		\draw (28.center) to (31);
		\draw (34.center) to (31);
		\draw (35.center) to (27);
		\draw (27) to (37.center);
		\draw (31) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (47.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (45.center);
		\draw [in=180, out=0] (51.center) to (50);
		\draw (50) to (52.center);
		\draw (27) to (50);
		\draw (33.center) to (38.center);
		\draw (56.center) to (54);
		\draw (55.center) to (58);
		\draw (60.center) to (58);
		\draw (61.center) to (54);
		\draw (54) to (63.center);
		\draw (58) to (62.center);
		\draw (65.center) to (66.center);
		\draw [in=180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (68.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw (54) to (73);
		\draw (59.center) to (64.center);
		\draw (82.center) to (81);
		\draw (83.center) to (77);
		\draw (77) to (85.center);
		\draw (81) to (84.center);
		\draw (73) to (81);
		\draw [style=simple] (81) to (86.center);
		\draw [style=simple] (87.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-11.625, 1) {};
		\node [style=X dot] (2) at (-12.375, -0.875) {};
		\node [style=Z phase dot] (3) at (-11.625, -0.875) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=X dot] (4) at (-10.875, -0.875) {};
		\node [style=Z phase dot] (5) at (-13.125, -0.875) {$\frac{\alpha}{\beta}$};
		\node [style=none] (6) at (-10.125, 1) {};
		\node [style=none] (7) at (-13.875, -0.875) {};
		\node [style=none] (8) at (-10.125, -0.875) {};
		\node [style=Z phase dot] (9) at (-13.125, 1) {$\frac{\beta}{\alpha}$};
		\node [style=none] (10) at (-13.875, 1) {};
		\node [style=XD dot] (23) at (0.625, -0.875) {};
		\node [style=Z phase dot] (24) at (1.375, -0.875) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (25) at (2.125, -0.875) {};
		\node [style=Z phase dot] (26) at (-0.875, -0.875) {$\frac{\alpha}{\beta}$};
		\node [style=none] (27) at (3.375, 1) {};
		\node [style=none] (28) at (-1.625, -0.875) {};
		\node [style=none] (29) at (3.375, -0.875) {};
		\node [style=Z phase dot] (30) at (-0.875, 1) {$\frac{\beta}{\alpha}$};
		\node [style=none] (31) at (-1.625, 1) {};
		\node [style=Z dot] (32) at (0.625, 1) {};
		\node [style=Z dot] (33) at (2.125, 1) {};
		\node [style=XD dot] (47) at (2.875, -0.875) {};
		\node [style=XD dot] (48) at (-0.125, -0.875) {};
		\node [style=none] (49) at (-2.375, 0) {$=$};
		\node [style=none] (50) at (4.125, 0) {$=$};
		\node [style=Z phase dot] (54) at (5.875, -0.875) {$\frac{\alpha}{\beta}$};
		\node [style=none] (55) at (8.875, 1) {};
		\node [style=none] (56) at (5.125, -0.875) {};
		\node [style=none] (57) at (8.875, -0.875) {};
		\node [style=Z phase dot] (58) at (5.875, 1) {$\frac{\beta}{\alpha}$};
		\node [style=none] (59) at (5.125, 1) {};
		\node [style=XD dot] (62) at (8.125, -0.875) {};
		\node [style=XD dot] (63) at (6.625, -0.875) {};
		\node [style=XD dot] (64) at (7.375, 0.1) {};
		\node [style=Z dot] (65) at (7.375, -0.875) {};
		\node [style=Z dot] (70) at (7.375, 1) {};
		\node [style=Z phase dot] (71) at (8.125, 0.1) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (72) at (-6.875, -0.875) {};
		\node [style=Z phase dot] (73) at (-5.125, -0.875) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (74) at (-4.375, -0.875) {};
		\node [style=Z phase dot] (75) at (-7.875, -0.875) {$\frac{\alpha}{\beta}$};
		\node [style=none] (76) at (-3.125, 1) {};
		\node [style=none] (77) at (-8.625, -0.875) {};
		\node [style=none] (78) at (-3.125, -0.875) {};
		\node [style=Z phase dot] (79) at (-7.875, 1) {$\frac{\beta}{\alpha}$};
		\node [style=none] (80) at (-8.625, 1) {};
		\node [style=Z dot] (81) at (-5.125, 1) {};
		\node [style=XD dot] (83) at (-3.625, -0.875) {};
		\node [style=XD dot] (84) at (-6, -0.875) {};
		\node [style=XD dot] (85) at (-6, 0) {};
		\node [style=none] (86) at (-9.375, 0) {$=$};
		\node [style=none] (87) at (9.875, 0) {$=$};
		\node [style=none] (88) at (10.875, -0.875) {};
		\node [style=none] (89) at (13.875, 1) {};
		\node [style=none] (91) at (13.875, -0.875) {};
		\node [style=none] (92) at (10.875, 1) {};
		\node [style=XD dot] (94) at (13.125, -0.875) {};
		\node [style=XD dot] (95) at (11.625, -0.875) {};
		\node [style=XD dot] (96) at (12.375, 0.1) {};
		\node [style=Z phase dot] (97) at (12.375, -0.875) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (98) at (12.375, 1) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (99) at (13.125, 0.1) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple, in=180, out=0] (2) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (7.center) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (4) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (1);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (28.center) to (26);
		\draw (31.center) to (30);
		\draw [style=simple] (30) to (32);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (33) to (27.center);
		\draw [style=simple] (33) to (25);
		\draw [style=simple] (25) to (47);
		\draw [style=simple] (47) to (29.center);
		\draw [style=simple] (32) to (23);
		\draw [style=simple] (48) to (23);
		\draw [style=simple] (26) to (48);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (56.center) to (54);
		\draw (59.center) to (58);
		\draw [style=simple] (62) to (57.center);
		\draw [style=simple] (54) to (63);
		\draw [style=simple] (64) to (65);
		\draw [style=simple] (64) to (71);
		\draw [style=simple] (70) to (64);
		\draw [style=simple] (58) to (70);
		\draw [style=simple] (70) to (55.center);
		\draw [style=simple] (63) to (65);
		\draw [style=simple] (65) to (62);
		\draw [style=simple] (73) to (74);
		\draw [style=simple] (77.center) to (75);
		\draw (80.center) to (79);
		\draw [style=simple] (79) to (81);
		\draw [style=simple] (74) to (83);
		\draw [style=simple] (83) to (78.center);
		\draw [style=simple] (81) to (76.center);
		\draw [style=simple] (81) to (74);
		\draw [style=simple] (75) to (72);
		\draw [style=simple] (72) to (84);
		\draw [style=simple] (84) to (73);
		\draw [style=simple] (81) to (85);
		\draw [style=simple] (85) to (72);
		\draw [style=simple] (94) to (91.center);
		\draw [style=simple] (88.center) to (95);
		\draw [style=simple] (96) to (97);
		\draw [style=simple] (96) to (99);
		\draw [style=simple] (98) to (96);
		\draw [style=simple] (92.center) to (98);
		\draw [style=simple] (98) to (89.center);
		\draw [style=simple] (95) to (97);
		\draw [style=simple] (97) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cphaseaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-4.5, 13.75) {};
		\node [style=none] (241) at (-4.5, -16.75) {};
		\node [style=none] (242) at (1.75, 13.75) {};
		\node [style=none] (243) at (1.75, -16.75) {};
		\node [style=none] (244) at (-7.75, 13.25) {Control is $\ket{0}$:};
		\node [style=none] (245) at (-1.75, 13.25) {Control is $\ket{1}$:};
		\node [style=none] (246) at (4.5, 13.25) {Control is $\ket{2}$:};
		\node [style=XD dot] (247) at (-8, 10.25) {};
		\node [style=Z phase dot] (248) at (-7.25, 10.25) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (249) at (-6.5, 10.25) {};
		\node [style=Z phase dot] (250) at (-9.5, 10.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (251) at (-5.5, 12) {};
		\node [style=none] (252) at (-10.25, 10.25) {};
		\node [style=none] (253) at (-5.5, 10.25) {};
		\node [style=Z phase dot] (254) at (-9.5, 12) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (255) at (-10.25, 12) {};
		\node [style=XD dot] (258) at (-6, 10.25) {};
		\node [style=XD dot] (259) at (-8.75, 10.25) {};
		\node [style=none] (260) at (-7.5, 9) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (261) at (-6.5, 8) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (262) at (-8.5, 6.25) {};
		\node [style=Z phase dot] (263) at (-7.25, 6.25) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (264) at (-6, 6.25) {};
		\node [style=Z phase dot] (265) at (-9.25, 6.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (266) at (-5.5, 8) {};
		\node [style=none] (267) at (-10, 6.25) {};
		\node [style=none] (268) at (-5.5, 6.25) {};
		\node [style=Z dot] (269) at (-7.25, 7.25) {};
		\node [style=XD dot] (270) at (-8.5, 8) {};
		\node [style=none] (271) at (-7.5, 5.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (272) at (-6.25, 4.25) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (273) at (-8, 2.5) {};
		\node [style=Z phase dot] (274) at (-7.25, 2.5) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (275) at (-6.5, 2.5) {};
		\node [style=Z phase dot] (276) at (-8.75, 2.5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (277) at (-5.5, 4.25) {};
		\node [style=none] (278) at (-9.5, 2.5) {};
		\node [style=none] (279) at (-5.75, 2.5) {};
		\node [style=XD dot] (280) at (-7, 4.25) {};
		\node [style=XD dot] (281) at (-6.75, 3) {};
		\node [style=XD dot] (282) at (-7.75, 3) {};
		\node [style=XD dot] (312) at (-8, 7) {};
		\node [style=XD dot] (313) at (-6.5, 7) {};
		\node [style=XD dot] (314) at (-8, 6.25) {};
		\node [style=XD dot] (315) at (-6.5, 6.25) {};
		\node [style=Z dot] (318) at (-7.25, 12) {};
		\node [style=Z dot] (319) at (-7.25, 8) {};
		\node [style=none] (320) at (-7.5, 1.5) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (321) at (-6.25, 0.5) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (322) at (-8, -1.25) {};
		\node [style=Z phase dot] (323) at (-7.25, -1.25) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (324) at (-6.5, -1.25) {};
		\node [style=Z phase dot] (325) at (-8.75, -1.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (326) at (-5.5, 0.5) {};
		\node [style=none] (327) at (-9.5, -1.25) {};
		\node [style=none] (328) at (-5.75, -1.25) {};
		\node [style=XD dot] (329) at (-7, 0.5) {};
		\node [style=XD dot] (330) at (-6.75, -0.75) {};
		\node [style=XD dot] (331) at (-7.75, -0.75) {};
		\node [style=none] (332) at (-7.5, -2.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (333) at (-6.5, -3.25) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (334) at (-8, -5) {};
		\node [style=Z phase dot] (335) at (-7.25, -5) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (336) at (-6.5, -5) {};
		\node [style=Z phase dot] (337) at (-8.75, -5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (338) at (-5.75, -3.25) {};
		\node [style=none] (339) at (-9.5, -5) {};
		\node [style=none] (340) at (-5.75, -5) {};
		\node [style=XD dot] (341) at (-7.25, -3.25) {};
		\node [style=Z phase dot] (342) at (-6.5, -7) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (343) at (-7.25, -8.75) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=Z phase dot] (344) at (-8.75, -8.75) {$\frac{\alpha}{\beta}$};
		\node [style=none] (345) at (-5.75, -7) {};
		\node [style=none] (346) at (-9.5, -8.75) {};
		\node [style=none] (347) at (-5.75, -8.75) {};
		\node [style=XD dot] (348) at (-7.25, -7) {};
		\node [style=none] (349) at (-7.5, -9.75) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (350) at (-6.5, -10.75) {$\frac{\beta}{\alpha}$};
		\node [style=none] (351) at (-5.75, -10.75) {};
		\node [style=none] (352) at (-9.5, -12.5) {};
		\node [style=none] (353) at (-5.75, -12.5) {};
		\node [style=XD dot] (354) at (-7.25, -10.75) {};
		\node [style=none] (355) at (-7.5, -13.5) {\rotatebox{90}{$\,=$}};
		\node [style=none] (356) at (-5.75, -14.5) {};
		\node [style=none] (357) at (-9.5, -16.25) {};
		\node [style=none] (358) at (-5.75, -16.25) {};
		\node [style=XD dot] (359) at (-7.25, -14.5) {};
		\node [style=none] (360) at (-7.5, -6) {\rotatebox{90}{$\,=$}};
		\node [style=XD dot] (361) at (-7.5, -0.25) {};
		\node [style=XD dot] (362) at (-7, -0.25) {};
		\node [style=Z dot] (363) at (-7.25, 3.5) {};
		\node [style=XD dot] (364) at (-7.75, 3.75) {};
		\node [style=XD dot] (366) at (-1.25, 10.25) {};
		\node [style=Z phase dot] (367) at (-0.5, 10.25) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (368) at (0.25, 10.25) {};
		\node [style=Z phase dot] (369) at (-2.75, 10.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (370) at (1.25, 12) {};
		\node [style=none] (371) at (-3.5, 10.25) {};
		\node [style=none] (372) at (1.25, 10.25) {};
		\node [style=Z phase dot] (373) at (-2.75, 12) {$\frac{\beta}{\alpha}$};
		\node [style=XD phase dot] (374) at (-3.75, 12) {$\frac{1}{2}$};
		\node [style=XD dot] (375) at (0.75, 10.25) {};
		\node [style=XD dot] (376) at (-2, 10.25) {};
		\node [style=none] (377) at (-0.75, 9) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (378) at (0.25, 8) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (379) at (-1.75, 6.25) {};
		\node [style=Z phase dot] (380) at (-0.5, 6.25) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (381) at (0.75, 6.25) {};
		\node [style=Z phase dot] (382) at (-2.5, 6.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (383) at (1.25, 8) {};
		\node [style=none] (384) at (-3.25, 6.25) {};
		\node [style=none] (385) at (1.25, 6.25) {};
		\node [style=Z dot] (386) at (-0.5, 7.25) {};
		\node [style=XD phase dot] (387) at (-1.75, 8) {$\frac{1}{2}$};
		\node [style=none] (388) at (-0.75, 5.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (389) at (0.5, 4.25) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (390) at (-1.25, 2.5) {};
		\node [style=Z phase dot] (391) at (-0.5, 2.5) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (392) at (0.25, 2.5) {};
		\node [style=Z phase dot] (393) at (-2, 2.5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (394) at (1.25, 4.25) {};
		\node [style=none] (395) at (-2.75, 2.5) {};
		\node [style=none] (396) at (1.25, 2.5) {};
		\node [style=XD phase dot] (397) at (-0.5, 4.25) {$\frac{1}{2}$};
		\node [style=XD dot] (398) at (0, 3) {};
		\node [style=XD dot] (399) at (-1, 3) {};
		\node [style=XD dot] (400) at (-1.25, 7) {};
		\node [style=XD dot] (401) at (0.25, 7) {};
		\node [style=XD dot] (402) at (-1.25, 6.25) {};
		\node [style=XD dot] (403) at (0.25, 6.25) {};
		\node [style=Z dot] (404) at (-0.5, 12) {};
		\node [style=Z dot] (405) at (-0.5, 8) {};
		\node [style=none] (406) at (-0.75, 1.5) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (407) at (0.5, 0.5) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (408) at (-1.5, -1.25) {};
		\node [style=Z phase dot] (409) at (-0.5, -1.25) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (410) at (0.5, -1.25) {};
		\node [style=Z phase dot] (411) at (-2.25, -1.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (412) at (1.25, 0.5) {};
		\node [style=none] (413) at (-3, -1.25) {};
		\node [style=none] (414) at (1.25, -1.25) {};
		\node [style=XD phase dot] (415) at (-0.5, 0.5) {$\frac{1}{2}$};
		\node [style=XD dot] (416) at (0.5, -0.75) {};
		\node [style=XD dot] (417) at (-1.5, -0.75) {};
		\node [style=none] (418) at (-0.75, -2.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (419) at (0.5, -3.25) {$\frac{\beta}{\alpha}$};
		\node [style=XD phase dot] (420) at (-1.75, -5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (421) at (-0.75, -5) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD phase dot] (422) at (0.25, -5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (423) at (-2.75, -5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (424) at (1.25, -3.25) {};
		\node [style=none] (425) at (-3.75, -5) {};
		\node [style=none] (426) at (1.25, -5) {};
		\node [style=XD phase dot] (427) at (-0.5, -3.25) {$\frac{1}{2}$};
		\node [style=Z phase dot] (428) at (0, -7) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (429) at (-1.75, -8.75) {$\frac{\beta}{\beta-\alpha}$};
		\node [style=Z phase dot] (430) at (-2.75, -8.75) {$\frac{\alpha}{\beta}$};
		\node [style=none] (431) at (1.25, -7) {};
		\node [style=none] (432) at (-4, -8.75) {};
		\node [style=none] (433) at (1.25, -8.75) {};
		\node [style=XD phase dot] (434) at (-1, -7) {$\frac{1}{2}$};
		\node [style=none] (435) at (-0.75, -9.75) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (436) at (-0.5, -10.75) {$\frac{\beta}{\alpha}$};
		\node [style=none] (437) at (1.25, -10.75) {};
		\node [style=none] (438) at (-4, -12.5) {};
		\node [style=none] (439) at (1, -12.5) {};
		\node [style=XD phase dot] (440) at (-1.5, -10.75) {$\frac{1}{2}$};
		\node [style=none] (441) at (-0.75, -13.5) {\rotatebox{90}{$\,=$}};
		\node [style=none] (442) at (1, -14.5) {};
		\node [style=none] (443) at (-2.75, -16.25) {};
		\node [style=none] (444) at (1, -16.25) {};
		\node [style=XD phase dot] (445) at (-0.5, -14.5) {$\frac{1}{2}$};
		\node [style=none] (446) at (-0.75, -6) {\rotatebox{90}{$\,=$}};
		\node [style=XD phase dot] (447) at (-1, -0.25) {$\frac{1}{2}$};
		\node [style=XD phase dot] (448) at (0, -0.25) {$\frac{1}{2}$};
		\node [style=Z dot] (449) at (-0.5, 3.5) {};
		\node [style=XD phase dot] (450) at (-1.25, 3.75) {$\frac{1}{2}$};
		\node [style=none] (451) at (-3.5, -8.25) {$e^{\texttt{-}i\beta}$};
		\node [style=Z phase dot] (452) at (-3, -12.5) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=Z phase dot] (453) at (-0.75, -16.25) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=XD phase dot] (454) at (-0.75, -8.75) {$\frac{1}{2}$};
		\node [style=XD phase dot] (455) at (0.25, -8.75) {$\frac{1}{2}$};
		\node [style=XD phase dot] (456) at (-1.25, -12.5) {$\frac{2}{1}$};
		\node [style=XD phase dot] (457) at (0.25, -12.5) {$\frac{1}{2}$};
		\node [style=XD dot] (458) at (-2, -12.5) {};
		\node [style=XD dot] (459) at (-0.5, -12.5) {};
		\node [style=XD dot] (461) at (5, 10.25) {};
		\node [style=Z phase dot] (462) at (5.75, 10.25) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (463) at (6.5, 10.25) {};
		\node [style=Z phase dot] (464) at (3.5, 10.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (465) at (7.5, 12) {};
		\node [style=none] (466) at (2.75, 10.25) {};
		\node [style=none] (467) at (7.5, 10.25) {};
		\node [style=Z phase dot] (468) at (3.5, 12) {$\frac{\beta}{\alpha}$};
		\node [style=XD phase dot] (469) at (2.5, 12) {$\frac{2}{1}$};
		\node [style=XD dot] (470) at (7, 10.25) {};
		\node [style=XD dot] (471) at (4.25, 10.25) {};
		\node [style=none] (472) at (5.5, 9) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (473) at (6.5, 8) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (474) at (4.5, 6.25) {};
		\node [style=Z phase dot] (475) at (5.75, 6.25) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (476) at (7, 6.25) {};
		\node [style=Z phase dot] (477) at (3.75, 6.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (478) at (7.5, 8) {};
		\node [style=none] (479) at (3, 6.25) {};
		\node [style=none] (480) at (7.5, 6.25) {};
		\node [style=Z dot] (481) at (5.75, 7.25) {};
		\node [style=XD phase dot] (482) at (4.5, 8) {$\frac{2}{1}$};
		\node [style=none] (483) at (5.5, 5.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (484) at (6.75, 4.25) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (485) at (5, 2.5) {};
		\node [style=Z phase dot] (486) at (5.75, 2.5) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (487) at (6.5, 2.5) {};
		\node [style=Z phase dot] (488) at (4.25, 2.5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (489) at (7.5, 4.25) {};
		\node [style=none] (490) at (3.5, 2.5) {};
		\node [style=none] (491) at (7.5, 2.5) {};
		\node [style=XD phase dot] (492) at (5.75, 4.25) {$\frac{2}{1}$};
		\node [style=XD dot] (493) at (6.25, 3) {};
		\node [style=XD dot] (494) at (5.25, 3) {};
		\node [style=XD dot] (495) at (5, 7) {};
		\node [style=XD dot] (496) at (6.5, 7) {};
		\node [style=XD dot] (497) at (5, 6.25) {};
		\node [style=XD dot] (498) at (6.5, 6.25) {};
		\node [style=Z dot] (499) at (5.75, 12) {};
		\node [style=Z dot] (500) at (5.75, 8) {};
		\node [style=none] (501) at (5.5, 1.5) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (502) at (6.75, 0.5) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (503) at (4.75, -1.25) {};
		\node [style=Z phase dot] (504) at (5.75, -1.25) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD dot] (505) at (6.75, -1.25) {};
		\node [style=Z phase dot] (506) at (4, -1.25) {$\frac{\alpha}{\beta}$};
		\node [style=none] (507) at (7.5, 0.5) {};
		\node [style=none] (508) at (3.25, -1.25) {};
		\node [style=none] (509) at (7.5, -1.25) {};
		\node [style=XD phase dot] (510) at (5.75, 0.5) {$\frac{2}{1}$};
		\node [style=XD dot] (511) at (6.75, -0.75) {};
		\node [style=XD dot] (512) at (4.75, -0.75) {};
		\node [style=none] (513) at (5.5, -2.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (514) at (6.75, -3.25) {$\frac{\beta}{\alpha}$};
		\node [style=XD phase dot] (515) at (4.5, -5) {$\frac{2}{1}$};
		\node [style=Z phase dot] (516) at (5.5, -5) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=XD phase dot] (517) at (6.5, -5) {$\frac{2}{1}$};
		\node [style=Z phase dot] (518) at (3.5, -5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (519) at (7.5, -3.25) {};
		\node [style=none] (520) at (2.5, -5) {};
		\node [style=none] (521) at (7.5, -5) {};
		\node [style=XD phase dot] (522) at (5.75, -3.25) {$\frac{2}{1}$};
		\node [style=Z phase dot] (523) at (6.25, -7) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (524) at (4.5, -8.75) {$\frac{\alpha-\beta}{\alpha}$};
		\node [style=Z phase dot] (525) at (3.5, -8.75) {$\frac{\alpha}{\beta}$};
		\node [style=none] (526) at (7.5, -7) {};
		\node [style=none] (527) at (2.25, -8.75) {};
		\node [style=none] (528) at (7.5, -8.75) {};
		\node [style=XD phase dot] (529) at (5.25, -7) {$\frac{2}{1}$};
		\node [style=none] (530) at (5.5, -9.75) {\rotatebox{90}{$\,=$}};
		\node [style=none] (533) at (2.25, -12.5) {};
		\node [style=none] (534) at (7.25, -12.5) {};
		\node [style=none] (536) at (5.5, -13.5) {\rotatebox{90}{$\,=$}};
		\node [style=none] (537) at (7.25, -14.5) {};
		\node [style=none] (538) at (3.5, -16.25) {};
		\node [style=none] (539) at (7.25, -16.25) {};
		\node [style=XD phase dot] (540) at (5.75, -14.5) {$\frac{2}{1}$};
		\node [style=none] (541) at (5.5, -6) {\rotatebox{90}{$\,=$}};
		\node [style=XD phase dot] (542) at (5.25, -0.25) {$\frac{2}{1}$};
		\node [style=XD phase dot] (543) at (6.25, -0.25) {$\frac{2}{1}$};
		\node [style=Z dot] (544) at (5.75, 3.5) {};
		\node [style=XD phase dot] (545) at (5, 3.75) {$\frac{2}{1}$};
		\node [style=none] (546) at (2.75, -8.25) {$e^{\texttt{-}i\alpha}$};
		\node [style=Z phase dot] (547) at (3.25, -12.5) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=Z phase dot] (548) at (5.5, -16.25) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=XD phase dot] (549) at (5.5, -8.75) {$\frac{2}{1}$};
		\node [style=XD phase dot] (550) at (6.5, -8.75) {$\frac{2}{1}$};
		\node [style=XD phase dot] (551) at (5, -12.5) {$\frac{2}{1}$};
		\node [style=XD phase dot] (552) at (6.5, -12.5) {$\frac{2}{1}$};
		\node [style=XD dot] (553) at (4.25, -12.5) {};
		\node [style=XD dot] (554) at (5.75, -12.5) {};
		\node [style=Z phase dot] (555) at (0.5, -10.75) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
		\node [style=Z phase dot] (556) at (5.75, -10.75) {$\frac{\beta}{\alpha}$};
		\node [style=none] (557) at (7.5, -10.75) {};
		\node [style=XD phase dot] (558) at (4.75, -10.75) {$\frac{2}{1}$};
		\node [style=Z phase dot] (559) at (6.75, -10.75) {$\frac{\texttt{-}\beta}{\texttt{-}\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (240.center) to (241.center);
		\draw [style=double edge] (242.center) to (243.center);
		\draw [style=simple] (248) to (249);
		\draw [style=simple] (252.center) to (250);
		\draw (255) to (254);
		\draw [style=simple] (249) to (258);
		\draw [style=simple] (258) to (253.center);
		\draw [style=simple] (259) to (247);
		\draw [style=simple] (250) to (259);
		\draw [style=simple] (247) to (248);
		\draw [style=simple] (261) to (266.center);
		\draw [style=simple] (267.center) to (265);
		\draw [style=simple] (265) to (262);
		\draw [style=simple] (264) to (268.center);
		\draw [style=simple] (272) to (277.center);
		\draw [style=simple, in=180, out=0] (273) to (274);
		\draw [style=simple] (274) to (275);
		\draw [style=simple] (278.center) to (276);
		\draw [style=simple] (276) to (273);
		\draw [style=simple] (275) to (279.center);
		\draw (280) to (272);
		\draw (281) to (275);
		\draw (282) to (273);
		\draw [style=simple] (262) to (314);
		\draw [style=simple] (314) to (263);
		\draw [style=simple] (263) to (315);
		\draw [style=simple] (315) to (264);
		\draw [style=simple] (264) to (313);
		\draw [style=simple] (313) to (269);
		\draw [style=simple] (269) to (312);
		\draw [style=simple] (312) to (262);
		\draw [style=simple] (254) to (318);
		\draw [style=simple] (318) to (251.center);
		\draw [style=simple] (270) to (319);
		\draw [style=simple] (319) to (261);
		\draw [style=simple] (319) to (269);
		\draw [style=simple] (321) to (326.center);
		\draw [style=simple, in=180, out=0] (322) to (323);
		\draw [style=simple] (323) to (324);
		\draw [style=simple] (327.center) to (325);
		\draw [style=simple] (325) to (322);
		\draw [style=simple] (324) to (328.center);
		\draw (329) to (321);
		\draw (330) to (324);
		\draw (331) to (322);
		\draw [style=simple, in=180, out=0] (334) to (335);
		\draw [style=simple] (335) to (336);
		\draw [style=simple] (339.center) to (337);
		\draw [style=simple] (337) to (334);
		\draw [style=simple] (336) to (340.center);
		\draw [style=simple] (342) to (345.center);
		\draw [style=simple] (346.center) to (344);
		\draw (348) to (342);
		\draw (344) to (343);
		\draw (343) to (347.center);
		\draw [style=simple] (350) to (351.center);
		\draw (354) to (350);
		\draw (352.center) to (353.center);
		\draw (359) to (356.center);
		\draw [style=simple] (341) to (333);
		\draw [style=simple] (333) to (338.center);
		\draw [style=simple] (357.center) to (358.center);
		\draw [style=simple] (361) to (331);
		\draw [style=simple] (362) to (330);
		\draw [style=simple] (363) to (282);
		\draw [style=simple] (363) to (281);
		\draw [style=simple] (364) to (363);
		\draw [style=simple] (318) to (247);
		\draw [style=simple] (249) to (318);
		\draw [style=simple] (367) to (368);
		\draw [style=simple] (371.center) to (369);
		\draw (374) to (373);
		\draw [style=simple] (368) to (375);
		\draw [style=simple] (375) to (372.center);
		\draw [style=simple] (376) to (366);
		\draw [style=simple] (369) to (376);
		\draw [style=simple] (366) to (367);
		\draw [style=simple] (378) to (383.center);
		\draw [style=simple] (384.center) to (382);
		\draw [style=simple] (382) to (379);
		\draw [style=simple] (381) to (385.center);
		\draw [style=simple] (389) to (394.center);
		\draw [style=simple, in=180, out=0] (390) to (391);
		\draw [style=simple] (391) to (392);
		\draw [style=simple] (395.center) to (393);
		\draw [style=simple] (393) to (390);
		\draw [style=simple] (392) to (396.center);
		\draw (397) to (389);
		\draw (398) to (392);
		\draw (399) to (390);
		\draw [style=simple] (379) to (402);
		\draw [style=simple] (402) to (380);
		\draw [style=simple] (380) to (403);
		\draw [style=simple] (403) to (381);
		\draw [style=simple] (381) to (401);
		\draw [style=simple] (401) to (386);
		\draw [style=simple] (386) to (400);
		\draw [style=simple] (400) to (379);
		\draw [style=simple] (373) to (404);
		\draw [style=simple] (404) to (370.center);
		\draw [style=simple] (387) to (405);
		\draw [style=simple] (405) to (378);
		\draw [style=simple] (405) to (386);
		\draw [style=simple] (407) to (412.center);
		\draw [style=simple, in=180, out=0] (408) to (409);
		\draw [style=simple] (409) to (410);
		\draw [style=simple] (413.center) to (411);
		\draw [style=simple] (411) to (408);
		\draw [style=simple] (410) to (414.center);
		\draw (415) to (407);
		\draw (416) to (410);
		\draw (417) to (408);
		\draw [style=simple, in=180, out=0] (420) to (421);
		\draw [style=simple] (421) to (422);
		\draw [style=simple] (425.center) to (423);
		\draw [style=simple] (423) to (420);
		\draw [style=simple] (422) to (426.center);
		\draw [style=simple] (428) to (431.center);
		\draw [style=simple] (432.center) to (430);
		\draw (434) to (428);
		\draw (440) to (436);
		\draw (445) to (442.center);
		\draw [style=simple] (427) to (419);
		\draw [style=simple] (419) to (424.center);
		\draw [style=simple] (447) to (417);
		\draw [style=simple] (448) to (416);
		\draw [style=simple] (449) to (399);
		\draw [style=simple] (449) to (398);
		\draw [style=simple] (450) to (449);
		\draw [style=simple] (438.center) to (452);
		\draw [style=simple] (443.center) to (453);
		\draw [style=simple] (453) to (444.center);
		\draw [style=simple] (404) to (366);
		\draw [style=simple] (404) to (368);
		\draw [style=simple] (452) to (458);
		\draw [style=simple] (458) to (456);
		\draw [style=simple] (456) to (459);
		\draw [style=simple] (459) to (457);
		\draw [style=simple] (457) to (439.center);
		\draw [style=simple] (430) to (429);
		\draw [style=simple] (429) to (454);
		\draw [style=simple] (454) to (455);
		\draw [style=simple] (455) to (433.center);
		\draw [style=simple] (462) to (463);
		\draw [style=simple] (466.center) to (464);
		\draw (469) to (468);
		\draw [style=simple] (463) to (470);
		\draw [style=simple] (470) to (467.center);
		\draw [style=simple] (471) to (461);
		\draw [style=simple] (464) to (471);
		\draw [style=simple] (461) to (462);
		\draw [style=simple] (473) to (478.center);
		\draw [style=simple] (479.center) to (477);
		\draw [style=simple] (477) to (474);
		\draw [style=simple] (476) to (480.center);
		\draw [style=simple] (484) to (489.center);
		\draw [style=simple, in=180, out=0] (485) to (486);
		\draw [style=simple] (486) to (487);
		\draw [style=simple] (490.center) to (488);
		\draw [style=simple] (488) to (485);
		\draw [style=simple] (487) to (491.center);
		\draw (492) to (484);
		\draw (493) to (487);
		\draw (494) to (485);
		\draw [style=simple] (474) to (497);
		\draw [style=simple] (497) to (475);
		\draw [style=simple] (475) to (498);
		\draw [style=simple] (498) to (476);
		\draw [style=simple] (476) to (496);
		\draw [style=simple] (496) to (481);
		\draw [style=simple] (481) to (495);
		\draw [style=simple] (495) to (474);
		\draw [style=simple] (468) to (499);
		\draw [style=simple] (499) to (465.center);
		\draw [style=simple] (482) to (500);
		\draw [style=simple] (500) to (473);
		\draw [style=simple] (500) to (481);
		\draw [style=simple] (502) to (507.center);
		\draw [style=simple, in=180, out=0] (503) to (504);
		\draw [style=simple] (504) to (505);
		\draw [style=simple] (508.center) to (506);
		\draw [style=simple] (506) to (503);
		\draw [style=simple] (505) to (509.center);
		\draw (510) to (502);
		\draw (511) to (505);
		\draw (512) to (503);
		\draw [style=simple, in=180, out=0] (515) to (516);
		\draw [style=simple] (516) to (517);
		\draw [style=simple] (520.center) to (518);
		\draw [style=simple] (518) to (515);
		\draw [style=simple] (517) to (521.center);
		\draw [style=simple] (523) to (526.center);
		\draw [style=simple] (527.center) to (525);
		\draw (529) to (523);
		\draw (540) to (537.center);
		\draw [style=simple] (522) to (514);
		\draw [style=simple] (514) to (519.center);
		\draw [style=simple] (542) to (512);
		\draw [style=simple] (543) to (511);
		\draw [style=simple] (544) to (494);
		\draw [style=simple] (544) to (493);
		\draw [style=simple] (545) to (544);
		\draw [style=simple] (533.center) to (547);
		\draw [style=simple] (538.center) to (548);
		\draw [style=simple] (548) to (539.center);
		\draw [style=simple] (499) to (461);
		\draw [style=simple] (499) to (463);
		\draw [style=simple] (547) to (553);
		\draw [style=simple] (553) to (551);
		\draw [style=simple] (551) to (554);
		\draw [style=simple] (554) to (552);
		\draw [style=simple] (552) to (534.center);
		\draw [style=simple] (525) to (524);
		\draw [style=simple] (524) to (549);
		\draw [style=simple] (549) to (550);
		\draw [style=simple] (550) to (528.center);
		\draw [style=simple] (436) to (440);
		\draw [style=simple] (436) to (555);
		\draw [style=simple] (555) to (437.center);
		\draw (558) to (556);
		\draw [style=simple] (556) to (558);
		\draw [style=simple] (556) to (559);
		\draw [style=simple] (559) to (557.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.625, 2) {$=$};
		\node [style=none] (22) at (-9.5, 6) {X-basis measurement};
		\node [style=none] (23) at (-9.75, 2.25) {for $b \in \{0, 1, 2\}$};
		\node [style=none] (38) at (-8.5, 0.75) {};
		\node [style=none] (42) at (-8.5, -0.75) {};
		\node [style=none] (45) at (-5, 0.75) {};
		\node [style=none] (46) at (-5, -0.75) {};
		\node [style=none] (47) at (-7.75, 1.125) {};
		\node [style=none] (48) at (-5.75, 1.125) {};
		\node [style=none] (49) at (-7.75, -1.125) {};
		\node [style=none] (50) at (-5.75, -1.125) {};
		\node [style=none] (51) at (-6.75, 1.125) {};
		\node [style=none] (52) at (-7.75, 0.75) {};
		\node [style=none] (53) at (-5.75, 0.75) {};
		\node [style=none] (54) at (-5.75, -0.75) {};
		\node [style=none] (55) at (-7.75, -0.75) {};
		\node [style=none] (56) at (-2.25, 5.5) {};
		\node [style=none] (57) at (-2.25, 0.75) {};
		\node [style=none] (58) at (-2.25, 2.25) {};
		\node [style=2 control] (59) at (-0.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z dot] (60) at (-1, 0.75) {};
		\node [style=none] (61) at (-0.5, 4.75) {};
		\node [style=none] (62) at (-0.5, 3) {};
		\node [style=none] (63) at (-0.5, 4) {$\vdots$};
		\node [style=2 control] (64) at (-0.5, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (65) at (-2.25, -0.75) {};
		\node [style=X dot] (66) at (0, -0.75) {};
		\node [style=none] (71) at (-1.5, 1.125) {};
		\node [style=none] (72) at (0.5, 1.125) {};
		\node [style=none] (73) at (-1.5, -1.125) {};
		\node [style=none] (74) at (0.5, -1.125) {};
		\node [style=none] (75) at (-0.5, 1.125) {};
		\node [style=none] (76) at (-8.5, 5.5) {};
		\node [style=none] (77) at (-8.5, 2.25) {};
		\node [style=2 control] (78) at (-6.75, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (79) at (-6.75, 4.75) {};
		\node [style=none] (80) at (-6.75, 3) {};
		\node [style=none] (81) at (-6.75, 4) {$\vdots$};
		\node [style=2 control] (82) at (-6.75, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (83) at (-5, 5.5) {};
		\node [style=none] (84) at (-5, 2.25) {};
		\node [style=XD dot] (85) at (1, -0.75) {};
		\node [style=2 control] (86) at (1, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (87) at (1, 4.75) {};
		\node [style=none] (88) at (1, 3) {};
		\node [style=none] (89) at (1, 4) {$\vdots$};
		\node [style=2 control] (90) at (1, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (91) at (2.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z dot] (92) at (2, -0.75) {};
		\node [style=none] (93) at (2.5, 4.75) {};
		\node [style=none] (94) at (2.5, 3) {};
		\node [style=none] (95) at (2.5, 4) {$\vdots$};
		\node [style=2 control] (96) at (2.5, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X dot] (97) at (3, 0.75) {};
		\node [style=none] (98) at (1.5, 1.125) {};
		\node [style=none] (99) at (3.5, 1.125) {};
		\node [style=none] (100) at (1.5, -1.125) {};
		\node [style=none] (101) at (3.5, -1.125) {};
		\node [style=none] (102) at (2.5, 1.125) {};
		\node [style=XD dot] (103) at (4, 0.75) {};
		\node [style=2 control] (104) at (4, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (105) at (4, 4.75) {};
		\node [style=none] (106) at (4, 3) {};
		\node [style=none] (107) at (4, 4) {$\vdots$};
		\node [style=2 control] (108) at (4, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (109) at (5.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z dot] (110) at (5, 0.75) {};
		\node [style=none] (111) at (5.5, 4.75) {};
		\node [style=none] (112) at (5.5, 3) {};
		\node [style=none] (113) at (5.5, 4) {$\vdots$};
		\node [style=2 control] (114) at (5.5, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=X dot] (115) at (6, -0.75) {};
		\node [style=none] (116) at (4.5, 1.125) {};
		\node [style=none] (117) at (6.5, 1.125) {};
		\node [style=none] (118) at (4.5, -1.125) {};
		\node [style=none] (119) at (6.5, -1.125) {};
		\node [style=none] (120) at (5.5, 1.125) {};
		\node [style=XD dot] (121) at (7, -0.75) {};
		\node [style=2 control] (122) at (7, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (123) at (7, 4.75) {};
		\node [style=none] (124) at (7, 3) {};
		\node [style=none] (125) at (7, 4) {$\vdots$};
		\node [style=2 control] (126) at (7, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (129) at (8, 5.5) {};
		\node [style=none] (130) at (8, 2.25) {};
		\node [style=none] (131) at (8, 0.75) {};
		\node [style=none] (132) at (8, -0.75) {};
		\node [style=none] (133) at (-3.625, -6.25) {$=$};
		\node [style=none] (134) at (-2.25, -2.75) {};
		\node [style=none] (135) at (-2.25, -7.5) {};
		\node [style=none] (136) at (-2.25, -6) {};
		\node [style=2 control] (137) at (-0.5, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z dot] (138) at (-1, -7.5) {};
		\node [style=none] (139) at (-0.5, -3.5) {};
		\node [style=none] (140) at (-0.5, -5.25) {};
		\node [style=none] (141) at (-0.5, -4.25) {$\vdots$};
		\node [style=2 control] (142) at (-0.5, -2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (143) at (-2.25, -9) {};
		\node [style=X dot] (144) at (0, -9) {};
		\node [style=none] (145) at (-1.5, -7.125) {};
		\node [style=none] (146) at (0.5, -7.125) {};
		\node [style=none] (147) at (-1.5, -9.375) {};
		\node [style=none] (148) at (0.5, -9.375) {};
		\node [style=none] (149) at (-0.5, -7.125) {};
		\node [style=XD dot] (150) at (1, -9) {};
		\node [style=2 control] (151) at (1, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (152) at (1, -3.5) {};
		\node [style=none] (153) at (1, -5.25) {};
		\node [style=none] (154) at (1, -4.25) {$\vdots$};
		\node [style=2 control] (155) at (1, -2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (156) at (2.5, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z dot] (157) at (2, -9) {};
		\node [style=none] (158) at (2.5, -3.5) {};
		\node [style=none] (159) at (2.5, -5.25) {};
		\node [style=none] (160) at (2.5, -4.25) {$\vdots$};
		\node [style=2 control] (161) at (2.5, -2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X dot] (162) at (3, -7.5) {};
		\node [style=none] (163) at (1.5, -7.125) {};
		\node [style=none] (164) at (3.5, -7.125) {};
		\node [style=none] (165) at (1.5, -9.375) {};
		\node [style=none] (166) at (3.5, -9.375) {};
		\node [style=none] (167) at (2.5, -7.125) {};
		\node [style=XD dot] (168) at (4, -7.5) {};
		\node [style=2 control] (169) at (4, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (170) at (4, -3.5) {};
		\node [style=none] (171) at (4, -5.25) {};
		\node [style=none] (172) at (4, -4.25) {$\vdots$};
		\node [style=2 control] (173) at (4, -2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (174) at (5.5, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z dot] (175) at (5, -7.5) {};
		\node [style=none] (176) at (5.5, -3.5) {};
		\node [style=none] (177) at (5.5, -5.25) {};
		\node [style=none] (178) at (5.5, -4.25) {$\vdots$};
		\node [style=2 control] (179) at (5.5, -2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X dot] (180) at (6, -9) {};
		\node [style=none] (181) at (4.5, -7.125) {};
		\node [style=none] (182) at (6.5, -7.125) {};
		\node [style=none] (183) at (4.5, -9.375) {};
		\node [style=none] (184) at (6.5, -9.375) {};
		\node [style=none] (185) at (5.5, -7.125) {};
		\node [style=XD dot] (186) at (7, -9) {};
		\node [style=2 control] (187) at (7, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (188) at (7, -3.5) {};
		\node [style=none] (189) at (7, -5.25) {};
		\node [style=none] (190) at (7, -4.25) {$\vdots$};
		\node [style=2 control] (191) at (7, -2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (192) at (8, -2.75) {};
		\node [style=none] (193) at (8, -6) {};
		\node [style=none] (194) at (8, -7.5) {};
		\node [style=none] (195) at (8, -9) {};
		\node [style=none] (196) at (9, 2) {$=$};
		\node [style=none] (197) at (10.375, 5.5) {};
		\node [style=none] (198) at (10.375, 0.75) {};
		\node [style=none] (199) at (10.375, 2.25) {};
		\node [style=2 control] (200) at (12.125, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (202) at (12.125, 4.75) {};
		\node [style=none] (203) at (12.125, 3) {};
		\node [style=none] (204) at (12.125, 4) {$\vdots$};
		\node [style=2 control] (205) at (12.125, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (206) at (10.375, -0.75) {};
		\node [style=XD dot] (211) at (13.625, -0.75) {};
		\node [style=2 control] (212) at (13.625, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (213) at (13.625, 4.75) {};
		\node [style=none] (214) at (13.625, 3) {};
		\node [style=none] (215) at (13.625, 4) {$\vdots$};
		\node [style=2 control] (216) at (13.625, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (217) at (15.125, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (219) at (15.125, 4.75) {};
		\node [style=none] (220) at (15.125, 3) {};
		\node [style=none] (221) at (15.125, 4) {$\vdots$};
		\node [style=2 control] (222) at (15.125, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=XD dot] (227) at (16.625, 0.75) {};
		\node [style=2 control] (228) at (16.625, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (229) at (16.625, 4.75) {};
		\node [style=none] (230) at (16.625, 3) {};
		\node [style=none] (231) at (16.625, 4) {$\vdots$};
		\node [style=2 control] (232) at (16.625, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (233) at (18.125, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (235) at (18.125, 4.75) {};
		\node [style=none] (236) at (18.125, 3) {};
		\node [style=none] (237) at (18.125, 4) {$\vdots$};
		\node [style=2 control] (238) at (18.125, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=XD dot] (243) at (19.625, -0.75) {};
		\node [style=2 control] (244) at (19.625, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (245) at (19.625, 4.75) {};
		\node [style=none] (246) at (19.625, 3) {};
		\node [style=none] (247) at (19.625, 4) {$\vdots$};
		\node [style=2 control] (248) at (19.625, 5.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (249) at (20.625, 5.5) {};
		\node [style=none] (250) at (20.625, 2.25) {};
		\node [style=none] (251) at (20.625, 0.75) {};
		\node [style=none] (252) at (20.625, -0.75) {};
		\node [style=Z dot] (253) at (11.625, 0.75) {};
		\node [style=X dot] (254) at (12.625, -0.75) {};
		\node [style=none] (255) at (11.125, 1.125) {};
		\node [style=none] (256) at (13.125, 1.125) {};
		\node [style=none] (257) at (11.125, -1.125) {};
		\node [style=none] (258) at (13.125, -1.125) {};
		\node [style=none] (259) at (12.125, 1.125) {};
		\node [style=Z dot] (260) at (14.625, -0.75) {};
		\node [style=X dot] (261) at (15.625, 0.75) {};
		\node [style=none] (262) at (14.125, 1.125) {};
		\node [style=none] (263) at (16.125, 1.125) {};
		\node [style=none] (264) at (14.125, -1.125) {};
		\node [style=none] (265) at (16.125, -1.125) {};
		\node [style=none] (266) at (15.125, 1.125) {};
		\node [style=Z dot] (267) at (17.625, 0.75) {};
		\node [style=X dot] (268) at (18.625, -0.75) {};
		\node [style=none] (269) at (17.125, 1.125) {};
		\node [style=none] (270) at (19.125, 1.125) {};
		\node [style=none] (271) at (17.125, -1.125) {};
		\node [style=none] (272) at (19.125, -1.125) {};
		\node [style=none] (273) at (18.125, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (51.center)
			 to (47.center)
			 to (49.center)
			 to (50.center)
			 to (48.center)
			 to cycle;
		\draw [style=simple] (42.center) to (55.center);
		\draw [style=simple, in=-165, out=15, looseness=1.25] (55.center) to (53.center);
		\draw [style=simple] (53.center) to (45.center);
		\draw [style=simple] (38.center) to (52.center);
		\draw [style=simple, in=165, out=-15, looseness=1.25] (52.center) to (54.center);
		\draw [style=simple] (54.center) to (46.center);
		\draw (58.center) to (59);
		\draw (60) to (57.center);
		\draw (62.center) to (59);
		\draw (56.center) to (64);
		\draw (61.center) to (64);
		\draw (66) to (65.center);
		\draw (60) to (66);
		\draw [style=dashed edge] (75.center)
			 to (71.center)
			 to (73.center)
			 to (74.center)
			 to (72.center)
			 to cycle;
		\draw (59) to (75.center);
		\draw (77.center) to (78);
		\draw (80.center) to (78);
		\draw (76.center) to (82);
		\draw (79.center) to (82);
		\draw (78) to (84.center);
		\draw (82) to (83.center);
		\draw (77.center) to (78);
		\draw (78) to (84.center);
		\draw (78) to (51.center);
		\draw (88.center) to (86);
		\draw (87.center) to (90);
		\draw [style=simple] (64) to (90);
		\draw [style=simple] (59) to (86);
		\draw [style=simple] (66) to (85);
		\draw (94.center) to (91);
		\draw (93.center) to (96);
		\draw (92) to (97);
		\draw [style=dashed edge] (102.center) to (98.center);
		\draw [style=dashed edge] (98.center) to (100.center);
		\draw [style=dashed edge] (100.center) to (101.center);
		\draw [style=dashed edge] (101.center) to (99.center);
		\draw [style=dashed edge] (99.center) to (102.center);
		\draw (91) to (102.center);
		\draw (106.center) to (104);
		\draw (105.center) to (108);
		\draw [style=simple] (96) to (108);
		\draw [style=simple] (91) to (104);
		\draw [style=simple] (97) to (103);
		\draw (112.center) to (109);
		\draw (111.center) to (114);
		\draw (110) to (115);
		\draw [style=dashed edge] (120.center) to (116.center);
		\draw [style=dashed edge] (116.center) to (118.center);
		\draw [style=dashed edge] (118.center) to (119.center);
		\draw [style=dashed edge] (119.center) to (117.center);
		\draw [style=dashed edge] (117.center) to (120.center);
		\draw (109) to (120.center);
		\draw (124.center) to (122);
		\draw (123.center) to (126);
		\draw [style=simple] (114) to (126);
		\draw [style=simple] (109) to (122);
		\draw [style=simple] (115) to (121);
		\draw [style=simple] (90) to (96);
		\draw [style=simple] (114) to (108);
		\draw [style=simple] (126) to (129.center);
		\draw [style=simple] (86) to (91);
		\draw [style=simple] (104) to (109);
		\draw [style=simple] (122) to (130.center);
		\draw [style=simple] (60) to (97);
		\draw [style=simple] (85) to (92);
		\draw [style=simple] (92) to (115);
		\draw [style=simple] (103) to (110);
		\draw [style=simple] (110) to (131.center);
		\draw [style=simple] (121) to (132.center);
		\draw [style=simple] (86) to (85);
		\draw [style=simple] (122) to (121);
		\draw [style=simple] (104) to (103);
		\draw (136.center) to (137);
		\draw (138) to (135.center);
		\draw (140.center) to (137);
		\draw (134.center) to (142);
		\draw (139.center) to (142);
		\draw (144) to (143.center);
		\draw (138) to (144);
		\draw [style=dashed edge] (149.center) to (145.center);
		\draw [style=dashed edge] (145.center) to (147.center);
		\draw [style=dashed edge] (147.center) to (148.center);
		\draw [style=dashed edge] (148.center) to (146.center);
		\draw [style=dashed edge] (146.center) to (149.center);
		\draw (137) to (149.center);
		\draw (153.center) to (151);
		\draw (152.center) to (155);
		\draw [style=simple] (142) to (155);
		\draw [style=simple] (137) to (151);
		\draw [style=simple] (144) to (150);
		\draw (159.center) to (156);
		\draw (158.center) to (161);
		\draw (157) to (162);
		\draw [style=dashed edge] (167.center) to (163.center);
		\draw [style=dashed edge] (163.center) to (165.center);
		\draw [style=dashed edge] (165.center) to (166.center);
		\draw [style=dashed edge] (166.center) to (164.center);
		\draw [style=dashed edge] (164.center) to (167.center);
		\draw (156) to (167.center);
		\draw (171.center) to (169);
		\draw (170.center) to (173);
		\draw [style=simple] (161) to (173);
		\draw [style=simple] (156) to (169);
		\draw [style=simple] (162) to (168);
		\draw (177.center) to (174);
		\draw (176.center) to (179);
		\draw (175) to (180);
		\draw [style=dashed edge] (185.center) to (181.center);
		\draw [style=dashed edge] (181.center) to (183.center);
		\draw [style=dashed edge] (183.center) to (184.center);
		\draw [style=dashed edge] (184.center) to (182.center);
		\draw [style=dashed edge] (182.center) to (185.center);
		\draw (174) to (185.center);
		\draw (189.center) to (187);
		\draw (188.center) to (191);
		\draw [style=simple] (179) to (191);
		\draw [style=simple] (174) to (187);
		\draw [style=simple] (180) to (186);
		\draw [style=simple] (155) to (161);
		\draw [style=simple] (179) to (173);
		\draw [style=simple] (191) to (192.center);
		\draw [style=simple] (151) to (156);
		\draw [style=simple] (169) to (174);
		\draw [style=simple] (187) to (193.center);
		\draw [style=simple] (138) to (162);
		\draw [style=simple] (150) to (157);
		\draw [style=simple] (157) to (180);
		\draw [style=simple] (168) to (175);
		\draw [style=simple] (175) to (194.center);
		\draw [style=simple] (186) to (195.center);
		\draw [style=simple] (151) to (150);
		\draw [style=simple] (187) to (186);
		\draw [style=simple] (169) to (168);
		\draw (199.center) to (200);
		\draw (203.center) to (200);
		\draw (197.center) to (205);
		\draw (202.center) to (205);
		\draw (214.center) to (212);
		\draw (213.center) to (216);
		\draw [style=simple] (205) to (216);
		\draw [style=simple] (200) to (212);
		\draw (220.center) to (217);
		\draw (219.center) to (222);
		\draw (230.center) to (228);
		\draw (229.center) to (232);
		\draw [style=simple] (222) to (232);
		\draw [style=simple] (217) to (228);
		\draw (236.center) to (233);
		\draw (235.center) to (238);
		\draw (246.center) to (244);
		\draw (245.center) to (248);
		\draw [style=simple] (238) to (248);
		\draw [style=simple] (233) to (244);
		\draw [style=simple] (216) to (222);
		\draw [style=simple] (238) to (232);
		\draw [style=simple] (248) to (249.center);
		\draw [style=simple] (212) to (217);
		\draw [style=simple] (228) to (233);
		\draw [style=simple] (244) to (250.center);
		\draw [style=simple] (243) to (252.center);
		\draw [style=simple] (212) to (211);
		\draw [style=simple] (244) to (243);
		\draw [style=simple] (228) to (227);
		\draw (253) to (254);
		\draw [style=dashed edge] (259.center)
			 to (255.center)
			 to (257.center)
			 to (258.center)
			 to (256.center)
			 to cycle;
		\draw (253) to (198.center);
		\draw (254) to (206.center);
		\draw (253) to (254);
		\draw [style=dashed edge] (259.center) to (255.center);
		\draw [style=dashed edge] (256.center) to (259.center);
		\draw (200) to (259.center);
		\draw [style=simple] (254) to (211);
		\draw (260) to (261);
		\draw [style=dashed edge] (266.center) to (262.center);
		\draw [style=dashed edge] (262.center) to (264.center);
		\draw [style=dashed edge] (264.center) to (265.center);
		\draw [style=dashed edge] (265.center) to (263.center);
		\draw [style=dashed edge] (263.center) to (266.center);
		\draw (260) to (261);
		\draw [style=dashed edge] (266.center) to (262.center);
		\draw [style=dashed edge] (263.center) to (266.center);
		\draw (217) to (266.center);
		\draw [style=simple] (261) to (227);
		\draw [style=simple] (211) to (260);
		\draw [style=simple] (253) to (261);
		\draw (267) to (268);
		\draw [style=dashed edge] (273.center) to (269.center);
		\draw [style=dashed edge] (269.center) to (271.center);
		\draw [style=dashed edge] (271.center) to (272.center);
		\draw [style=dashed edge] (272.center) to (270.center);
		\draw [style=dashed edge] (270.center) to (273.center);
		\draw (267) to (268);
		\draw [style=dashed edge] (273.center) to (269.center);
		\draw [style=dashed edge] (270.center) to (273.center);
		\draw (233) to (273.center);
		\draw [style=simple] (268) to (243);
		\draw [style=simple] (227) to (267);
		\draw [style=simple] (267) to (251.center);
		\draw [style=simple] (260) to (268);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cxhorzsymm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.5, 0.75) {};
		\node [style=XD dot] (1) at (-8, -0.75) {};
		\node [style=none] (2) at (-9, 0.75) {};
		\node [style=none] (3) at (-7.5, 0.75) {};
		\node [style=none] (4) at (-9, -0.75) {};
		\node [style=none] (5) at (-7.5, -0.75) {};
		\node [style=none] (6) at (-7, 0) {$=$};
		\node [style=Z dot] (7) at (-6, 0.75) {};
		\node [style=X dot] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-6.5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (11) at (-6.5, -0.75) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=zn] (13) at (-5, -0.75) {};
		\node [style=none] (14) at (-4, 0) {$=$};
		\node [style=Z dot] (15) at (-3, 0.75) {};
		\node [style=X dot] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=zn] (21) at (-2.75, 0) {};
		\node [style=zn] (22) at (-3, -0.75) {};
		\node [style=none] (23) at (-1.5, 0) {$=$};
		\node [style=Z dot] (24) at (0.5, 0.75) {};
		\node [style=X dot] (25) at (0, -0.75) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=zn] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (1.5, 0) {$=$};
		\node [style=Z dot] (33) at (3, 0.75) {};
		\node [style=X dot] (34) at (2.5, -0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (2, -0.75) {};
		\node [style=none] (38) at (3.5, -0.75) {};
		\node [style=zn] (39) at (2.75, 0) {};
		\node [style=zn] (40) at (3, -0.75) {};
		\node [style=none] (41) at (4, 0) {$=$};
		\node [style=Z dot] (42) at (5.5, 0.75) {};
		\node [style=XD dot] (43) at (5, -0.75) {};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (45) at (6, 0.75) {};
		\node [style=none] (46) at (4.5, -0.75) {};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (48) at (6.5, 0) {$=$};
		\node [style=Z dot] (49) at (7.75, 0.75) {};
		\node [style=XD dot] (50) at (7.75, -0.75) {};
		\node [style=none] (51) at (7, 0.75) {};
		\node [style=none] (52) at (8.5, 0.75) {};
		\node [style=none] (53) at (7, -0.75) {};
		\node [style=none] (54) at (8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (9.center) to (7);
		\draw [style=simple] (7) to (10.center);
		\draw [style=simple] (17.center) to (15);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple] (26.center) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (35.center) to (33);
		\draw [style=simple] (33) to (36.center);
		\draw [style=simple] (44.center) to (42);
		\draw [style=simple] (42) to (45.center);
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (11.center) to (8);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (13) to (12.center);
		\draw [style=simple] (19.center) to (22);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (20.center);
		\draw [style=simple] (28.center) to (31);
		\draw [style=simple] (31) to (25);
		\draw [style=simple] (25) to (29.center);
		\draw [style=simple] (37.center) to (34);
		\draw [style=simple] (34) to (40);
		\draw [style=simple] (40) to (38.center);
		\draw [style=simple] (46.center) to (43);
		\draw [style=simple] (43) to (47.center);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (21) to (16);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (34) to (39);
		\draw [style=simple] (39) to (33);
		\draw [style=simple] (43) to (42);
		\draw [style=simple] (51.center) to (49);
		\draw [style=simple] (49) to (52.center);
		\draw [style=simple] (53.center) to (50);
		\draw [style=simple] (50) to (54.center);
		\draw [style=simple] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cxminus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=vertex set] (20) at (-0.875, 0.75) {$\Lambda$};
		\node [style=box] (21) at (-0.875, -0.75) {$X_{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15.center) to (20);
		\draw [style=simple] (20) to (18.center);
		\draw [style=simple] (17.center) to (21);
		\draw [style=simple] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=vertex set] (15) at (-0.875, 0.75) {$\Lambda$};
		\node [style=box] (16) at (-0.875, -0.75) {$X_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (2.center) to (15);
		\draw [style=simple] (15) to (5.center);
		\draw [style=simple] (4.center) to (16);
		\draw [style=simple] (16) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figure_on_whiteboard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-7, -1) {};
		\node [style=box] (1) at (-7, -3) {$X_{+1}$};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-5.5, -2) {=};
		\node [style=2 control] (4) at (-7, -5) {};
		\node [style=box] (5) at (-7, -7) {$X_{01}$};
		\node [style=none] (6) at (-5.5, -6) {};
		\node [style=none] (7) at (-5.5, -6) {=};
		\node [style=box] (15) at (-2, -3) {$H$};
		\node [style=box] (16) at (0, -3) {$X_{+1}$};
		\node [style=box] (17) at (2, -3) {$P_{q}$};
		\node [style=box] (18) at (4, -3) {$X_{+1}$};
		\node [style=box] (19) at (6, -3) {$P_{q}$};
		\node [style=box] (20) at (8, -3) {$X_{+1}$};
		\node [style=box] (21) at (10, -3) {$P_{q}$};
		\node [style=box] (22) at (12, -3) {$X_{+1}$};
		\node [style=box] (23) at (14, -3) {$X_{-1}$};
		\node [style=box] (24) at (16, -3) {$H^\dag$};
		\node [style=none] (25) at (17.5, -3) {};
		\node [style=box] (27) at (18.5, -3) {$H^\dag$};
		\node [style=box] (28) at (0, -5) {$X_{-1}$};
		\node [style=none] (29) at (0, -5) {};
		\node [style=box] (30) at (2, -5) {$X_{+1}$};
		\node [style=1 control] (31) at (4, -5) {};
		\node [style=box] (32) at (6, -5) {$X_{+1}$};
		\node [style=1 control] (33) at (8, -5) {};
		\node [style=box] (34) at (10, -5) {$X_{+1}$};
		\node [style=box] (35) at (14, -5) {$X_{+1}$};
		\node [style=box] (36) at (16, -7) {$X_{12}$};
		\node [style=1 control] (37) at (2, -7) {};
		\node [style=1 control] (38) at (6, -7) {};
		\node [style=1 control] (39) at (10, -7) {};
		\node [style=vertex set] (42) at (12, -1.125) {$\Lambda$};
		\node [style=vertex set] (43) at (4, -1.125) {$\Lambda$};
		\node [style=vertex set] (44) at (8, -1.125) {$\Lambda$};
		\node [style=box] (45) at (14, -1) {$X_{-1}$};
		\node [style=none] (46) at (-4, -1) {};
		\node [style=none] (47) at (-4, -3) {};
		\node [style=none] (48) at (-4, -5) {};
		\node [style=none] (49) at (-4, -7) {};
		\node [style=none] (51) at (20, -1) {};
		\node [style=none] (52) at (20, -3) {};
		\node [style=none] (53) at (20, -5) {};
		\node [style=none] (54) at (20, -7) {};
		\node [style=none] (55) at (1, -0.5) {};
		\node [style=none] (56) at (1, -3.5) {};
		\node [style=none] (57) at (13, -3.5) {};
		\node [style=none] (58) at (13, -0.5) {};
		\node [style=box] (60) at (-7, 2) {$P_{q}$};
		\node [style=none] (61) at (-5.5, 2) {=};
		\node [style=box] (62) at (-3, 2) {$X_{+1}$};
		\node [style=box] (63) at (-2, 2) {$T$};
		\node [style=box] (64) at (-1, 2) {$X_{-1}$};
		\node [style=none] (65) at (-4, 2) {};
		\node [style=none] (66) at (0, 2) {};
		\node [style=none] (67) at (-8, -1) {};
		\node [style=none] (68) at (-8, -3) {};
		\node [style=none] (69) at (-6, -1) {};
		\node [style=none] (70) at (-6, -3) {};
		\node [style=none] (71) at (-8, -5) {};
		\node [style=none] (72) at (-8, -7) {};
		\node [style=none] (73) at (-6, -5) {};
		\node [style=none] (74) at (-6, -7) {};
		\node [style=none] (75) at (-8, 2) {};
		\node [style=none] (76) at (-6, 2) {};
		\node [style=vertex set] (77) at (14, -7.125) {$\Lambda$};
		\node [style=2 control] (78) at (-7, -10) {};
		\node [style=box] (79) at (-7, -12) {$H$};
		\node [style=none] (80) at (-5.5, -11) {};
		\node [style=none] (81) at (-5.5, -11) {=};
		\node [style=none] (82) at (-8, -10) {};
		\node [style=none] (83) at (-8, -12) {};
		\node [style=none] (84) at (-6, -10) {};
		\node [style=none] (85) at (-6, -12) {};
		\node [style=none] (86) at (-4, -9) {};
		\node [style=none] (87) at (-3.25, -13) {};
		\node [style=box] (88) at (-2, -11) {$H$};
		\node [style=box] (89) at (1, -11) {$H^\dag$};
		\node [style=vertex set] (90) at (-0.5, -11.125) {$\Lambda$};
		\node [style=box] (91) at (-0.5, -13) {$X_{-1}$};
		\node [style=2 control] (92) at (4, -9) {};
		\node [style=2 control] (93) at (9, -9) {};
		\node [style=vertex set] (94) at (9, -11.125) {$\Lambda$};
		\node [style=box] (95) at (9, -13) {$X_{-1}$};
		\node [style=box] (96) at (7, -13) {$H^\dag$};
		\node [style=none] (97) at (12, -9) {};
		\node [style=none] (98) at (12, -11) {};
		\node [style=none] (99) at (11, -13) {};
		\node [style=none] (101) at (4.75, -11) {};
		\node [style=none] (102) at (3, -11) {};
		\node [style=none] (103) at (3, -13) {};
		\node [style=none] (104) at (4.75, -13) {};
		\node [style=none] (105) at (2.5, -10.5) {};
		\node [style=none] (106) at (2.5, -13.5) {};
		\node [style=none] (107) at (5.5, -13.5) {};
		\node [style=none] (108) at (5.5, -10.5) {};
		\node [style=none] (109) at (4, -10.5) {};
		\node [style=none] (111) at (8, -10.5) {};
		\node [style=none] (112) at (8, -13.5) {};
		\node [style=none] (113) at (10, -13.5) {};
		\node [style=none] (114) at (10, -10.5) {};
		\node [style=none] (115) at (9, -10.5) {};
		\node [style=none] (116) at (-4, -13) {$\bra{H,1}$};
		\node [style=none] (117) at (12, -13) {$\ket{0}$};
		\node [style=none] (118) at (-10.25, 10.5) {};
		\node [style=none] (119) at (-4, -11) {};
		\node [style=box] (120) at (4, -7) {$X_{+1}$};
		\node [style=box] (121) at (8, -7) {$X_{+1}$};
		\node [style=vertex set] (122) at (0, -7.125) {$\Lambda$};
		\node [style=box] (123) at (-2, -7) {$X_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (4) to (5);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (24) to (27);
		\draw (29.center) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (43) to (18);
		\draw (44) to (20);
		\draw (42) to (22);
		\draw (42) to (45);
		\draw (43) to (44);
		\draw (44) to (42);
		\draw (32) to (38);
		\draw (30) to (37);
		\draw (34) to (39);
		\draw (45) to (51.center);
		\draw (27) to (52.center);
		\draw (35) to (53.center);
		\draw (36) to (54.center);
		\draw (46.center) to (43);
		\draw (47.center) to (15);
		\draw (48.center) to (29.center);
		\draw [style=dashed thin purple] (55.center) to (56.center);
		\draw [style=dashed thin purple] (56.center) to (57.center);
		\draw [style=dashed thin purple] (57.center) to (58.center);
		\draw [style=dashed thin purple] (58.center) to (55.center);
		\draw (65.center) to (62);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (64) to (66.center);
		\draw (75.center) to (60);
		\draw (60) to (76.center);
		\draw (67.center) to (0);
		\draw (0) to (69.center);
		\draw (68.center) to (1);
		\draw (1) to (70.center);
		\draw (71.center) to (4);
		\draw (4) to (73.center);
		\draw (72.center) to (5);
		\draw (5) to (74.center);
		\draw (35) to (77);
		\draw (77) to (36);
		\draw [in=0, out=180] (77) to (34);
		\draw [in=-180, out=0] (39) to (35);
		\draw (78) to (79);
		\draw (82.center) to (78);
		\draw (78) to (84.center);
		\draw (83.center) to (79);
		\draw (79) to (85.center);
		\draw (86.center) to (92);
		\draw (92) to (93);
		\draw (87.center) to (91);
		\draw (96) to (95);
		\draw (95) to (99.center);
		\draw (88) to (90);
		\draw (90) to (89);
		\draw (94) to (98.center);
		\draw (93) to (97.center);
		\draw (90) to (91);
		\draw [in=0, out=-180] (104.center) to (102.center);
		\draw [in=-180, out=0] (103.center) to (101.center);
		\draw (102.center) to (89);
		\draw (101.center) to (94);
		\draw (94) to (95);
		\draw (103.center) to (91);
		\draw (104.center) to (96);
		\draw [style=dashed thin purple] (105.center) to (106.center);
		\draw [style=dashed thin purple] (106.center) to (107.center);
		\draw [style=dashed thin purple] (108.center) to (107.center);
		\draw [style=dashed thin purple] (105.center) to (109.center);
		\draw [style=dashed thin purple] (109.center) to (108.center);
		\draw (109.center) to (92);
		\draw [style=dashed thin purple] (111.center) to (112.center);
		\draw [style=dashed thin purple] (112.center) to (113.center);
		\draw [style=dashed thin purple] (114.center) to (113.center);
		\draw [style=dashed thin purple] (111.center) to (115.center);
		\draw [style=dashed thin purple] (115.center) to (114.center);
		\draw (115.center) to (93);
		\draw (119.center) to (88);
		\draw (37) to (120);
		\draw (120) to (38);
		\draw (38) to (121);
		\draw (121) to (39);
		\draw (33) to (121);
		\draw (120) to (31);
		\draw (122) to (37);
		\draw (29.center) to (122);
		\draw (49.center) to (123);
		\draw (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-tcmx12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=box] (2) at (6, -1) {$D_{01}$};
		\node [style=box] (4) at (7, -1) {$T^\dagger$};
		\node [style=box] (5) at (8, -1) {$D_{01}$};
		\node [style=2 control] (6) at (9, 1) {2};
		\node [style=box] (8) at (9, -1) {$X_{+1}$};
		\node [style=box] (12) at (10.25, -1) {$D_{01}$};
		\node [style=box] (13) at (11.25, -1) {$T^\dagger$};
		\node [style=box] (14) at (12.25, -1) {$D_{01}$};
		\node [style=box] (15) at (14, 1) {$X_{+1}$};
		\node [style=box] (16) at (14, -1) {$X_{+1}$};
		\node [style=box] (17) at (13, -1) {$H$};
		\node [style=1 control] (19) at (15, 1) {1};
		\node [style=box] (20) at (15, -1) {$X$};
		\node [style=box] (21) at (16, -1) {$P_9^\dagger$};
		\node [style=1 control] (22) at (17, 1) {1};
		\node [style=box] (23) at (17, -1) {$X$};
		\node [style=box] (24) at (18, -1) {$P_9^\dagger$};
		\node [style=1 control] (25) at (19, 1) {1};
		\node [style=box] (26) at (19, -1) {$X$};
		\node [style=box] (27) at (20, 1) {$X_{-1}$};
		\node [style=box] (28) at (22, -1) {$H^\dagger$};
		\node [style=box] (29) at (21, -1) {$S$};
		\node [style=box] (30) at (20, -1) {$X_{-1}$};
		\node [style=2 control] (31) at (23, 1) {2};
		\node [style=box] (32) at (23, -1) {$Z_{-1}$};
		\node [style=box] (33) at (29, 1) {$X_{+1}$};
		\node [style=box] (34) at (29, -1) {$X_{+1}$};
		\node [style=box] (35) at (28, -1) {$T$};
		\node [style=box] (36) at (27, -1) {$D_{12}$};
		\node [style=box] (37) at (26, -1) {$S^\prime$};
		\node [style=box] (38) at (25, -1) {$D_{12}$};
		\node [style=box] (39) at (24, -1) {$H$};
		\node [style=1 control] (40) at (30, 1) {1};
		\node [style=box] (41) at (30, -1) {$X$};
		\node [style=box] (42) at (31, -1) {$P_9^\dagger$};
		\node [style=1 control] (43) at (32, 1) {1};
		\node [style=box] (44) at (32, -1) {$X$};
		\node [style=box] (45) at (33, -1) {$P_9^\dagger$};
		\node [style=1 control] (46) at (34, 1) {1};
		\node [style=box] (47) at (34, -1) {$X$};
		\node [style=box] (48) at (35, 1) {$X_{-1}$};
		\node [style=box] (49) at (36, -1) {$H^\dagger$};
		\node [style=box] (51) at (35, -1) {$X_{-1}$};
		\node [style=2 control] (52) at (40, 1) {2};
		\node [style=box] (53) at (40, -1) {$Z_{-1}$};
		\node [style=box] (54) at (37, -1) {$D_{01}$};
		\node [style=box] (55) at (38, -1) {$T^\dagger$};
		\node [style=box] (56) at (39, -1) {$D_{01}$};
		\node [style=box] (57) at (41, -1) {$D_{01}$};
		\node [style=box] (58) at (42, -1) {$T^\dagger$};
		\node [style=box] (59) at (43, -1) {$D_{01}$};
		\node [style=box] (60) at (45, 1) {$X_{+1}$};
		\node [style=box] (61) at (45, -1) {$X_{+1}$};
		\node [style=box] (62) at (44, -1) {$H$};
		\node [style=1 control] (63) at (46, 1) {1};
		\node [style=box] (64) at (46, -1) {$X$};
		\node [style=box] (65) at (47, -1) {$P_9^\dagger$};
		\node [style=1 control] (66) at (48, 1) {1};
		\node [style=box] (67) at (48, -1) {$X$};
		\node [style=box] (68) at (49, -1) {$P_9^\dagger$};
		\node [style=box] (69) at (52, -1) {$H^\dagger$};
		\node [style=box] (70) at (51, -1) {$S$};
		\node [style=box] (71) at (50, 1) {$X_{-1}$};
		\node [style=box] (72) at (50, -1) {$X_{-1}$};
		\node [style=2 control] (73) at (53, 1) {2};
		\node [style=box] (74) at (53, -1) {$Z_{-1}$};
		\node [style=box] (75) at (54, 1) {$X_{+1}$};
		\node [style=box] (76) at (59, -1) {$X_{+1}$};
		\node [style=box] (77) at (58, -1) {$T$};
		\node [style=box] (78) at (55, -1) {$D_{12}$};
		\node [style=box] (79) at (56, -1) {$S^\prime$};
		\node [style=box] (80) at (57, -1) {$D_{12}$};
		\node [style=box] (81) at (54, -1) {$H$};
		\node [style=1 control] (82) at (60, 1) {1};
		\node [style=box] (83) at (60, -1) {$X$};
		\node [style=box] (84) at (61, -1) {$P_9^\dagger$};
		\node [style=1 control] (85) at (62, 1) {1};
		\node [style=box] (86) at (62, -1) {$X$};
		\node [style=box] (87) at (63, -1) {$P_9^\dagger$};
		\node [style=1 control] (88) at (64, 1) {1};
		\node [style=box] (89) at (64, -1) {$X$};
		\node [style=box] (90) at (66, -1) {$H^\dagger$};
		\node [style=box] (92) at (65, 1) {$X_{-1}$};
		\node [style=box] (93) at (65, -1) {$X_{-1}$};
		\node [style=box] (94) at (68, -1) {$T$};
		\node [style=box] (95) at (67, -1) {$S$};
		\node [style=2 control] (96) at (69, 1) {2};
		\node [style=box] (97) at (69, -1) {$X_{+1}$};
		\node [style=box] (98) at (71, -1) {$T^\prime$};
		\node [style=box] (99) at (70, -1) {$S^\prime$};
		\node [style=box] (100) at (70, 1) {$S$};
		\node [style=none] (101) at (72, 1) {};
		\node [style=none] (102) at (72, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (1.center) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (0.center) to (6);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (25) to (26);
		\draw (40) to (41);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (63) to (64);
		\draw (66) to (67);
		\draw (73) to (74);
		\draw (82) to (83);
		\draw (85) to (86);
		\draw (88) to (89);
		\draw (96) to (97);
		\draw (8) to (12);
		\draw (6) to (15);
		\draw (14) to (17);
		\draw (17) to (16);
		\draw (16) to (20);
		\draw (15) to (19);
		\draw (20) to (21);
		\draw (19) to (22);
		\draw (21) to (23);
		\draw (23) to (24);
		\draw (22) to (25);
		\draw (24) to (26);
		\draw (25) to (27);
		\draw (26) to (30);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (27) to (31);
		\draw (28) to (32);
		\draw (31) to (32);
		\draw (31) to (33);
		\draw (33) to (40);
		\draw (32) to (39);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (34) to (41);
		\draw (41) to (42);
		\draw (40) to (43);
		\draw (42) to (44);
		\draw (44) to (45);
		\draw (43) to (46);
		\draw (45) to (47);
		\draw (46) to (48);
		\draw (47) to (51);
		\draw (51) to (49);
		\draw (49) to (54);
		\draw (48) to (52);
		\draw (53) to (56);
		\draw (53) to (57);
		\draw (52) to (60);
		\draw (59) to (62);
		\draw (62) to (61);
		\draw (60) to (63);
		\draw (61) to (64);
		\draw (63) to (66);
		\draw (64) to (65);
		\draw (65) to (67);
		\draw (67) to (68);
		\draw (68) to (72);
		\draw (72) to (70);
		\draw (70) to (69);
		\draw (66) to (71);
		\draw (71) to (73);
		\draw (73) to (75);
		\draw (74) to (81);
		\draw (81) to (78);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (80) to (77);
		\draw (77) to (76);
		\draw (76) to (83);
		\draw (75) to (82);
		\draw (100) to (101.center);
		\draw (96) to (100);
		\draw (99) to (98);
		\draw (98) to (102.center);
		\draw (97) to (99);
		\draw (97) to (94);
		\draw (94) to (95);
		\draw (90) to (95);
		\draw (93) to (90);
		\draw (92) to (96);
		\draw (88) to (92);
		\draw (89) to (93);
		\draw (87) to (89);
		\draw (85) to (88);
		\draw (86) to (87);
		\draw (84) to (86);
		\draw (82) to (85);
		\draw (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwocliffordplust.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.25) {};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-0.5, 3.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=2 control] (6) at (-3.25, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.25, -1.5) {\large$\mathcal{C} + T$};
		\node [style=none] (8) at (-3.25, 2.5) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-3.25, 1.75) {$\vdots$};
		\node [style=2 control] (11) at (-3.25, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (12) at (3, 0.5) {\Large$\in\quad \mathcal{C} + T$};
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=none] (17) at (-5.5, -1.75) {};
		\node [style=none] (18) at (-5.25, -1) {$m$};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-1, -1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwocontrolledglobalphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-2, -1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 1) {$\vdots$};
		\node [style=2 control] (4) at (-2, 3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (-2, -5) {$\omega^{\frac{1}{3}} \mathbb{I}$};
		\node [style=none] (6) at (-5, -5) {};
		\node [style=none] (7) at (-5, 3.5) {};
		\node [style=none] (8) at (-5, -1.75) {};
		\node [style=none] (9) at (1, 3.5) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (1, -5) {};
		\node [style=none] (12) at (-0.25, -5.25) {};
		\node [style=none] (13) at (0, -4.75) {};
		\node [style=none] (14) at (0, -5.5) {$m$};
		\node [style=none] (15) at (-4, -5.25) {};
		\node [style=none] (16) at (-3.75, -4.75) {};
		\node [style=none] (17) at (-3.75, -5.5) {$m$};
		\node [style=none] (18) at (-5.5, 3.75) {};
		\node [style=none] (19) at (-5.5, -3.75) {};
		\node [style=none] (20) at (-6, 0) {};
		\node [style=none] (21) at (-6.5, -0.125) {};
		\node [style=none] (22) at (-6.5, -0.125) {$n$};
		\node [style=2 control] (23) at (-2, -3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (25) at (-5, -3.5) {};
		\node [style=none] (26) at (1, -3.5) {};
		\node [style=2 control] (27) at (9.25, -1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (28) at (9.25, 1.75) {};
		\node [style=none] (29) at (9.25, 0) {};
		\node [style=none] (30) at (9.25, 1) {$\vdots$};
		\node [style=2 control] (31) at (9.25, 3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (33) at (6.25, -5) {};
		\node [style=none] (34) at (6.25, 3.5) {};
		\node [style=none] (35) at (6.25, -1.75) {};
		\node [style=none] (36) at (12.25, 3.5) {};
		\node [style=none] (37) at (12.25, -1.75) {};
		\node [style=none] (38) at (12.25, -5) {};
		\node [style=none] (42) at (9.125, -5.25) {};
		\node [style=none] (43) at (9.375, -4.75) {};
		\node [style=none] (44) at (9.375, -5.5) {$m$};
		\node [style=none] (45) at (5.75, 3.75) {};
		\node [style=none] (46) at (5.75, -3.75) {};
		\node [style=none] (47) at (5.25, 0) {};
		\node [style=none] (48) at (4.75, -0.125) {};
		\node [style=none] (49) at (4.75, -0.125) {$n$};
		\node [style=Z phase dot] (50) at (9.25, -3.5) {$\frac{0}{1/3}$};
		\node [style=none] (51) at (6.25, -3.5) {};
		\node [style=none] (52) at (12.25, -3.5) {};
		\node [style=none] (53) at (3, -0.75) {=};
		\node [style=2 control] (54) at (20.5, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (55) at (20.5, 2.75) {};
		\node [style=none] (56) at (20.5, 1.75) {};
		\node [style=none] (57) at (20.5, 2.45) {$\vdots$};
		\node [style=2 control] (58) at (20.5, 3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (59) at (17.5, -5) {};
		\node [style=none] (60) at (17.5, 3.5) {};
		\node [style=none] (61) at (17.5, 1) {};
		\node [style=none] (62) at (23.5, 3.5) {};
		\node [style=none] (63) at (23.5, 1) {};
		\node [style=none] (64) at (23.5, -5) {};
		\node [style=none] (65) at (20.375, -5.25) {};
		\node [style=none] (66) at (20.625, -4.75) {};
		\node [style=none] (67) at (20.625, -5.5) {$m$};
		\node [style=none] (68) at (17, 3.75) {};
		\node [style=none] (69) at (17, -3.75) {};
		\node [style=none] (70) at (16.5, 0) {};
		\node [style=none] (71) at (16, -0.125) {};
		\node [style=none] (72) at (16, -0.125) {$n$};
		\node [style=Z phase dot] (73) at (20.5, 0) {$\frac{0}{1/3}$};
		\node [style=none] (74) at (17.5, 0) {};
		\node [style=none] (75) at (23.5, 0) {};
		\node [style=none] (76) at (14.25, -0.75) {=};
		\node [style=2 control] (77) at (20.5, -3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (78) at (20.5, -1.75) {};
		\node [style=none] (79) at (20.5, -2.75) {};
		\node [style=none] (80) at (20.5, -2.1) {$\vdots$};
		\node [style=2 control] (81) at (20.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (82) at (17.5, -1) {};
		\node [style=none] (83) at (17.5, -3.5) {};
		\node [style=none] (84) at (23.5, -1) {};
		\node [style=none] (85) at (23.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (8.center) to (0);
		\draw (5) to (11.center);
		\draw (0) to (10.center);
		\draw (4) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw (25.center) to (23);
		\draw (23) to (26.center);
		\draw (0) to (23);
		\draw (23) to (5);
		\draw (29.center) to (27);
		\draw (28.center) to (31);
		\draw (34.center) to (31);
		\draw (35.center) to (27);
		\draw (27) to (37.center);
		\draw (31) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (47.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (45.center);
		\draw (51.center) to (50);
		\draw (50) to (52.center);
		\draw (27) to (50);
		\draw (33.center) to (38.center);
		\draw (56.center) to (54);
		\draw (55.center) to (58);
		\draw (60.center) to (58);
		\draw (61.center) to (54);
		\draw (54) to (63.center);
		\draw (58) to (62.center);
		\draw (65.center) to (66.center);
		\draw [in=180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (68.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw (54) to (73);
		\draw (59.center) to (64.center);
		\draw (79.center) to (77);
		\draw (78.center) to (81);
		\draw (82.center) to (81);
		\draw (83.center) to (77);
		\draw (77) to (85.center);
		\draw (81) to (84.center);
		\draw (73) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwocx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2, 3.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=2 control] (6) at (3.5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (7) at (3.5, -1.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (8) at (3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (3.5, 1.75) {$\vdots$};
		\node [style=2 control] (11) at (3.5, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (13) at (2, -3) {};
		\node [style=box] (14) at (3.5, -3) {$X_{-1}$};
		\node [style=none] (15) at (8, 3.25) {};
		\node [style=none] (16) at (8, -1.5) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=2 control] (18) at (6.5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (19) at (6.5, -1.5) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (20) at (6.5, 2.5) {};
		\node [style=none] (21) at (6.5, 0.75) {};
		\node [style=none] (22) at (6.5, 1.75) {$\vdots$};
		\node [style=2 control] (23) at (6.5, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (24) at (8, -3) {};
		\node [style=box] (25) at (6.5, -3) {$X_{+1}$};
		\node [style=none] (26) at (-5.5, 3.25) {};
		\node [style=none] (27) at (-5.5, -1.5) {};
		\node [style=none] (28) at (-5.5, 0) {};
		\node [style=2 control] (29) at (-3.75, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (31) at (-3.75, 2.5) {};
		\node [style=none] (32) at (-3.75, 0.75) {};
		\node [style=none] (33) at (-3.75, 1.75) {$\vdots$};
		\node [style=2 control] (34) at (-3.75, 3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (35) at (-5.5, -3) {};
		\node [style=none] (37) at (-2, 3.25) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (-2, -3) {};
		\node [style=none] (41) at (-5, -0.875) {};
		\node [style=none] (42) at (-2.5, -0.875) {};
		\node [style=none] (43) at (-5, -3.875) {};
		\node [style=none] (44) at (-2.5, -3.875) {};
		\node [style=none] (45) at (-3.75, -0.875) {};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=vertex set] (47) at (-3.75, -1.5) {$\Lambda$};
		\node [style=box] (48) at (-3.75, -3) {$X_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (9.center) to (6);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (13.center) to (14);
		\draw (7) to (14);
		\draw (18) to (19);
		\draw (17.center) to (18);
		\draw (19) to (16.center);
		\draw (21.center) to (18);
		\draw (15.center) to (23);
		\draw (20.center) to (23);
		\draw (25) to (24.center);
		\draw (19) to (25);
		\draw (18) to (6);
		\draw (7) to (19);
		\draw (23) to (11);
		\draw (14) to (25);
		\draw (28.center) to (29);
		\draw (32.center) to (29);
		\draw (26.center) to (34);
		\draw (31.center) to (34);
		\draw (29) to (38.center);
		\draw (34) to (37.center);
		\draw [style=dashed edge] (45.center)
			 to (41.center)
			 to (43.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw (29) to (45.center);
		\draw [style=simple] (47) to (48);
		\draw [style=simple] (27.center) to (47);
		\draw [style=simple] (47) to (39.center);
		\draw [style=simple] (40.center) to (48);
		\draw [style=simple] (48) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 2.5) {=};
		\node [style=none] (21) at (6.75, -1) {};
		\node [style=none] (22) at (6.75, -4) {};
		\node [style=none] (23) at (6.75, -2.5) {};
		\node [style=none] (24) at (13.5, -1) {};
		\node [style=none] (25) at (13.5, -4) {};
		\node [style=none] (26) at (13.5, -2.5) {};
		\node [style=2 control] (27) at (12.25, -2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (28) at (12.25, -4) {$H$};
		\node [style=2 control] (32) at (12.25, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (68) at (5.25, -2.5) {=};
		\node [style=none] (69) at (6.75, 4) {};
		\node [style=1 control] (70) at (8.25, 2.5) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (71) at (8.25, 1) {$X_{12}$};
		\node [style=2 control] (72) at (8.25, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (73) at (10.25, 2.5) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (74) at (10.25, 1) {$X_{12}$};
		\node [style=2 control] (75) at (10.25, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (76) at (6.75, 1) {};
		\node [style=none] (79) at (6.75, 2.5) {};
		\node [style=none] (80) at (13.5, 4) {};
		\node [style=none] (81) at (13.5, 1) {};
		\node [style=none] (82) at (13.5, 2.5) {};
		\node [style=2 control] (83) at (12.25, 2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (84) at (12.25, 1) {$H$};
		\node [style=2 control] (85) at (12.25, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (86) at (-13.5, 4) {};
		\node [style=none] (87) at (-13.5, 2.5) {};
		\node [style=none] (88) at (-13.5, 1) {};
		\node [style=box] (89) at (-6, 1) {$H$};
		\node [style=2 control] (90) at (-6, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (91) at (-4, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (92) at (-2, 1) {$H^{\dagger}$};
		\node [style=1 control] (93) at (-2, 2.5) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (94) at (3.75, 4) {};
		\node [style=none] (95) at (3.75, 2.5) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=box] (97) at (-4, 2.5) {$X_{+1}$};
		\node [style=2 control] (98) at (0, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (99) at (0, 2.5) {$X_{-1}$};
		\node [style=box] (100) at (2, 1) {$H$};
		\node [style=1 control] (101) at (2, 2.5) {\textcolor{red}{\textsf{1}}};
		\node [style=2 control] (102) at (-10, 2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (103) at (-10, 1) {$X_{12}$};
		\node [style=2 control] (104) at (-10, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (105) at (-12, 2.5) {$X_{+1}$};
		\node [style=box] (106) at (-8, 2.5) {$X_{-1}$};
		\node [style=none] (107) at (-6.75, 4.625) {};
		\node [style=none] (108) at (2.75, 4.625) {};
		\node [style=none] (109) at (-6.75, 0.125) {};
		\node [style=none] (110) at (2.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (28);
		\draw (23.center) to (27);
		\draw (27) to (26.center);
		\draw (25.center) to (28);
		\draw (28) to (22.center);
		\draw (21.center) to (32);
		\draw (32) to (24.center);
		\draw (70) to (71);
		\draw (69.center) to (72);
		\draw (73) to (74);
		\draw (75) to (72);
		\draw (76.center) to (71);
		\draw (83) to (84);
		\draw (83) to (82.center);
		\draw (81.center) to (84);
		\draw (85) to (80.center);
		\draw (73) to (83);
		\draw (84) to (74);
		\draw (75) to (85);
		\draw (71) to (74);
		\draw [style=simple] (72) to (70);
		\draw [style=simple] (75) to (73);
		\draw [style=simple] (85) to (83);
		\draw [style=simple] (79.center) to (70);
		\draw [style=simple] (70) to (73);
		\draw [style=simple] (32) to (27);
		\draw (90) to (89);
		\draw (90) to (91);
		\draw (89) to (92);
		\draw (93) to (92);
		\draw (91) to (97);
		\draw [in=180, out=0] (97) to (93);
		\draw (98) to (99);
		\draw (91) to (98);
		\draw (93) to (99);
		\draw (98) to (94.center);
		\draw (101) to (100);
		\draw (99) to (101);
		\draw (101) to (95.center);
		\draw (92) to (100);
		\draw (100) to (96.center);
		\draw (102) to (103);
		\draw (105) to (102);
		\draw (102) to (106);
		\draw [style=simple] (104) to (102);
		\draw [style=simple] (86.center) to (104);
		\draw [style=simple] (104) to (90);
		\draw [style=simple] (87.center) to (105);
		\draw [style=simple] (106) to (97);
		\draw [style=simple] (88.center) to (103);
		\draw [style=simple, in=180, out=0] (103) to (89);
		\draw [style=dashed edge] (107.center) to (109.center);
		\draw [style=dashed edge] (109.center) to (110.center);
		\draw [style=dashed edge] (110.center) to (108.center);
		\draw [style=dashed edge] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (-6, -2.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, -2.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=2 control] (6) at (-4, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-4, -2.5) {$S$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, 0.75) {$\vdots$};
		\node [style=2 control] (11) at (-4, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (12) at (-0.5, -0.125) {=};
		\node [style=none] (13) at (-7.5, -8.375) {$=$};
		\node [style=none] (34) at (1, 2.25) {};
		\node [style=none] (35) at (1, -2.5) {};
		\node [style=none] (36) at (1, -1) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (38) at (5, -2.5) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=2 control] (40) at (3, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (41) at (3, -2.5) {$\frac{0}{1}$};
		\node [style=none] (42) at (3, 1.5) {};
		\node [style=none] (43) at (3, -0.25) {};
		\node [style=none] (44) at (3, 0.75) {$\vdots$};
		\node [style=2 control] (45) at (3, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (46) at (-6, -6) {};
		\node [style=box] (47) at (-4.5, -10.75) {$X_{01}$};
		\node [style=none] (48) at (-6, -9.25) {};
		\node [style=2 control] (49) at (1.5, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (1.5, -10.75) {$X_{+1}$};
		\node [style=none] (51) at (1.5, -6.75) {};
		\node [style=none] (52) at (1.5, -8.5) {};
		\node [style=none] (53) at (1.5, -7.5) {$\vdots$};
		\node [style=2 control] (54) at (1.5, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (65) at (-6, -10.75) {};
		\node [style=box] (66) at (-2.5, -10.75) {$T^{\dagger}$};
		\node [style=box] (67) at (-0.5, -10.75) {$X_{01}$};
		\node [style=box] (68) at (3.75, -10.75) {$X_{01}$};
		\node [style=2 control] (69) at (9.75, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (9.75, -10.75) {$X_{-1}$};
		\node [style=none] (71) at (9.75, -6.75) {};
		\node [style=none] (72) at (9.75, -8.5) {};
		\node [style=none] (73) at (9.75, -7.5) {$\vdots$};
		\node [style=2 control] (74) at (9.75, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (75) at (5.75, -10.75) {$T$};
		\node [style=box] (76) at (7.75, -10.75) {$X_{01}$};
		\node [style=none] (79) at (24.25, -10.75) {};
		\node [style=2 control] (154) at (11, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (155) at (11, -6.75) {};
		\node [style=none] (156) at (11, -8.5) {};
		\node [style=none] (157) at (11, -7.5) {$\vdots$};
		\node [style=2 control] (158) at (11, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (159) at (11, -4.5) {$X_{-1}$};
		\node [style=none] (161) at (9.625, -4.5) {};
		\node [style=none] (162) at (9, -4.5) {$\ket{T}$};
		\node [style=box] (163) at (12.75, -4.5) {$T^\dagger$};
		\node [style=none] (164) at (26.25, -4.5) {X-basis measurement};
		\node [style=none] (165) at (23, -4.5) {};
		\node [style=2 control] (168) at (14, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (169) at (14, -10.75) {$X_{02}$};
		\node [style=none] (170) at (14, -6.75) {};
		\node [style=none] (171) at (14, -8.5) {};
		\node [style=none] (172) at (14, -7.5) {$\vdots$};
		\node [style=2 control] (173) at (14, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (174) at (16.5, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (16.5, -10.75) {$Z_{-1}$};
		\node [style=none] (176) at (16.5, -6.75) {};
		\node [style=none] (177) at (16.5, -8.5) {};
		\node [style=none] (178) at (16.5, -7.5) {$\vdots$};
		\node [style=2 control] (179) at (16.5, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (180) at (19, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (181) at (19, -10.75) {$X_{02}$};
		\node [style=none] (182) at (19, -6.75) {};
		\node [style=none] (183) at (19, -8.5) {};
		\node [style=none] (184) at (19, -7.5) {$\vdots$};
		\node [style=2 control] (185) at (19, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (186) at (21.5, -9.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (187) at (21.5, -10.75) {$Z_{-1}$};
		\node [style=none] (188) at (21.5, -6.75) {};
		\node [style=none] (189) at (21.5, -8.5) {};
		\node [style=none] (190) at (21.5, -7.5) {$\vdots$};
		\node [style=2 control] (191) at (21.5, -6) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (194) at (14, -4.5) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (195) at (16.5, -4.5) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (196) at (19, -4.5) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (197) at (21.5, -4.5) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (198) at (24.25, -6) {};
		\node [style=none] (199) at (24.25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (40) to (41);
		\draw (36.center) to (40);
		\draw (40) to (39.center);
		\draw (38.center) to (41);
		\draw (41) to (35.center);
		\draw (43.center) to (40);
		\draw (34.center) to (45);
		\draw (45) to (37.center);
		\draw (42.center) to (45);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (52.center) to (49);
		\draw (46.center) to (54);
		\draw (51.center) to (54);
		\draw (65.center) to (47);
		\draw (69) to (70);
		\draw (72.center) to (69);
		\draw (71.center) to (74);
		\draw (50) to (68);
		\draw (47) to (66);
		\draw (66) to (67);
		\draw (67) to (50);
		\draw (68) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (49) to (69);
		\draw (54) to (74);
		\draw (156.center) to (154);
		\draw (155.center) to (158);
		\draw (74) to (158);
		\draw (154) to (69);
		\draw [style=simple] (161.center) to (159);
		\draw [style=simple] (159) to (158);
		\draw [style=simple] (159) to (163);
		\draw [style=simple] (163) to (165.center);
		\draw (168) to (169);
		\draw (171.center) to (168);
		\draw (170.center) to (173);
		\draw (174) to (175);
		\draw (177.center) to (174);
		\draw (176.center) to (179);
		\draw (180) to (181);
		\draw (183.center) to (180);
		\draw (182.center) to (185);
		\draw (186) to (187);
		\draw (189.center) to (186);
		\draw (188.center) to (191);
		\draw [style=thin] (70) to (169);
		\draw [style=thin] (169) to (175);
		\draw [style=thin] (175) to (181);
		\draw [style=thin] (181) to (187);
		\draw [style=thin] (187) to (79.center);
		\draw [style=thin] (194) to (173);
		\draw [style=thin] (195) to (179);
		\draw [style=thin] (196) to (185);
		\draw [style=thin] (197) to (191);
		\draw [style=thin] (158) to (173);
		\draw [style=thin] (173) to (179);
		\draw [style=thin] (179) to (185);
		\draw [style=thin] (185) to (191);
		\draw [style=simple] (191) to (198.center);
		\draw [style=simple] (154) to (168);
		\draw [style=simple] (168) to (174);
		\draw [style=simple] (174) to (180);
		\draw [style=simple] (180) to (186);
		\draw [style=simple] (186) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (-15.75, 1) {};
		\node [style=box] (329) at (-13.5, 1) {$X_{02}$};
		\node [style=box] (330) at (-11.5, 1) {$Z_{-1}$};
		\node [style=box] (331) at (-9.5, 1) {$X_{02}$};
		\node [style=box] (332) at (-7.5, 1) {$Z_{-1}$};
		\node [style=1 control] (333) at (-13.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (334) at (-11.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (335) at (-9.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (336) at (-7.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD dot] (337) at (-15, 2.75) {};
		\node [style=XD dot] (338) at (-6.5, 2.75) {};
		\node [style=none] (339) at (-6.25, 1) {};
		\node [style=Z phase dot] (342) at (-15, 1) {$\frac{0}{1}$};
		\node [style=none] (343) at (-14, 4.25) {Case $b = 0:$};
		\node [style=none] (345) at (-4.75, 1) {};
		\node [style=box] (346) at (-2.5, 1) {$X_{02}$};
		\node [style=box] (347) at (-0.5, 1) {$Z_{-1}$};
		\node [style=box] (348) at (1.5, 1) {$X_{02}$};
		\node [style=box] (349) at (3.5, 1) {$Z_{-1}$};
		\node [style=1 control] (350) at (-2.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (351) at (-0.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (352) at (1.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (353) at (3.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD phase dot] (354) at (-4, 2.75) {$\frac{1}{2}$};
		\node [style=XD phase dot] (355) at (4.5, 2.75) {$\frac{1}{2}$};
		\node [style=none] (356) at (4.75, 1) {};
		\node [style=Z phase dot] (357) at (-4, 1) {$\frac{0}{1}$};
		\node [style=none] (358) at (-3, 4.25) {Case $b = 1:$};
		\node [style=none] (359) at (6.25, 1) {};
		\node [style=box] (360) at (8.5, 1) {$X_{02}$};
		\node [style=box] (361) at (10.5, 1) {$Z_{-1}$};
		\node [style=box] (362) at (12.5, 1) {$X_{02}$};
		\node [style=box] (363) at (14.5, 1) {$Z_{-1}$};
		\node [style=1 control] (364) at (8.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (365) at (10.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (366) at (12.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (367) at (14.5, 2.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD phase dot] (368) at (7, 2.75) {$\frac{2}{1}$};
		\node [style=XD phase dot] (369) at (15.5, 2.75) {$\frac{2}{1}$};
		\node [style=none] (370) at (15.75, 1) {};
		\node [style=Z phase dot] (371) at (7, 1) {$\frac{0}{1}$};
		\node [style=none] (372) at (8, 4.25) {Case $b = 2:$};
		\node [style=none] (373) at (-15.75, -2.5) {};
		\node [style=none] (384) at (-6.25, -2.5) {};
		\node [style=Z phase dot] (385) at (-15, -2.5) {$\frac{0}{1}$};
		\node [style=none] (387) at (-4.75, -2.5) {};
		\node [style=none] (398) at (4.75, -2.5) {};
		\node [style=Z phase dot] (399) at (-4, -2.5) {$\frac{0}{1}$};
		\node [style=none] (401) at (6.25, -2.5) {};
		\node [style=none] (412) at (15.75, -2.5) {};
		\node [style=Z phase dot] (413) at (7, -2.5) {$\frac{0}{1}$};
		\node [style=none] (415) at (-1.5, 3.5) {$e^{i (2)}$};
		\node [style=none] (416) at (-1.5, -1.75) {$e^{i (2)}$};
		\node [style=none] (417) at (1, -1.75) {$e^{i (1)}$};
		\node [style=none] (418) at (-5.45, 4.5) {};
		\node [style=none] (419) at (-5.5, -4.75) {};
		\node [style=none] (420) at (0, -0.75) {$\rotatebox{90}{=}$};
		\node [style=none] (424) at (11, -0.75) {$\rotatebox{90}{=}$};
		\node [style=none] (428) at (-11, -0.75) {$\rotatebox{90}{=}$};
		\node [style=none] (429) at (5.55, 4.5) {};
		\node [style=none] (430) at (5.5, -4.75) {};
		\node [style=none] (431) at (0, -3.5) {$\rotatebox{90}{=}$};
		\node [style=none] (432) at (-4.75, -4.5) {};
		\node [style=none] (433) at (4.75, -4.5) {};
		\node [style=Z phase dot] (434) at (-4, -4.5) {$\frac{0}{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (329) to (330);
		\draw [style=thin] (330) to (331);
		\draw [style=thin] (331) to (332);
		\draw [style=simple] (329) to (333);
		\draw [style=simple] (330) to (334);
		\draw [style=simple] (331) to (335);
		\draw [style=simple] (332) to (336);
		\draw [style=simple] (333) to (334);
		\draw [style=simple] (334) to (335);
		\draw [style=simple] (335) to (336);
		\draw [style=simple] (339.center) to (332);
		\draw [style=simple] (337) to (333);
		\draw [style=simple] (326.center) to (342);
		\draw [style=simple] (342) to (329);
		\draw [style=simple] (336) to (338);
		\draw [style=thin] (346) to (347);
		\draw [style=thin] (347) to (348);
		\draw [style=thin] (348) to (349);
		\draw [style=simple] (346) to (350);
		\draw [style=simple] (347) to (351);
		\draw [style=simple] (348) to (352);
		\draw [style=simple] (349) to (353);
		\draw [style=simple] (350) to (351);
		\draw [style=simple] (351) to (352);
		\draw [style=simple] (352) to (353);
		\draw [style=simple] (356.center) to (349);
		\draw [style=simple] (354) to (350);
		\draw [style=simple] (345.center) to (357);
		\draw [style=simple] (357) to (346);
		\draw [style=simple] (353) to (355);
		\draw [style=thin] (360) to (361);
		\draw [style=thin] (361) to (362);
		\draw [style=thin] (362) to (363);
		\draw [style=simple] (360) to (364);
		\draw [style=simple] (361) to (365);
		\draw [style=simple] (362) to (366);
		\draw [style=simple] (363) to (367);
		\draw [style=simple] (364) to (365);
		\draw [style=simple] (365) to (366);
		\draw [style=simple] (366) to (367);
		\draw [style=simple] (370.center) to (363);
		\draw [style=simple] (368) to (364);
		\draw [style=simple] (359.center) to (371);
		\draw [style=simple] (371) to (360);
		\draw [style=simple] (367) to (369);
		\draw [style=simple] (373.center) to (385);
		\draw [style=simple] (387.center) to (399);
		\draw [style=simple] (401.center) to (413);
		\draw [style=simple] (399) to (398.center);
		\draw [style=simple] (385) to (384.center);
		\draw [style=simple] (413) to (412.center);
		\draw [style=double edge] (418.center) to (419.center);
		\draw [style=double edge] (429.center) to (430.center);
		\draw [style=simple] (432.center) to (434);
		\draw [style=simple] (434) to (433.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, 0) {$\frac{2}{0}$};
		\node [style=XD phase dot] (1) at (-2.25, 0) {$\frac{2}{1}$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1.75, 0) {$\begin{bmatrix}1 \\ \omega^2 \\ 1\end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosborrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (-6, -2.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, -2.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=2 control] (6) at (-4, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-4, -2.5) {$Z(0,1)$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, 0.75) {$\vdots$};
		\node [style=2 control] (11) at (-4, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (12) at (-0.5, -1) {=};
		\node [style=none] (79) at (12.75, -4) {};
		\node [style=box] (169) at (3, -4) {$X_{02}$};
		\node [style=2 control] (174) at (5.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (5.5, -4) {$Z_{-1}$};
		\node [style=none] (176) at (5.5, 1.5) {};
		\node [style=none] (177) at (5.5, -0.25) {};
		\node [style=none] (178) at (5.5, 0.75) {$\vdots$};
		\node [style=2 control] (179) at (5.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (181) at (8, -4) {$X_{02}$};
		\node [style=2 control] (186) at (10.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (187) at (10.5, -4) {$Z_{-1}$};
		\node [style=none] (188) at (10.5, 1.5) {};
		\node [style=none] (189) at (10.5, -0.25) {};
		\node [style=none] (190) at (10.5, 0.75) {$\vdots$};
		\node [style=2 control] (191) at (10.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (198) at (12.75, 2.25) {};
		\node [style=none] (199) at (12.75, -1) {};
		\node [style=none] (205) at (0.75, -4) {};
		\node [style=none] (206) at (0.75, -1) {};
		\node [style=none] (207) at (0.75, 2.25) {};
		\node [style=none] (208) at (-6, -4) {};
		\node [style=none] (209) at (-2, -4) {};
		\node [style=2 control] (211) at (5.5, -2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (213) at (10.5, -2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (214) at (12.75, -2.5) {};
		\node [style=none] (215) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (177.center) to (174);
		\draw (176.center) to (179);
		\draw (189.center) to (186);
		\draw (188.center) to (191);
		\draw [style=simple] (191) to (198.center);
		\draw [style=simple] (186) to (199.center);
		\draw [style=simple] (205.center) to (169);
		\draw [style=simple] (208.center) to (209.center);
		\draw [style=simple] (213) to (214.center);
		\draw [style=simple] (174) to (211);
		\draw [style=simple] (211) to (175);
		\draw [style=simple] (186) to (213);
		\draw [style=simple] (213) to (187);
		\draw [style=simple] (169) to (175);
		\draw [style=simple] (175) to (181);
		\draw [style=simple] (187) to (181);
		\draw [style=simple] (187) to (79.center);
		\draw [style=simple] (207.center) to (179);
		\draw [style=simple] (179) to (191);
		\draw [style=simple] (206.center) to (174);
		\draw [style=simple] (174) to (186);
		\draw [style=simple] (215.center) to (211);
		\draw [style=simple] (211) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, -2.875) {};
		\node [style=none] (2) at (-5.25, -1.375) {};
		\node [style=none] (4) at (-1.25, -2.875) {};
		\node [style=none] (5) at (-1.25, -1.375) {};
		\node [style=2 control] (6) at (-3.25, -1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.25, -2.875) {$H$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (48) at (1.25, -1.375) {};
		\node [style=2 control] (49) at (7, -1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (7, -2.875) {$\zeta^2 Z(2,2)$};
		\node [style=none] (65) at (1.25, -2.875) {};
		\node [style=none] (79) at (23.25, -2.875) {};
		\node [style=none] (199) at (23.25, -1.375) {};
		\node [style=2 control] (202) at (13.75, -1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (203) at (13.75, -2.875) {$\zeta^2 X(2,2)$};
		\node [style=2 control] (206) at (20.25, -1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (207) at (20.25, -2.875) {$\zeta^2 Z(2,2)$};
		\node [style=box] (210) at (3, -1.375) {$Z(0,1)$};
		\node [style=none] (212) at (-5.25, 3.375) {};
		\node [style=none] (214) at (-1.25, 3.375) {};
		\node [style=none] (217) at (-3.25, 2.625) {};
		\node [style=none] (219) at (-3.25, 1.875) {$\vdots$};
		\node [style=2 control] (220) at (-3.25, 3.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (221) at (1.25, 3.375) {};
		\node [style=none] (223) at (7, 2.625) {};
		\node [style=none] (225) at (7, 1.875) {$\vdots$};
		\node [style=2 control] (226) at (7, 3.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (229) at (13.75, 2.625) {};
		\node [style=none] (231) at (13.75, 1.875) {$\vdots$};
		\node [style=2 control] (232) at (13.75, 3.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (234) at (23.25, 3.375) {};
		\node [style=none] (235) at (20.25, 2.625) {};
		\node [style=none] (237) at (20.25, 1.875) {$\vdots$};
		\node [style=2 control] (238) at (20.25, 3.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (239) at (3, 2.625) {};
		\node [style=none] (241) at (3, 1.875) {$\vdots$};
		\node [style=2 control] (242) at (3, 3.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (243) at (7, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (244) at (23.25, 0.125) {};
		\node [style=2 control] (245) at (13.75, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (246) at (20.25, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (247) at (7, 0.875) {};
		\node [style=none] (248) at (13.75, 0.875) {};
		\node [style=none] (249) at (20.25, 0.875) {};
		\node [style=2 control] (250) at (3, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (254) at (3, 0.875) {};
		\node [style=none] (255) at (1.25, 0.125) {};
		\node [style=2 control] (256) at (-3.25, 0.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (260) at (-3.25, 0.875) {};
		\node [style=none] (261) at (-5.25, 0.125) {};
		\node [style=none] (262) at (-1.25, 0.125) {};
		\node [style=none] (269) at (0, -9.5) {$=$};
		\node [style=none] (270) at (1.25, -10.875) {};
		\node [style=2 control] (271) at (7, -10.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (272) at (7, -12.375) {$\zeta^2 Z(2,2)$};
		\node [style=none] (273) at (1.25, -12.375) {};
		\node [style=none] (274) at (23.25, -12.375) {};
		\node [style=none] (275) at (23.25, -10.875) {};
		\node [style=2 control] (276) at (13.75, -10.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (277) at (13.75, -12.375) {$\zeta^2 X(2,2)$};
		\node [style=2 control] (278) at (20.25, -10.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (279) at (20.25, -12.375) {$\zeta^2 Z(2,2)$};
		\node [style=2 control] (280) at (3, -10.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (286) at (1.25, -6.125) {};
		\node [style=none] (287) at (7, -6.875) {};
		\node [style=none] (288) at (7, -7.625) {$\vdots$};
		\node [style=2 control] (289) at (7, -6.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (290) at (13.75, -6.875) {};
		\node [style=none] (291) at (13.75, -7.625) {$\vdots$};
		\node [style=2 control] (292) at (13.75, -6.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (293) at (23.25, -6.125) {};
		\node [style=none] (294) at (20.25, -6.875) {};
		\node [style=none] (295) at (20.25, -7.625) {$\vdots$};
		\node [style=2 control] (296) at (20.25, -6.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (297) at (3, -6.875) {};
		\node [style=none] (298) at (3, -7.625) {$\vdots$};
		\node [style=2 control] (299) at (3, -6.125) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (300) at (7, -9.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (301) at (23.25, -9.375) {};
		\node [style=2 control] (302) at (13.75, -9.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (303) at (20.25, -9.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (304) at (7, -8.625) {};
		\node [style=none] (305) at (13.75, -8.625) {};
		\node [style=none] (306) at (20.25, -8.625) {};
		\node [style=2 control] (307) at (3, -9.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (308) at (3, -8.625) {};
		\node [style=none] (309) at (1.25, -9.375) {};
		\node [style=box] (310) at (3, -12.375) {$\zeta^3 \mathbb{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (202) to (203);
		\draw (206) to (207);
		\draw (199.center) to (49);
		\draw (212.center) to (220);
		\draw (220) to (214.center);
		\draw (217.center) to (220);
		\draw (223.center) to (226);
		\draw (229.center) to (232);
		\draw (238) to (234.center);
		\draw (235.center) to (238);
		\draw [style=simple] (226) to (232);
		\draw [style=simple] (232) to (238);
		\draw (239.center) to (242);
		\draw [style=simple] (221.center) to (242);
		\draw [style=simple] (242) to (226);
		\draw (244.center) to (243);
		\draw [style=simple] (247.center) to (243);
		\draw [style=simple] (248.center) to (245);
		\draw [style=simple] (249.center) to (246);
		\draw [style=simple] (243) to (49);
		\draw [style=simple] (245) to (202);
		\draw [style=simple] (246) to (206);
		\draw [style=simple] (254.center) to (250);
		\draw [style=simple] (250) to (210);
		\draw [style=simple] (255.center) to (250);
		\draw [style=simple] (250) to (243);
		\draw [style=simple] (260.center) to (256);
		\draw [style=simple] (256) to (6);
		\draw [style=simple] (261.center) to (256);
		\draw [style=simple] (256) to (262.center);
		\draw [style=simple] (65.center) to (50);
		\draw [style=simple] (50) to (203);
		\draw [style=simple] (203) to (207);
		\draw [style=simple] (207) to (79.center);
		\draw (271) to (272);
		\draw (270.center) to (271);
		\draw (276) to (277);
		\draw (278) to (279);
		\draw (275.center) to (271);
		\draw (287.center) to (289);
		\draw (290.center) to (292);
		\draw (296) to (293.center);
		\draw (294.center) to (296);
		\draw [style=simple] (289) to (292);
		\draw [style=simple] (292) to (296);
		\draw (297.center) to (299);
		\draw [style=simple] (286.center) to (299);
		\draw [style=simple] (299) to (289);
		\draw (301.center) to (300);
		\draw [style=simple] (304.center) to (300);
		\draw [style=simple] (305.center) to (302);
		\draw [style=simple] (306.center) to (303);
		\draw [style=simple] (300) to (271);
		\draw [style=simple] (302) to (276);
		\draw [style=simple] (303) to (278);
		\draw [style=simple] (308.center) to (307);
		\draw [style=simple] (307) to (280);
		\draw [style=simple] (309.center) to (307);
		\draw [style=simple] (307) to (300);
		\draw [style=simple] (272) to (277);
		\draw [style=simple] (277) to (279);
		\draw [style=simple] (279) to (274.center);
		\draw [style=simple] (273.center) to (310);
		\draw [style=simple] (310) to (272);
		\draw [style=simple] (280) to (310);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosmagic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, 0) {$\frac{2}{0}$};
		\node [style=XD phase dot] (1) at (-2.25, 0) {$\frac{2}{1}$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2.75, 0) {$\begin{bmatrix}1&0&0\\ 0&\omega^2&0\\ 0&0&1\end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosqrtr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11.25, 0.75) {};
		\node [style=none] (2) at (-11.25, -1) {};
		\node [style=none] (3) at (-11.25, 0) {$\vdots$};
		\node [style=2 control] (4) at (-11.25, 3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (-11.25, -5) {$i \mathbb{I}$};
		\node [style=none] (6) at (-14.25, -5) {};
		\node [style=none] (7) at (-14.25, 3.5) {};
		\node [style=none] (9) at (-8.25, 3.5) {};
		\node [style=none] (11) at (-8.25, -5) {};
		\node [style=none] (12) at (-9.5, -5.25) {};
		\node [style=none] (13) at (-9.25, -4.75) {};
		\node [style=none] (14) at (-9.25, -5.5) {$m$};
		\node [style=none] (15) at (-13.25, -5.25) {};
		\node [style=none] (16) at (-13, -4.75) {};
		\node [style=none] (17) at (-13, -5.5) {$m$};
		\node [style=none] (18) at (-14.75, 3.75) {};
		\node [style=none] (19) at (-14.75, -3.75) {};
		\node [style=none] (20) at (-15.25, 0) {};
		\node [style=none] (21) at (-15.75, -0.125) {};
		\node [style=none] (22) at (-15.75, -0.125) {$n$};
		\node [style=none] (25) at (-14.25, -3.5) {};
		\node [style=none] (26) at (-8.25, -3.5) {};
		\node [style=none] (53) at (-6.25, -0.75) {=};
		\node [style=2 control] (54) at (0, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (55) at (0, 2.75) {};
		\node [style=none] (56) at (0, 1.75) {};
		\node [style=none] (57) at (0, 2.45) {$\vdots$};
		\node [style=2 control] (58) at (0, 3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (59) at (-3, -5) {};
		\node [style=none] (60) at (-3, 3.5) {};
		\node [style=none] (61) at (-3, 1) {};
		\node [style=none] (62) at (3, 3.5) {};
		\node [style=none] (63) at (3, 1) {};
		\node [style=none] (64) at (3, -5) {};
		\node [style=none] (65) at (-0.125, -5.25) {};
		\node [style=none] (66) at (0.125, -4.75) {};
		\node [style=none] (67) at (0.125, -5.5) {$m$};
		\node [style=none] (68) at (-3.5, 3.75) {};
		\node [style=none] (69) at (-3.5, -3.75) {};
		\node [style=none] (70) at (-4, 0) {};
		\node [style=none] (71) at (-4.5, -0.125) {};
		\node [style=none] (72) at (-4.5, -0.125) {$n$};
		\node [style=Z phase dot] (73) at (0, 0) {$\frac{0}{3/4}$};
		\node [style=none] (74) at (-3, 0) {};
		\node [style=none] (75) at (3, 0) {};
		\node [style=2 control] (77) at (0, -3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (78) at (0, -1.75) {};
		\node [style=none] (79) at (0, -2.75) {};
		\node [style=none] (80) at (0, -2.1) {$\vdots$};
		\node [style=2 control] (81) at (0, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (82) at (-3, -1) {};
		\node [style=none] (83) at (-3, -3.5) {};
		\node [style=none] (84) at (3, -1) {};
		\node [style=none] (85) at (3, -3.5) {};
		\node [style=none] (92) at (5, -0.75) {=};
		\node [style=none] (98) at (8.25, -5) {};
		\node [style=none] (103) at (16.5, -5) {};
		\node [style=none] (104) at (12.875, -5.25) {};
		\node [style=none] (105) at (13.125, -4.75) {};
		\node [style=none] (106) at (13.125, -5.5) {$m$};
		\node [style=none] (107) at (7.75, 3.75) {};
		\node [style=none] (108) at (7.75, -3.75) {};
		\node [style=none] (109) at (7.25, 0) {};
		\node [style=none] (110) at (6.75, -0.125) {};
		\node [style=none] (111) at (6.75, -0.125) {$n$};
		\node [style=none] (112) at (13, 0.75) {};
		\node [style=none] (113) at (13, -1) {};
		\node [style=none] (114) at (13, 0) {$\vdots$};
		\node [style=none] (119) at (8.25, -3.5) {};
		\node [style=none] (120) at (16.5, -3.5) {};
		\node [style=2 control] (121) at (13, 3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (122) at (13, 5) {$X_{+1}$};
		\node [style=none] (123) at (8.25, 3.5) {};
		\node [style=Z phase dot] (124) at (11, 5) {$\frac{0}{3/4}$};
		\node [style=none] (125) at (16.5, 3.5) {};
		\node [style=meter] (126) at (15.25, 5) {};
		\node [style=none] (127) at (9.75, 5) {};
		\node [style=none] (128) at (9.125, 5) {$\ket{T}$};
		\node [style=2 control] (129) at (-11.25, -3.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (130) at (13, -3.5) {\textcolor{blue}{\textsf{2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (5) to (11.center);
		\draw (4) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw (56.center) to (54);
		\draw (55.center) to (58);
		\draw (60.center) to (58);
		\draw (61.center) to (54);
		\draw (54) to (63.center);
		\draw (58) to (62.center);
		\draw (65.center) to (66.center);
		\draw [in=180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (68.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw (54) to (73);
		\draw (59.center) to (64.center);
		\draw (79.center) to (77);
		\draw (78.center) to (81);
		\draw (82.center) to (81);
		\draw (83.center) to (77);
		\draw (77) to (85.center);
		\draw (81) to (84.center);
		\draw (73) to (81);
		\draw (104.center) to (105.center);
		\draw [in=180, out=0, looseness=0.75] (109.center) to (108.center);
		\draw [in=-180, out=0, looseness=0.75] (109.center) to (107.center);
		\draw (98.center) to (103.center);
		\draw (121) to (122);
		\draw (123.center) to (121);
		\draw (121) to (125.center);
		\draw (124) to (122);
		\draw (122) to (126);
		\draw [style=simple] (127.center) to (124);
		\draw (112.center) to (121);
		\draw (123.center) to (121);
		\draw (121) to (125.center);
		\draw [style=simple] (25.center) to (129);
		\draw [style=simple] (129) to (26.center);
		\draw [style=simple] (2.center) to (129);
		\draw [style=simple] (129) to (5);
		\draw [style=simple] (119.center) to (130);
		\draw [style=simple] (130) to (120.center);
		\draw [style=simple] (113.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosreduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (6.5, -5.625) {=};
		\node [style=X phase dot] (85) at (15.75, -6.5) {$\frac{2}{1}$};
		\node [style=none] (90) at (8, -6.5) {};
		\node [style=Z phase dot] (91) at (11.75, -6.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=X phase dot] (95) at (23.75, -6.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (100) at (19.75, -6.5) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=Z phase dot] (160) at (23.75, -4.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=box] (201) at (28, -6.5) {$X_{02}$};
		\node [style=box] (207) at (30.5, -6.5) {$Z_{-1}$};
		\node [style=box] (213) at (33, -6.5) {$X_{02}$};
		\node [style=box] (219) at (35.5, -6.5) {$Z_{-1}$};
		\node [style=1 control] (224) at (28, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (225) at (30.5, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (226) at (33, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (227) at (35.5, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=Z phase dot] (228) at (26.75, -4.75) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=X phase dot] (229) at (25.25, -4.75) {$\frac{1}{2}$};
		\node [style=X phase dot] (230) at (37, -4.75) {$\frac{b}{2b}$};
		\node [style=none] (231) at (38.25, -6.5) {};
		\node [style=X phase dot] (232) at (9, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (233) at (9.75, -6.5) {};
		\node [style=X phase dot] (234) at (10.5, -6.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (235) at (13, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (236) at (13.75, -6.5) {};
		\node [style=X phase dot] (237) at (14.5, -6.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (238) at (17, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (239) at (17.75, -6.5) {};
		\node [style=X phase dot] (240) at (18.5, -6.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (241) at (21, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (242) at (21.75, -6.5) {};
		\node [style=X phase dot] (243) at (22.5, -6.5) {$\frac{1}{2}$};
		\node [style=none] (244) at (6.5, -9.625) {=};
		\node [style=none] (246) at (8, -10.5) {};
		\node [style=Z phase dot] (247) at (11.75, -10.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (249) at (19.75, -10.5) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=box] (251) at (28, -10.5) {$X_{02}$};
		\node [style=box] (252) at (30.5, -10.5) {$Z_{-1}$};
		\node [style=box] (253) at (33, -10.5) {$X_{02}$};
		\node [style=box] (254) at (35.5, -10.5) {$Z_{-1}$};
		\node [style=1 control] (255) at (28, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (256) at (30.5, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (257) at (33, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (258) at (35.5, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD phase dot] (261) at (37, -8.75) {$\frac{2b}{b}$};
		\node [style=none] (262) at (38.25, -10.5) {};
		\node [style=X phase dot] (263) at (9, -10.5) {$\frac{1}{2}$};
		\node [style=XD dot] (264) at (9.75, -10.5) {};
		\node [style=X phase dot] (271) at (18.5, -10.5) {$\frac{1}{2}$};
		\node [style=XD dot] (273) at (21.75, -10.5) {};
		\node [style=none] (274) at (6.5, -13.625) {=};
		\node [style=none] (275) at (8, -14.5) {};
		\node [style=Z phase dot] (276) at (11.75, -14.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (277) at (19.75, -14.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (278) at (23.75, -12.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=box] (279) at (28, -14.5) {$X_{02}$};
		\node [style=box] (280) at (30.5, -14.5) {$Z_{-1}$};
		\node [style=box] (281) at (33, -14.5) {$X_{02}$};
		\node [style=box] (282) at (35.5, -14.5) {$Z_{-1}$};
		\node [style=1 control] (283) at (28, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (284) at (30.5, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (285) at (33, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (286) at (35.5, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=X phase dot] (288) at (26.25, -12.75) {$\frac{1}{2}$};
		\node [style=XD phase dot] (289) at (37, -12.75) {$\frac{2b}{b}$};
		\node [style=none] (290) at (38.25, -14.5) {};
		\node [style=XD phase dot] (291) at (9, -14.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (293) at (15.75, -14.5) {$\frac{1}{2}$};
		\node [style=none] (294) at (6.5, -17.625) {=};
		\node [style=none] (295) at (8, -18.5) {};
		\node [style=Z phase dot] (297) at (19.75, -18.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (298) at (24.5, -16.75) {$\frac{2}{0}$};
		\node [style=box] (299) at (28, -18.5) {$X_{02}$};
		\node [style=box] (300) at (30.5, -18.5) {$Z_{-1}$};
		\node [style=box] (301) at (33, -18.5) {$X_{02}$};
		\node [style=box] (302) at (35.5, -18.5) {$Z_{-1}$};
		\node [style=1 control] (303) at (28, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (304) at (30.5, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (305) at (33, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (306) at (35.5, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD phase dot] (308) at (26.25, -16.75) {$\frac{2}{1}$};
		\node [style=XD phase dot] (309) at (37, -16.75) {$\frac{2b}{b}$};
		\node [style=none] (310) at (38.25, -18.5) {};
		\node [style=XD phase dot] (311) at (9, -18.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (312) at (11.75, -18.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (313) at (15.75, -18.5) {$\frac{1/3}{2/3}$};
		\node [style=none] (314) at (13.5, -17.75) {$e^{i (\texttt{-}1/3)}$};
		\node [style=XD dot] (316) at (27.25, -12.75) {};
		\node [style=Z phase dot] (317) at (25, -12.75) {$\frac{\texttt{-}1/3}{\texttt{-}2/3}$};
		\node [style=none] (318) at (25.75, -13.75) {$e^{i (1/3)}$};
		\node [style=Z phase dot] (319) at (23.25, -8.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=Z phase dot] (320) at (25.75, -8.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=XD phase dot] (321) at (24.5, -8.75) {$\frac{1}{2}$};
		\node [style=XD dot] (323) at (26.75, -8.75) {};
		\node [style=none] (324) at (25.75, -17.75) {$e^{i (1/3)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (201) to (207);
		\draw [style=thin] (207) to (213);
		\draw [style=thin] (213) to (219);
		\draw [style=simple] (201) to (224);
		\draw [style=simple] (207) to (225);
		\draw [style=simple] (213) to (226);
		\draw [style=simple] (219) to (227);
		\draw [style=simple] (160) to (229);
		\draw [style=simple, in=180, out=0] (229) to (228);
		\draw [style=simple] (228) to (224);
		\draw [style=simple] (224) to (225);
		\draw [style=simple] (225) to (226);
		\draw [style=simple] (226) to (227);
		\draw [style=simple] (230) to (227);
		\draw [style=simple] (231.center) to (219);
		\draw [style=simple] (95) to (201);
		\draw [style=simple] (90.center) to (232);
		\draw [style=simple] (232) to (233);
		\draw [style=simple] (233) to (234);
		\draw [style=simple] (234) to (91);
		\draw [style=simple] (91) to (235);
		\draw [style=simple] (235) to (236);
		\draw [style=simple] (236) to (237);
		\draw [style=simple] (237) to (85);
		\draw [style=simple] (85) to (238);
		\draw [style=simple] (238) to (239);
		\draw [style=simple] (239) to (240);
		\draw [style=simple] (240) to (100);
		\draw [style=simple] (100) to (241);
		\draw [style=simple] (241) to (242);
		\draw [style=simple] (242) to (243);
		\draw [style=simple] (243) to (95);
		\draw [style=thin] (251) to (252);
		\draw [style=thin] (252) to (253);
		\draw [style=thin] (253) to (254);
		\draw [style=simple] (251) to (255);
		\draw [style=simple] (252) to (256);
		\draw [style=simple] (253) to (257);
		\draw [style=simple] (254) to (258);
		\draw [style=simple] (255) to (256);
		\draw [style=simple] (256) to (257);
		\draw [style=simple] (257) to (258);
		\draw [style=simple] (261) to (258);
		\draw [style=simple] (262.center) to (254);
		\draw [style=simple] (246.center) to (263);
		\draw [style=simple] (263) to (264);
		\draw [style=simple] (271) to (249);
		\draw [style=simple] (247) to (271);
		\draw [style=simple] (264) to (247);
		\draw [style=simple] (249) to (273);
		\draw [style=simple] (273) to (251);
		\draw [style=thin] (279) to (280);
		\draw [style=thin] (280) to (281);
		\draw [style=thin] (281) to (282);
		\draw [style=simple] (279) to (283);
		\draw [style=simple] (280) to (284);
		\draw [style=simple] (281) to (285);
		\draw [style=simple] (282) to (286);
		\draw [style=simple] (283) to (284);
		\draw [style=simple] (284) to (285);
		\draw [style=simple] (285) to (286);
		\draw [style=simple] (289) to (286);
		\draw [style=simple] (290.center) to (282);
		\draw [style=simple] (275.center) to (291);
		\draw [style=simple] (293) to (277);
		\draw [style=simple] (276) to (293);
		\draw [style=simple] (277) to (279);
		\draw [style=simple] (291) to (276);
		\draw [style=thin] (299) to (300);
		\draw [style=thin] (300) to (301);
		\draw [style=thin] (301) to (302);
		\draw [style=simple] (299) to (303);
		\draw [style=simple] (300) to (304);
		\draw [style=simple] (301) to (305);
		\draw [style=simple] (302) to (306);
		\draw [style=simple] (298) to (308);
		\draw [style=simple] (303) to (304);
		\draw [style=simple] (304) to (305);
		\draw [style=simple] (305) to (306);
		\draw [style=simple] (309) to (306);
		\draw [style=simple] (310.center) to (302);
		\draw [style=simple] (295.center) to (311);
		\draw [style=simple] (297) to (299);
		\draw [style=simple] (311) to (312);
		\draw [style=simple] (312) to (313);
		\draw [style=simple] (313) to (297);
		\draw [style=simple] (278) to (317);
		\draw [style=simple] (317) to (288);
		\draw [style=simple] (288) to (316);
		\draw [style=simple] (316) to (283);
		\draw [style=simple] (321) to (320);
		\draw [style=simple] (319) to (321);
		\draw [style=simple] (320) to (323);
		\draw [style=simple] (323) to (255);
		\draw [style=simple] (308) to (303);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwosrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2.375) {};
		\node [style=none] (1) at (-5.5, -2.375) {};
		\node [style=none] (2) at (-5.5, -0.875) {};
		\node [style=none] (3) at (-1.5, 2.375) {};
		\node [style=none] (4) at (-1.5, -2.375) {};
		\node [style=none] (5) at (-1.5, -0.875) {};
		\node [style=2 control] (6) at (-3.5, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.5, -2.375) {$S$};
		\node [style=none] (8) at (-3.5, 1.625) {};
		\node [style=none] (9) at (-3.5, -0.125) {};
		\node [style=none] (10) at (-3.5, 0.875) {$\vdots$};
		\node [style=2 control] (11) at (-3.5, 2.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (46) at (1.5, 2.375) {};
		\node [style=box] (47) at (3, -2.375) {$X_{01}$};
		\node [style=none] (48) at (1.5, -0.875) {};
		\node [style=2 control] (49) at (9, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (9, -2.375) {$X_{+1}$};
		\node [style=none] (51) at (9, 1.625) {};
		\node [style=none] (52) at (9, -0.125) {};
		\node [style=none] (53) at (9, 0.875) {$\vdots$};
		\node [style=2 control] (54) at (9, 2.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (65) at (1.5, -2.375) {};
		\node [style=box] (66) at (5, -2.375) {$T^{\dagger}$};
		\node [style=box] (67) at (7, -2.375) {$X_{01}$};
		\node [style=box] (68) at (11.25, -2.375) {$X_{01}$};
		\node [style=2 control] (69) at (17.25, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (17.25, -2.375) {$X_{-1}$};
		\node [style=none] (71) at (17.25, 1.625) {};
		\node [style=none] (72) at (17.25, -0.125) {};
		\node [style=none] (73) at (17.25, 0.875) {$\vdots$};
		\node [style=2 control] (74) at (17.25, 2.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (75) at (13.25, -2.375) {$T$};
		\node [style=box] (76) at (15.25, -2.375) {$X_{01}$};
		\node [style=none] (79) at (18.75, -2.375) {};
		\node [style=none] (198) at (18.75, 2.375) {};
		\node [style=none] (199) at (18.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (52.center) to (49);
		\draw (46.center) to (54);
		\draw (51.center) to (54);
		\draw (65.center) to (47);
		\draw (69) to (70);
		\draw (72.center) to (69);
		\draw (71.center) to (74);
		\draw (50) to (68);
		\draw (47) to (66);
		\draw (66) to (67);
		\draw (67) to (50);
		\draw (68) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (49) to (69);
		\draw (54) to (74);
		\draw [style=simple] (74) to (198.center);
		\draw [style=simple] (69) to (199.center);
		\draw [style=simple] (70) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwostemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (-6, -2.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, -2.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=2 control] (6) at (-4, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-4, -2.5) {$S$};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, 0.75) {$\vdots$};
		\node [style=2 control] (11) at (-4, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (12) at (-0.5, -0.125) {=};
		\node [style=none] (13) at (6.5, -0.125) {$=$};
		\node [style=none] (34) at (1, 2.25) {};
		\node [style=none] (35) at (1, -2.5) {};
		\node [style=none] (36) at (1, -1) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (38) at (5, -2.5) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=2 control] (40) at (3, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (41) at (3, -2.5) {$\frac{0}{1}$};
		\node [style=none] (42) at (3, 1.5) {};
		\node [style=none] (43) at (3, -0.25) {};
		\node [style=none] (44) at (3, 0.75) {$\vdots$};
		\node [style=2 control] (45) at (3, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (46) at (8, 2.25) {};
		\node [style=box] (47) at (9.5, -2.5) {$X_{01}$};
		\node [style=none] (48) at (8, -1) {};
		\node [style=2 control] (49) at (15.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (15.5, -2.5) {$X_{+1}$};
		\node [style=none] (51) at (15.5, 1.5) {};
		\node [style=none] (52) at (15.5, -0.25) {};
		\node [style=none] (53) at (15.5, 0.75) {$\vdots$};
		\node [style=2 control] (54) at (15.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (65) at (8, -2.5) {};
		\node [style=box] (66) at (11.5, -2.5) {$T^{\dagger}$};
		\node [style=box] (67) at (13.5, -2.5) {$X_{01}$};
		\node [style=box] (68) at (17.75, -2.5) {$X_{01}$};
		\node [style=2 control] (69) at (23.75, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (23.75, -2.5) {$X_{-1}$};
		\node [style=none] (71) at (23.75, 1.5) {};
		\node [style=none] (72) at (23.75, -0.25) {};
		\node [style=none] (73) at (23.75, 0.75) {$\vdots$};
		\node [style=2 control] (74) at (23.75, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (75) at (19.75, -2.5) {$T$};
		\node [style=box] (76) at (21.75, -2.5) {$X_{01}$};
		\node [style=none] (79) at (38.25, -2.5) {};
		\node [style=none] (80) at (6.5, -5.625) {=};
		\node [style=X phase dot] (85) at (15.75, -6.5) {$\frac{2}{1}$};
		\node [style=none] (90) at (8, -6.5) {};
		\node [style=Z phase dot] (91) at (11.75, -6.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=X phase dot] (95) at (23.75, -6.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (100) at (19.75, -6.5) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=2 control] (154) at (25, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (155) at (25, 1.5) {};
		\node [style=none] (156) at (25, -0.25) {};
		\node [style=none] (157) at (25, 0.75) {$\vdots$};
		\node [style=2 control] (158) at (25, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (159) at (25, 3.75) {$X_{-1}$};
		\node [style=Z phase dot] (160) at (23.75, -4.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=none] (161) at (23.625, 3.75) {};
		\node [style=none] (162) at (23, 3.75) {$\ket{T}$};
		\node [style=box] (163) at (26.75, 3.75) {$T^\dagger$};
		\node [style=none] (164) at (40.25, 3.75) {X-basis measurement};
		\node [style=none] (165) at (37, 3.75) {};
		\node [style=2 control] (168) at (28, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (169) at (28, -2.5) {$X_{02}$};
		\node [style=none] (170) at (28, 1.5) {};
		\node [style=none] (171) at (28, -0.25) {};
		\node [style=none] (172) at (28, 0.75) {$\vdots$};
		\node [style=2 control] (173) at (28, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (174) at (30.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (175) at (30.5, -2.5) {$Z_{-1}$};
		\node [style=none] (176) at (30.5, 1.5) {};
		\node [style=none] (177) at (30.5, -0.25) {};
		\node [style=none] (178) at (30.5, 0.75) {$\vdots$};
		\node [style=2 control] (179) at (30.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (180) at (33, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (181) at (33, -2.5) {$X_{02}$};
		\node [style=none] (182) at (33, 1.5) {};
		\node [style=none] (183) at (33, -0.25) {};
		\node [style=none] (184) at (33, 0.75) {$\vdots$};
		\node [style=2 control] (185) at (33, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (186) at (35.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (187) at (35.5, -2.5) {$Z_{-1}$};
		\node [style=none] (188) at (35.5, 1.5) {};
		\node [style=none] (189) at (35.5, -0.25) {};
		\node [style=none] (190) at (35.5, 0.75) {$\vdots$};
		\node [style=2 control] (191) at (35.5, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (194) at (28, 3.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (195) at (30.5, 3.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (196) at (33, 3.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (197) at (35.5, 3.75) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (198) at (38.25, 2.25) {};
		\node [style=none] (199) at (38.25, -1) {};
		\node [style=box] (201) at (28, -6.5) {$X_{02}$};
		\node [style=box] (207) at (30.5, -6.5) {$Z_{-1}$};
		\node [style=box] (213) at (33, -6.5) {$X_{02}$};
		\node [style=box] (219) at (35.5, -6.5) {$Z_{-1}$};
		\node [style=1 control] (224) at (28, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (225) at (30.5, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (226) at (33, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (227) at (35.5, -4.75) {\textcolor{red}{\textsf{1}}};
		\node [style=Z phase dot] (228) at (26.75, -4.75) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=X phase dot] (229) at (25.25, -4.75) {$\frac{1}{2}$};
		\node [style=X phase dot] (230) at (37, -4.75) {$\frac{b}{2b}$};
		\node [style=none] (231) at (38.25, -6.5) {};
		\node [style=X phase dot] (232) at (9, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (233) at (9.75, -6.5) {};
		\node [style=X phase dot] (234) at (10.5, -6.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (235) at (13, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (236) at (13.75, -6.5) {};
		\node [style=X phase dot] (237) at (14.5, -6.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (238) at (17, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (239) at (17.75, -6.5) {};
		\node [style=X phase dot] (240) at (18.5, -6.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (241) at (21, -6.5) {$\frac{2}{1}$};
		\node [style=XD dot] (242) at (21.75, -6.5) {};
		\node [style=X phase dot] (243) at (22.5, -6.5) {$\frac{1}{2}$};
		\node [style=none] (244) at (6.5, -9.625) {=};
		\node [style=none] (246) at (8, -10.5) {};
		\node [style=Z phase dot] (247) at (11.75, -10.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (249) at (19.75, -10.5) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=box] (251) at (28, -10.5) {$X_{02}$};
		\node [style=box] (252) at (30.5, -10.5) {$Z_{-1}$};
		\node [style=box] (253) at (33, -10.5) {$X_{02}$};
		\node [style=box] (254) at (35.5, -10.5) {$Z_{-1}$};
		\node [style=1 control] (255) at (28, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (256) at (30.5, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (257) at (33, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (258) at (35.5, -8.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD phase dot] (261) at (37, -8.75) {$\frac{2b}{b}$};
		\node [style=none] (262) at (38.25, -10.5) {};
		\node [style=X phase dot] (263) at (9, -10.5) {$\frac{1}{2}$};
		\node [style=XD dot] (264) at (9.75, -10.5) {};
		\node [style=X phase dot] (271) at (18.5, -10.5) {$\frac{1}{2}$};
		\node [style=XD dot] (273) at (21.75, -10.5) {};
		\node [style=none] (274) at (6.5, -13.625) {=};
		\node [style=none] (275) at (8, -14.5) {};
		\node [style=Z phase dot] (276) at (11.75, -14.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (277) at (19.75, -14.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (278) at (23.75, -12.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=box] (279) at (28, -14.5) {$X_{02}$};
		\node [style=box] (280) at (30.5, -14.5) {$Z_{-1}$};
		\node [style=box] (281) at (33, -14.5) {$X_{02}$};
		\node [style=box] (282) at (35.5, -14.5) {$Z_{-1}$};
		\node [style=1 control] (283) at (28, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (284) at (30.5, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (285) at (33, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (286) at (35.5, -12.75) {\textcolor{red}{\textsf{1}}};
		\node [style=X phase dot] (288) at (26.25, -12.75) {$\frac{1}{2}$};
		\node [style=XD phase dot] (289) at (37, -12.75) {$\frac{2b}{b}$};
		\node [style=none] (290) at (38.25, -14.5) {};
		\node [style=XD phase dot] (291) at (9, -14.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (293) at (15.75, -14.5) {$\frac{1}{2}$};
		\node [style=none] (294) at (6.5, -17.625) {=};
		\node [style=none] (295) at (8, -18.5) {};
		\node [style=Z phase dot] (297) at (19.75, -18.5) {$\frac{\texttt{-}1/3}{1/3}$};
		\node [style=Z phase dot] (298) at (24.5, -16.75) {$\frac{2}{0}$};
		\node [style=box] (299) at (28, -18.5) {$X_{02}$};
		\node [style=box] (300) at (30.5, -18.5) {$Z_{-1}$};
		\node [style=box] (301) at (33, -18.5) {$X_{02}$};
		\node [style=box] (302) at (35.5, -18.5) {$Z_{-1}$};
		\node [style=1 control] (303) at (28, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (304) at (30.5, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (305) at (33, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (306) at (35.5, -16.75) {\textcolor{red}{\textsf{1}}};
		\node [style=XD phase dot] (308) at (26.25, -16.75) {$\frac{2}{1}$};
		\node [style=XD phase dot] (309) at (37, -16.75) {$\frac{2b}{b}$};
		\node [style=none] (310) at (38.25, -18.5) {};
		\node [style=XD phase dot] (311) at (9, -18.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (312) at (11.75, -18.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (313) at (15.75, -18.5) {$\frac{1/3}{2/3}$};
		\node [style=none] (314) at (13.5, -17.75) {$e^{i (\texttt{-}1/3)}$};
		\node [style=XD dot] (316) at (27.25, -12.75) {};
		\node [style=Z phase dot] (317) at (25, -12.75) {$\frac{\texttt{-}1/3}{\texttt{-}2/3}$};
		\node [style=none] (318) at (25.75, -13.75) {$e^{i (1/3)}$};
		\node [style=Z phase dot] (319) at (23.25, -8.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=Z phase dot] (320) at (25.75, -8.75) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=XD phase dot] (321) at (24.5, -8.75) {$\frac{1}{2}$};
		\node [style=XD dot] (323) at (26.75, -8.75) {};
		\node [style=none] (324) at (25.75, -17.75) {$e^{i (1/3)}$};
		\node [style=none] (326) at (8, -29.75) {};
		\node [style=box] (329) at (10.25, -29.75) {$X_{02}$};
		\node [style=box] (330) at (12.25, -29.75) {$Z_{-1}$};
		\node [style=box] (331) at (14.25, -29.75) {$X_{02}$};
		\node [style=box] (332) at (16.25, -29.75) {$Z_{-1}$};
		\node [style=1 control] (333) at (10.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (334) at (12.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (335) at (14.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (336) at (16.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=X dot] (337) at (8.75, -28) {};
		\node [style=X dot] (338) at (17.25, -28) {};
		\node [style=none] (339) at (17.5, -29.75) {};
		\node [style=Z phase dot] (342) at (8.75, -29.75) {$\frac{0}{1}$};
		\node [style=none] (343) at (8.25, -26.75) {Case $b = 0:$};
		\node [style=none] (345) at (19, -29.75) {};
		\node [style=box] (346) at (21.25, -29.75) {$X_{02}$};
		\node [style=box] (347) at (23.25, -29.75) {$Z_{-1}$};
		\node [style=box] (348) at (25.25, -29.75) {$X_{02}$};
		\node [style=box] (349) at (27.25, -29.75) {$Z_{-1}$};
		\node [style=1 control] (350) at (21.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (351) at (23.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (352) at (25.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (353) at (27.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=X phase dot] (354) at (19.75, -28) {$\frac{1}{2}$};
		\node [style=X phase dot] (355) at (28.25, -28) {$\frac{1}{2}$};
		\node [style=none] (356) at (28.5, -29.75) {};
		\node [style=Z phase dot] (357) at (19.75, -29.75) {$\frac{0}{1}$};
		\node [style=none] (358) at (19.25, -26.75) {Case $b = 1:$};
		\node [style=none] (359) at (30, -29.75) {};
		\node [style=box] (360) at (32.25, -29.75) {$X_{02}$};
		\node [style=box] (361) at (34.25, -29.75) {$Z_{-1}$};
		\node [style=box] (362) at (36.25, -29.75) {$X_{02}$};
		\node [style=box] (363) at (38.25, -29.75) {$Z_{-1}$};
		\node [style=1 control] (364) at (32.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (365) at (34.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (366) at (36.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (367) at (38.25, -28) {\textcolor{red}{\textsf{1}}};
		\node [style=X phase dot] (368) at (30.75, -28) {$\frac{2}{1}$};
		\node [style=X phase dot] (369) at (39.25, -28) {$\frac{2}{1}$};
		\node [style=none] (370) at (39.5, -29.75) {};
		\node [style=Z phase dot] (371) at (30.75, -29.75) {$\frac{0}{1}$};
		\node [style=none] (372) at (30.25, -26.75) {Case $b = 2:$};
		\node [style=none] (373) at (8, -33.5) {};
		\node [style=none] (384) at (17.5, -33.5) {};
		\node [style=Z phase dot] (385) at (8.75, -33.5) {$\frac{0}{1}$};
		\node [style=none] (387) at (19, -33.5) {};
		\node [style=none] (398) at (28.5, -33.5) {};
		\node [style=Z phase dot] (399) at (19.75, -33.5) {$\frac{0}{1}$};
		\node [style=none] (401) at (30, -33.5) {};
		\node [style=none] (412) at (39.5, -33.5) {};
		\node [style=Z phase dot] (413) at (30.75, -33.5) {$\frac{0}{1}$};
		\node [style=none] (415) at (22.25, -27.25) {$e^{i (2)}$};
		\node [style=none] (416) at (22.25, -32.75) {$e^{i (2)}$};
		\node [style=none] (417) at (24.75, -32.75) {$e^{i (1)}$};
		\node [style=none] (418) at (18.3, -26.5) {};
		\node [style=none] (419) at (18.25, -33.75) {};
		\node [style=none] (420) at (23.75, -31.5) {$\rotatebox{90}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (40) to (41);
		\draw (36.center) to (40);
		\draw (40) to (39.center);
		\draw (38.center) to (41);
		\draw (41) to (35.center);
		\draw (43.center) to (40);
		\draw (34.center) to (45);
		\draw (45) to (37.center);
		\draw (42.center) to (45);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (52.center) to (49);
		\draw (46.center) to (54);
		\draw (51.center) to (54);
		\draw (65.center) to (47);
		\draw (69) to (70);
		\draw (72.center) to (69);
		\draw (71.center) to (74);
		\draw (50) to (68);
		\draw (47) to (66);
		\draw (66) to (67);
		\draw (67) to (50);
		\draw (68) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (49) to (69);
		\draw (54) to (74);
		\draw (156.center) to (154);
		\draw (155.center) to (158);
		\draw (74) to (158);
		\draw (154) to (69);
		\draw [style=simple] (161.center) to (159);
		\draw [style=simple] (159) to (158);
		\draw [style=simple] (159) to (163);
		\draw [style=simple] (163) to (165.center);
		\draw (168) to (169);
		\draw (171.center) to (168);
		\draw (170.center) to (173);
		\draw (174) to (175);
		\draw (177.center) to (174);
		\draw (176.center) to (179);
		\draw (180) to (181);
		\draw (183.center) to (180);
		\draw (182.center) to (185);
		\draw (186) to (187);
		\draw (189.center) to (186);
		\draw (188.center) to (191);
		\draw [style=thin] (70) to (169);
		\draw [style=thin] (169) to (175);
		\draw [style=thin] (175) to (181);
		\draw [style=thin] (181) to (187);
		\draw [style=thin] (187) to (79.center);
		\draw [style=thin] (194) to (173);
		\draw [style=thin] (195) to (179);
		\draw [style=thin] (196) to (185);
		\draw [style=thin] (197) to (191);
		\draw [style=thin] (158) to (173);
		\draw [style=thin] (173) to (179);
		\draw [style=thin] (179) to (185);
		\draw [style=thin] (185) to (191);
		\draw [style=simple] (191) to (198.center);
		\draw [style=simple] (154) to (168);
		\draw [style=simple] (168) to (174);
		\draw [style=simple] (174) to (180);
		\draw [style=simple] (180) to (186);
		\draw [style=simple] (186) to (199.center);
		\draw [style=thin] (201) to (207);
		\draw [style=thin] (207) to (213);
		\draw [style=thin] (213) to (219);
		\draw [style=simple] (201) to (224);
		\draw [style=simple] (207) to (225);
		\draw [style=simple] (213) to (226);
		\draw [style=simple] (219) to (227);
		\draw [style=simple] (160) to (229);
		\draw [style=simple, in=180, out=0] (229) to (228);
		\draw [style=simple] (228) to (224);
		\draw [style=simple] (224) to (225);
		\draw [style=simple] (225) to (226);
		\draw [style=simple] (226) to (227);
		\draw [style=simple] (230) to (227);
		\draw [style=simple] (231.center) to (219);
		\draw [style=simple] (95) to (201);
		\draw [style=simple] (90.center) to (232);
		\draw [style=simple] (232) to (233);
		\draw [style=simple] (233) to (234);
		\draw [style=simple] (234) to (91);
		\draw [style=simple] (91) to (235);
		\draw [style=simple] (235) to (236);
		\draw [style=simple] (236) to (237);
		\draw [style=simple] (237) to (85);
		\draw [style=simple] (85) to (238);
		\draw [style=simple] (238) to (239);
		\draw [style=simple] (239) to (240);
		\draw [style=simple] (240) to (100);
		\draw [style=simple] (100) to (241);
		\draw [style=simple] (241) to (242);
		\draw [style=simple] (242) to (243);
		\draw [style=simple] (243) to (95);
		\draw [style=thin] (251) to (252);
		\draw [style=thin] (252) to (253);
		\draw [style=thin] (253) to (254);
		\draw [style=simple] (251) to (255);
		\draw [style=simple] (252) to (256);
		\draw [style=simple] (253) to (257);
		\draw [style=simple] (254) to (258);
		\draw [style=simple] (255) to (256);
		\draw [style=simple] (256) to (257);
		\draw [style=simple] (257) to (258);
		\draw [style=simple] (261) to (258);
		\draw [style=simple] (262.center) to (254);
		\draw [style=simple] (246.center) to (263);
		\draw [style=simple] (263) to (264);
		\draw [style=simple] (271) to (249);
		\draw [style=simple] (247) to (271);
		\draw [style=simple] (264) to (247);
		\draw [style=simple] (249) to (273);
		\draw [style=simple] (273) to (251);
		\draw [style=thin] (279) to (280);
		\draw [style=thin] (280) to (281);
		\draw [style=thin] (281) to (282);
		\draw [style=simple] (279) to (283);
		\draw [style=simple] (280) to (284);
		\draw [style=simple] (281) to (285);
		\draw [style=simple] (282) to (286);
		\draw [style=simple] (283) to (284);
		\draw [style=simple] (284) to (285);
		\draw [style=simple] (285) to (286);
		\draw [style=simple] (289) to (286);
		\draw [style=simple] (290.center) to (282);
		\draw [style=simple] (275.center) to (291);
		\draw [style=simple] (293) to (277);
		\draw [style=simple] (276) to (293);
		\draw [style=simple] (277) to (279);
		\draw [style=simple] (291) to (276);
		\draw [style=thin] (299) to (300);
		\draw [style=thin] (300) to (301);
		\draw [style=thin] (301) to (302);
		\draw [style=simple] (299) to (303);
		\draw [style=simple] (300) to (304);
		\draw [style=simple] (301) to (305);
		\draw [style=simple] (302) to (306);
		\draw [style=simple] (298) to (308);
		\draw [style=simple] (303) to (304);
		\draw [style=simple] (304) to (305);
		\draw [style=simple] (305) to (306);
		\draw [style=simple] (309) to (306);
		\draw [style=simple] (310.center) to (302);
		\draw [style=simple] (295.center) to (311);
		\draw [style=simple] (297) to (299);
		\draw [style=simple] (311) to (312);
		\draw [style=simple] (312) to (313);
		\draw [style=simple] (313) to (297);
		\draw [style=simple] (278) to (317);
		\draw [style=simple] (317) to (288);
		\draw [style=simple] (288) to (316);
		\draw [style=simple] (316) to (283);
		\draw [style=simple] (321) to (320);
		\draw [style=simple] (319) to (321);
		\draw [style=simple] (320) to (323);
		\draw [style=simple] (323) to (255);
		\draw [style=simple] (308) to (303);
		\draw [style=thin] (329) to (330);
		\draw [style=thin] (330) to (331);
		\draw [style=thin] (331) to (332);
		\draw [style=simple] (329) to (333);
		\draw [style=simple] (330) to (334);
		\draw [style=simple] (331) to (335);
		\draw [style=simple] (332) to (336);
		\draw [style=simple] (333) to (334);
		\draw [style=simple] (334) to (335);
		\draw [style=simple] (335) to (336);
		\draw [style=simple] (339.center) to (332);
		\draw [style=simple] (337) to (333);
		\draw [style=simple] (326.center) to (342);
		\draw [style=simple] (342) to (329);
		\draw [style=simple] (336) to (338);
		\draw [style=thin] (346) to (347);
		\draw [style=thin] (347) to (348);
		\draw [style=thin] (348) to (349);
		\draw [style=simple] (346) to (350);
		\draw [style=simple] (347) to (351);
		\draw [style=simple] (348) to (352);
		\draw [style=simple] (349) to (353);
		\draw [style=simple] (350) to (351);
		\draw [style=simple] (351) to (352);
		\draw [style=simple] (352) to (353);
		\draw [style=simple] (356.center) to (349);
		\draw [style=simple] (354) to (350);
		\draw [style=simple] (345.center) to (357);
		\draw [style=simple] (357) to (346);
		\draw [style=simple] (353) to (355);
		\draw [style=thin] (360) to (361);
		\draw [style=thin] (361) to (362);
		\draw [style=thin] (362) to (363);
		\draw [style=simple] (360) to (364);
		\draw [style=simple] (361) to (365);
		\draw [style=simple] (362) to (366);
		\draw [style=simple] (363) to (367);
		\draw [style=simple] (364) to (365);
		\draw [style=simple] (365) to (366);
		\draw [style=simple] (366) to (367);
		\draw [style=simple] (370.center) to (363);
		\draw [style=simple] (368) to (364);
		\draw [style=simple] (359.center) to (371);
		\draw [style=simple] (371) to (360);
		\draw [style=simple] (367) to (369);
		\draw [style=simple] (373.center) to (385);
		\draw [style=simple] (387.center) to (399);
		\draw [style=simple] (401.center) to (413);
		\draw [style=simple] (399) to (398.center);
		\draw [style=simple] (385) to (384.center);
		\draw [style=simple] (413) to (412.center);
		\draw [style=double edge] (418.center) to (419.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, 2.35) {};
		\node [style=none] (3) at (-5.5, -2.4) {};
		\node [style=none] (4) at (-5.5, -0.9) {};
		\node [style=none] (6) at (-1.5, 2.35) {};
		\node [style=none] (8) at (-1.5, -2.4) {};
		\node [style=none] (9) at (-1.5, -0.9) {};
		\node [style=2 control] (13) at (-3.5, -0.9) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (14) at (-3.5, -2.4) {$T$};
		\node [style=none] (21) at (-3.5, 1.6) {};
		\node [style=none] (22) at (-3.5, -0.15) {};
		\node [style=none] (23) at (-3.5, 0.85) {$\vdots$};
		\node [style=2 control] (24) at (-3.5, 2.35) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (25) at (1.5, 2.35) {};
		\node [style=box] (26) at (3, -2.4) {$T^5$};
		\node [style=none] (27) at (1.5, -0.9) {};
		\node [style=2 control] (31) at (5, -0.9) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (32) at (5, -2.4) {$X_{12}$};
		\node [style=none] (33) at (5, 1.6) {};
		\node [style=none] (34) at (5, -0.15) {};
		\node [style=none] (35) at (5, 0.85) {$\vdots$};
		\node [style=2 control] (36) at (5, 2.35) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (38) at (7, -2.4) {$T^4$};
		\node [style=none] (40) at (10.5, 2.35) {};
		\node [style=none] (41) at (10.5, -2.4) {};
		\node [style=none] (42) at (10.5, -0.9) {};
		\node [style=2 control] (43) at (9, -0.9) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (44) at (9, -2.4) {$X_{12}$};
		\node [style=none] (45) at (9, 1.6) {};
		\node [style=none] (46) at (9, -0.15) {};
		\node [style=none] (47) at (9, 0.85) {$\vdots$};
		\node [style=2 control] (48) at (9, 2.35) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (49) at (1.5, -2.4) {};
		\node [style=none] (50) at (0, -0.025) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (4.center) to (13);
		\draw (13) to (9.center);
		\draw (8.center) to (14);
		\draw (14) to (3.center);
		\draw (22.center) to (13);
		\draw (1.center) to (24);
		\draw (24) to (6.center);
		\draw (21.center) to (24);
		\draw (31) to (32);
		\draw (27.center) to (31);
		\draw [in=360, out=180] (32) to (26);
		\draw (34.center) to (31);
		\draw (25.center) to (36);
		\draw (33.center) to (36);
		\draw (43) to (44);
		\draw (43) to (42.center);
		\draw (41.center) to (44);
		\draw (44) to (38);
		\draw (46.center) to (43);
		\draw (48) to (40.center);
		\draw (45.center) to (48);
		\draw (38) to (32);
		\draw (49.center) to (26);
		\draw (31) to (43);
		\draw (48) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwowI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, -2.75) {};
		\node [style=2 control] (1) at (-3, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3, 0.5) {$\vdots$};
		\node [style=2 control] (5) at (-3, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (6) at (-3, 3.5) {$X_{-1}$};
		\node [style=none] (7) at (-4.75, 3.5) {};
		\node [style=box] (8) at (0, 3.5) {$T^\dagger$};
		\node [style=meter] (9) at (9.5, 3.5) {};
		\node [style=box] (11) at (0, -2.75) {$X_{02}$};
		\node [style=2 control] (16) at (2.5, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (17) at (2.5, -2.75) {$Z_{-1}$};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {$\vdots$};
		\node [style=2 control] (21) at (2.5, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (23) at (5, -2.75) {$X_{02}$};
		\node [style=2 control] (28) at (7.5, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (29) at (7.5, -2.75) {$Z_{-1}$};
		\node [style=none] (30) at (7.5, 1.25) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (32) at (7.5, 0.5) {$\vdots$};
		\node [style=2 control] (33) at (7.5, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=1 control] (35) at (2.5, 3.5) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (37) at (7.5, 3.5) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (38) at (10.75, 2) {};
		\node [style=none] (39) at (10.75, -1.25) {};
		\node [style=none] (40) at (-5.75, 3.5) {$\ket{T}$};
		\node [style=none] (41) at (-6.75, -2.75) {};
		\node [style=none] (42) at (-6.75, 2) {};
		\node [style=none] (43) at (-6.75, -1.25) {};
		\node [style=2 control] (44) at (-13.75, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (45) at (-13.75, 1.25) {};
		\node [style=none] (46) at (-13.75, -0.5) {};
		\node [style=none] (47) at (-13.75, 0.5) {$\vdots$};
		\node [style=2 control] (48) at (-13.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (49) at (-13.75, -2.75) {$\omega^{\frac{1}{3}} \mathbb{I}$};
		\node [style=none] (50) at (-16.75, -2.75) {};
		\node [style=none] (51) at (-16.75, 2) {};
		\node [style=none] (52) at (-16.75, -1.25) {};
		\node [style=none] (53) at (-10.75, 2) {};
		\node [style=none] (54) at (-10.75, -1.25) {};
		\node [style=none] (55) at (-10.75, -2.75) {};
		\node [style=none] (56) at (-8.75, 0) {=};
		\node [style=none] (57) at (-12, -3) {};
		\node [style=none] (58) at (-11.75, -2.5) {};
		\node [style=none] (59) at (-11.75, -3.25) {$m$};
		\node [style=none] (60) at (-15.75, -3) {};
		\node [style=none] (61) at (-15.5, -2.5) {};
		\node [style=none] (62) at (-15.5, -3.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (5);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (6) to (8);
		\draw (16) to (17);
		\draw (19.center) to (16);
		\draw (18.center) to (21);
		\draw (28) to (29);
		\draw (31.center) to (28);
		\draw (30.center) to (33);
		\draw [style=thin] (11) to (17);
		\draw [style=thin] (17) to (23);
		\draw [style=thin] (23) to (29);
		\draw [style=thin] (29) to (0.center);
		\draw [style=thin] (35) to (21);
		\draw [style=thin] (37) to (33);
		\draw [style=simple] (33) to (38.center);
		\draw [style=simple] (28) to (39.center);
		\draw [style=simple] (8) to (9);
		\draw (41.center) to (11);
		\draw (5) to (21);
		\draw (1) to (16);
		\draw (21) to (33);
		\draw (16) to (28);
		\draw (42.center) to (5);
		\draw (43.center) to (1);
		\draw (46.center) to (44);
		\draw (45.center) to (48);
		\draw (50.center) to (49);
		\draw (51.center) to (48);
		\draw (52.center) to (44);
		\draw (49) to (55.center);
		\draw (44) to (54.center);
		\draw (48) to (53.center);
		\draw (44) to (49);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwowIcm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -2.75) {};
		\node [style=2 control] (1) at (-2, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {$\vdots$};
		\node [style=2 control] (5) at (-2, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (6) at (-2, 3.5) {$X_{-1}$};
		\node [style=none] (7) at (-3.75, 3.5) {};
		\node [style=box] (8) at (1, 3.5) {$T^\dagger$};
		\node [style=none] (38) at (5.75, 2) {};
		\node [style=none] (39) at (5.75, -1.25) {};
		\node [style=none] (40) at (-4.75, 3.5) {$\ket{T}$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=2 control] (44) at (-13.75, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (45) at (-13.75, 1.25) {};
		\node [style=none] (46) at (-13.75, -0.5) {};
		\node [style=none] (47) at (-13.75, 0.5) {$\vdots$};
		\node [style=2 control] (48) at (-13.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (49) at (-13.75, -2.75) {$\omega^{\frac{1}{3}} \mathbb{I}$};
		\node [style=none] (50) at (-16.75, -2.75) {};
		\node [style=none] (53) at (-10.75, 2) {};
		\node [style=none] (54) at (-10.75, -1.25) {};
		\node [style=none] (55) at (-10.75, -2.75) {};
		\node [style=none] (56) at (-8.75, 0) {=};
		\node [style=none] (57) at (-12, -3) {};
		\node [style=none] (58) at (-11.75, -2.5) {};
		\node [style=none] (59) at (-11.75, -3.25) {$m$};
		\node [style=none] (60) at (-15.75, -3) {};
		\node [style=none] (61) at (-15.5, -2.5) {};
		\node [style=none] (62) at (-15.5, -3.25) {$m$};
		\node [style=meter] (74) at (3.5, 3.5) {};
		\node [style=2 control] (75) at (3.5, -1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (76) at (3.5, 1.25) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=none] (78) at (3.5, 0.5) {$\vdots$};
		\node [style=2 control] (79) at (3.5, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (80) at (3.5, -2.75) {$\omega \mathbb{I}$};
		\node [style=none] (81) at (2.5, 2.475) {};
		\node [style=none] (82) at (4.5, 2.475) {};
		\node [style=none] (83) at (2.5, -3.5) {};
		\node [style=none] (84) at (4.5, -3.5) {};
		\node [style=none] (85) at (3.5, 2.475) {};
		\node [style=none] (86) at (3.5, 2.7) {};
		\node [style=none] (92) at (-16.75, 2) {};
		\node [style=none] (93) at (-17.25, 2.25) {};
		\node [style=none] (94) at (-17.25, -1.5) {};
		\node [style=none] (95) at (-17.75, 0.5) {};
		\node [style=none] (97) at (-18.25, 0.375) {$n$};
		\node [style=none] (98) at (-16.75, -1.25) {};
		\node [style=none] (99) at (-5.75, 2) {};
		\node [style=none] (100) at (-6.25, 2.25) {};
		\node [style=none] (101) at (-6.25, -1.5) {};
		\node [style=none] (102) at (-6.75, 0.5) {};
		\node [style=none] (103) at (-7.25, 0.375) {$n$};
		\node [style=none] (104) at (-5.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (5);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (6) to (8);
		\draw (46.center) to (44);
		\draw (45.center) to (48);
		\draw (50.center) to (49);
		\draw (49) to (55.center);
		\draw (44) to (54.center);
		\draw (48) to (53.center);
		\draw (44) to (49);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (77.center) to (75);
		\draw (76.center) to (79);
		\draw [style=simple] (75) to (80);
		\draw [style=dashed edge] (85.center)
			 to (81.center)
			 to (83.center)
			 to (84.center)
			 to (82.center)
			 to cycle;
		\draw [style=double edge] (74) to (86.center);
		\draw [style=simple] (8) to (74);
		\draw [style=simple] (5) to (79);
		\draw [style=simple] (79) to (38.center);
		\draw [style=simple] (1) to (75);
		\draw [style=simple] (75) to (39.center);
		\draw [style=simple] (0.center) to (80);
		\draw [style=simple] (80) to (41.center);
		\draw [in=180, out=0, looseness=0.75] (95.center) to (94.center);
		\draw [in=-180, out=0, looseness=0.75] (95.center) to (93.center);
		\draw (92.center) to (48);
		\draw (98.center) to (44);
		\draw [in=180, out=0, looseness=0.75] (102.center) to (101.center);
		\draw [in=-180, out=0, looseness=0.75] (102.center) to (100.center);
		\draw (99.center) to (5);
		\draw (104.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwoxp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.375) {};
		\node [style=none] (1) at (-4, -1.625) {};
		\node [style=none] (2) at (-4, -0.625) {};
		\node [style=none] (3) at (-1, 1.375) {};
		\node [style=none] (4) at (-1, -1.625) {};
		\node [style=none] (5) at (-1, -0.625) {};
		\node [style=2 control] (6) at (-2.5, -0.625) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-2.5, -1.625) {$X_{+1}$};
		\node [style=none] (8) at (-2.5, 0.875) {};
		\node [style=none] (9) at (-2.5, -0.125) {};
		\node [style=none] (10) at (-2.5, 0.625) {$\vdots$};
		\node [style=2 control] (11) at (-2.5, 1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (32) at (0, 0) {=};
		\node [style=none] (67) at (1, 1.375) {};
		\node [style=box] (68) at (2.5, -1.625) {$X_{-1}$};
		\node [style=none] (69) at (1, -0.625) {};
		\node [style=2 control] (70) at (4.75, -0.625) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (71) at (4.75, -1.625) {$X_{12}$};
		\node [style=none] (72) at (4.75, 0.875) {};
		\node [style=none] (73) at (4.75, -0.125) {};
		\node [style=none] (74) at (4.75, 0.625) {$\vdots$};
		\node [style=2 control] (75) at (4.75, 1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (76) at (7, -1.625) {$X_{+1}$};
		\node [style=none] (77) at (10.5, 1.375) {};
		\node [style=none] (78) at (10.5, -1.625) {};
		\node [style=none] (79) at (10.5, -0.625) {};
		\node [style=2 control] (80) at (9.25, -0.625) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (81) at (9.25, -1.625) {$X_{12}$};
		\node [style=none] (82) at (9.25, 0.875) {};
		\node [style=none] (83) at (9.25, -0.125) {};
		\node [style=none] (84) at (9.25, 0.625) {$\vdots$};
		\node [style=2 control] (85) at (9.25, 1.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (86) at (1, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (70) to (71);
		\draw (69.center) to (70);
		\draw (71) to (68);
		\draw (73.center) to (70);
		\draw (67.center) to (75);
		\draw (72.center) to (75);
		\draw (80) to (81);
		\draw (80) to (79.center);
		\draw (78.center) to (81);
		\draw [in=360, out=180] (81) to (76);
		\draw (83.center) to (80);
		\draw (85) to (77.center);
		\draw (82.center) to (85);
		\draw (76) to (71);
		\draw (86.center) to (68);
		\draw (70) to (80);
		\draw (85) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gentwozp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2.25) {};
		\node [style=none] (1) at (-8.25, -2.5) {};
		\node [style=none] (2) at (-8.25, -1) {};
		\node [style=none] (3) at (-4.25, 2.25) {};
		\node [style=none] (4) at (-4.25, -2.5) {};
		\node [style=none] (5) at (-4.25, -1) {};
		\node [style=2 control] (6) at (-6.25, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-6.25, -2.5) {$Z_{+1}$};
		\node [style=none] (8) at (-6.25, 1.5) {};
		\node [style=none] (9) at (-6.25, -0.25) {};
		\node [style=none] (10) at (-6.25, 0.75) {$\vdots$};
		\node [style=2 control] (11) at (-6.25, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (12) at (-2.75, -0.125) {=};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=box] (15) at (0, -2.5) {$Z_{-1}$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=2 control] (17) at (2.25, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (18) at (2.25, -2.5) {$X_{12}$};
		\node [style=none] (19) at (2.25, 1.5) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (21) at (2.25, 0.75) {$\vdots$};
		\node [style=2 control] (22) at (2.25, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (23) at (4.5, -2.5) {$Z_{+1}$};
		\node [style=none] (24) at (8.25, 2.25) {};
		\node [style=none] (25) at (8.25, -2.5) {};
		\node [style=none] (26) at (8.25, -1) {};
		\node [style=2 control] (27) at (6.75, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (28) at (6.75, -2.5) {$X_{12}$};
		\node [style=none] (29) at (6.75, 1.5) {};
		\node [style=none] (30) at (6.75, -0.25) {};
		\node [style=none] (31) at (6.75, 0.75) {$\vdots$};
		\node [style=2 control] (32) at (6.75, 2.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (33) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (17) to (18);
		\draw (16.center) to (17);
		\draw (18) to (15);
		\draw (20.center) to (17);
		\draw (14.center) to (22);
		\draw (19.center) to (22);
		\draw (27) to (28);
		\draw (27) to (26.center);
		\draw (25.center) to (28);
		\draw (28) to (23);
		\draw (30.center) to (27);
		\draw (32) to (24.center);
		\draw (29.center) to (32);
		\draw (23) to (18);
		\draw (33.center) to (15);
		\draw (17) to (27);
		\draw (32) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-arybinaryand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -4.25) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (3) at (-12.25, 5.25) {};
		\node [style=none] (4) at (-9.25, 5.25) {};
		\node [style=none] (7) at (-11.75, 5.25) {};
		\node [style=none] (8) at (-9.75, 5.25) {};
		\node [style=none] (15) at (-12.75, 5.25) {q0};
		\node [style=none] (17) at (-6.5, 5.25) {q0$\wedge$...$\wedge$q(n-1)};
		\node [style=none] (22) at (-10.75, -3.75) {$n$-ary};
		\node [style=none] (36) at (-12.25, -13.75) {};
		\node [style=none] (37) at (-9.25, -13.75) {};
		\node [style=none] (40) at (-11.75, -13.75) {};
		\node [style=none] (41) at (-9.75, -13.75) {};
		\node [style=none] (43) at (-13.25, -13.75) {q(n-1)};
		\node [style=none] (50) at (-1.25, -9.5) {\rotatebox{90}{$\dots$}};
		\node [style=none] (68) at (-11.75, 5.625) {};
		\node [style=none] (69) at (-9.75, 5.625) {};
		\node [style=none] (70) at (-11.75, -14.125) {};
		\node [style=none] (71) at (-9.75, -14.125) {};
		\node [style=none] (72) at (-10.75, -4.625) {AND};
		\node [style=none] (74) at (-2.75, 5.25) {};
		\node [style=none] (75) at (2.75, 5.25) {};
		\node [style=none] (76) at (-2.75, 3.5) {};
		\node [style=none] (77) at (13.5, 3.5) {};
		\node [style=tallbox] (78) at (-1.25, 4.375) {AND};
		\node [style=none] (79) at (-2, 5.25) {};
		\node [style=none] (80) at (-0.5, 5.25) {};
		\node [style=none] (81) at (-2, 3.5) {};
		\node [style=none] (82) at (-0.5, 3.5) {};
		\node [style=none] (83) at (-2.75, 1.75) {};
		\node [style=none] (84) at (2.75, 1.75) {};
		\node [style=none] (85) at (-2.75, 0) {};
		\node [style=none] (86) at (13.5, 0) {};
		\node [style=tallbox] (87) at (-1.25, 0.875) {AND};
		\node [style=none] (88) at (-2, 1.75) {};
		\node [style=none] (89) at (-0.5, 1.75) {};
		\node [style=none] (90) at (-2, 0) {};
		\node [style=none] (91) at (-0.5, 0) {};
		\node [style=none] (92) at (-2.75, -12) {};
		\node [style=none] (93) at (1.5, -12) {};
		\node [style=none] (94) at (-2.75, -13.75) {};
		\node [style=none] (95) at (1.5, -13.75) {};
		\node [style=tallbox] (96) at (-1.25, -12.875) {AND};
		\node [style=none] (97) at (-2, -12) {};
		\node [style=none] (98) at (-0.5, -12) {};
		\node [style=none] (99) at (-2, -13.75) {};
		\node [style=none] (100) at (-0.5, -13.75) {};
		\node [style=none] (102) at (7.25, 5.25) {};
		\node [style=none] (105) at (2.75, 5.25) {};
		\node [style=none] (106) at (4.75, 5.25) {};
		\node [style=none] (107) at (2.75, 1.75) {};
		\node [style=none] (108) at (2.75, 5.25) {};
		\node [style=none] (109) at (4.75, 5.25) {};
		\node [style=none] (111) at (2.75, 1.75) {};
		\node [style=none] (112) at (4.75, 1.75) {};
		\node [style=none] (113) at (2.75, 5.625) {};
		\node [style=none] (114) at (4.75, 5.625) {};
		\node [style=none] (115) at (2.75, 1.375) {};
		\node [style=none] (116) at (4.75, 1.375) {};
		\node [style=none] (117) at (3.75, 3.5) {AND};
		\node [style=none] (118) at (13.5, 1.75) {};
		\node [style=none] (120) at (7.25, -1.75) {};
		\node [style=none] (122) at (2.75, -1.75) {};
		\node [style=none] (123) at (4.75, -1.75) {};
		\node [style=none] (124) at (2.75, -5.25) {};
		\node [style=none] (125) at (2.75, -1.75) {};
		\node [style=none] (126) at (4.75, -1.75) {};
		\node [style=none] (127) at (2.75, -5.25) {};
		\node [style=none] (128) at (4.75, -5.25) {};
		\node [style=none] (129) at (2.75, -1.375) {};
		\node [style=none] (130) at (4.75, -1.375) {};
		\node [style=none] (131) at (2.75, -5.625) {};
		\node [style=none] (132) at (4.75, -5.625) {};
		\node [style=none] (133) at (3.75, -3.5) {AND};
		\node [style=none] (134) at (13.5, -5.25) {};
		\node [style=none] (135) at (-2.75, -1.75) {};
		\node [style=none] (136) at (2.75, -1.75) {};
		\node [style=none] (137) at (-2.75, -3.5) {};
		\node [style=tallbox] (138) at (-1.25, -2.625) {AND};
		\node [style=none] (139) at (-2, -1.75) {};
		\node [style=none] (140) at (-0.5, -1.75) {};
		\node [style=none] (141) at (-2, -3.5) {};
		\node [style=none] (142) at (-0.5, -3.5) {};
		\node [style=none] (143) at (-2.75, -5.25) {};
		\node [style=none] (144) at (2.75, -5.25) {};
		\node [style=none] (145) at (-2.75, -7) {};
		\node [style=none] (146) at (13.5, -7) {};
		\node [style=tallbox] (147) at (-1.25, -6.125) {AND};
		\node [style=none] (148) at (-2, -5.25) {};
		\node [style=none] (149) at (-0.5, -5.25) {};
		\node [style=none] (150) at (-2, -7) {};
		\node [style=none] (151) at (-0.5, -7) {};
		\node [style=none] (152) at (7.25, 5.25) {};
		\node [style=none] (157) at (10.25, 5.25) {};
		\node [style=none] (158) at (7.25, 5.25) {};
		\node [style=none] (159) at (9.25, 5.25) {};
		\node [style=none] (161) at (7.25, 5.25) {};
		\node [style=none] (162) at (9.25, 5.25) {};
		\node [style=none] (163) at (7.25, -1.75) {};
		\node [style=none] (164) at (9.25, -1.75) {};
		\node [style=none] (165) at (7.25, 5.625) {};
		\node [style=none] (166) at (9.25, 5.625) {};
		\node [style=none] (167) at (7.25, -2.125) {};
		\node [style=none] (168) at (9.25, -2.125) {};
		\node [style=none] (169) at (8.25, 1.75) {AND};
		\node [style=none] (170) at (13.5, 5.25) {};
		\node [style=none] (171) at (13.5, -1.75) {};
		\node [style=none] (172) at (2.75, 3.5) {};
		\node [style=none] (173) at (4.75, 3.5) {};
		\node [style=none] (174) at (7.25, 3.5) {};
		\node [style=none] (175) at (9.25, 3.5) {};
		\node [style=none] (176) at (2.75, -3.5) {};
		\node [style=none] (177) at (4.75, -3.5) {};
		\node [style=none] (178) at (13.5, -3.5) {};
		\node [style=none] (179) at (7.25, -10.75) {\rotatebox{150}{$\dots$}};
		\node [style=none] (181) at (11.5, 5.25) {$\dots$};
		\node [style=none] (182) at (12.5, 5.25) {};
		\node [style=none] (183) at (7.25, 1.75) {};
		\node [style=none] (184) at (9.25, 1.75) {};
		\node [style=none] (185) at (7.25, 0) {};
		\node [style=none] (186) at (9.25, 0) {};
		\node [style=none] (187) at (-12.5, -4.25) {\rotatebox{90}{$\dots$}};
		\node [style=none] (188) at (-9, -4.25) {\rotatebox{90}{$\dots$}};
		\node [style=none] (189) at (-14.25, 5.25) {};
		\node [style=none] (190) at (-14.25, -13.75) {};
		\node [style=none] (191) at (-14.75, -4.25) {};
		\node [style=none] (192) at (-15.25, -4.375) {};
		\node [style=none] (193) at (-15.25, -4.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (7.center);
		\draw [style=simple] (8.center) to (4.center);
		\draw [style=simple] (36.center) to (40.center);
		\draw [style=thin gray] (41.center) to (37.center);
		\draw [style=simple] (70.center)
			 to (71.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=simple] (74.center) to (79.center);
		\draw [style=simple] (76.center) to (81.center);
		\draw [style=simple] (80.center) to (75.center);
		\draw [style=simple] (83.center) to (88.center);
		\draw [style=simple] (85.center) to (90.center);
		\draw [style=simple] (89.center) to (84.center);
		\draw [style=simple] (92.center) to (97.center);
		\draw [style=simple] (94.center) to (99.center);
		\draw [style=simple] (98.center) to (93.center);
		\draw [style=simple] (106.center) to (102.center);
		\draw [style=simple] (115.center) to (116.center);
		\draw [style=simple] (114.center) to (113.center);
		\draw [style=simple] (123.center) to (120.center);
		\draw [style=simple] (131.center) to (132.center);
		\draw [style=simple] (130.center) to (129.center);
		\draw [style=simple] (135.center) to (139.center);
		\draw [style=simple] (137.center) to (141.center);
		\draw [style=simple] (140.center) to (136.center);
		\draw [style=simple] (143.center) to (148.center);
		\draw [style=simple] (145.center) to (150.center);
		\draw [style=simple] (149.center) to (144.center);
		\draw [style=simple] (159.center) to (157.center);
		\draw [style=simple] (167.center) to (168.center);
		\draw [style=simple] (166.center) to (165.center);
		\draw [style=simple] (182.center) to (170.center);
		\draw [style=simple] (113.center) to (108.center);
		\draw [style=simple] (108.center) to (172.center);
		\draw [style=simple] (172.center) to (111.center);
		\draw [style=simple] (111.center) to (115.center);
		\draw [style=simple] (116.center) to (112.center);
		\draw [style=simple] (173.center) to (112.center);
		\draw [style=simple] (109.center) to (173.center);
		\draw [style=simple] (114.center) to (109.center);
		\draw [style=simple] (165.center) to (161.center);
		\draw [style=simple] (161.center) to (174.center);
		\draw [style=simple] (174.center) to (183.center);
		\draw [style=simple] (183.center) to (185.center);
		\draw [style=simple] (185.center) to (163.center);
		\draw [style=simple] (163.center) to (167.center);
		\draw [style=simple] (168.center) to (164.center);
		\draw [style=simple] (164.center) to (186.center);
		\draw [style=simple] (186.center) to (184.center);
		\draw [style=simple] (184.center) to (175.center);
		\draw [style=simple] (175.center) to (162.center);
		\draw [style=simple] (162.center) to (166.center);
		\draw [style=simple] (129.center) to (136.center);
		\draw [style=simple] (136.center) to (176.center);
		\draw [style=simple] (176.center) to (144.center);
		\draw [style=simple] (144.center) to (131.center);
		\draw [style=simple] (132.center) to (128.center);
		\draw [style=simple] (128.center) to (177.center);
		\draw [style=simple] (177.center) to (126.center);
		\draw [style=simple] (126.center) to (130.center);
		\draw [in=180, out=0, looseness=0.25] (191.center) to (190.center);
		\draw [in=-180, out=0, looseness=0.25] (191.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pcd01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, -0.5) {$\frac{1}{1}$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=2 control] (5) at (-1.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (6) at (-1.75, -0.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (7) at (-0.75, -0.5) {$\frac{1}{1}$};
		\node [style=2 control] (8) at (0.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (9) at (0.25, -0.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (10) at (1.25, -0.5) {$\frac{1}{1}$};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (4, 0.25) {$=$};
		\node [style=none] (15) at (10.25, 0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&0&1&0\\ 0&0&0&0&0&0&1&0&0\\ 0&0&0&0&0&0&0&0&\omega^2 \end{bmatrix}$};
		\node [style=none] (16) at (-5.75, 0.25) {$\approx$};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -0.5) {};
		\node [style=2 control] (21) at (-7.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (-7.75, -0.5) {$\textsf{\textit{X}}_{01}$};
		\node [style=X phase dot] (23) at (-3.75, -0.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (2.25, -0.5) {$\frac{1}{2}$};
		\node [style=Z phase dot] (25) at (2.25, 1) {$\frac{0}{1/2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23) to (0);
		\draw (23) to (2.center);
		\draw (10) to (24);
		\draw (24) to (13.center);
		\draw [style=simple] (1.center) to (5);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (8) to (25);
		\draw [style=simple] (25) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutetwotritstrings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.75, 2.35) {};
		\node [style=none] (3) at (-5.75, -2.65) {};
		\node [style=none] (4) at (-5.75, -0.9) {};
		\node [style=none] (6) at (-1.5, 2.35) {};
		\node [style=none] (8) at (-1.5, -2.65) {};
		\node [style=none] (9) at (-1.5, -0.9) {};
		\node [style=0 control] (31) at (8.25, -0.9) {$a_{n-1}$};
		\node [style=box] (32) at (8.25, -2.65) {$X_{a_n,b_n}$};
		\node [style=none] (33) at (8.25, 1.6) {};
		\node [style=none] (34) at (8.25, -0.15) {};
		\node [style=none] (35) at (8.25, 0.85) {$\vdots$};
		\node [style=0 control] (36) at (8.25, 2.35) {$a_1$};
		\node [style=none] (40) at (15, 2.35) {};
		\node [style=none] (41) at (15, -2.65) {};
		\node [style=none] (42) at (15, -0.9) {};
		\node [style=box] (43) at (12.5, -0.9) {$X_{a_{n-1},b_{n-1}}$};
		\node [style=0 control] (44) at (12.5, -2.65) {$b_n$};
		\node [style=none] (45) at (12.5, 1.6) {};
		\node [style=none] (46) at (12.5, -0.15) {};
		\node [style=none] (47) at (12.5, 0.85) {$\vdots$};
		\node [style=box] (48) at (12.5, 2.35) {$X_{a_1,b_1}$};
		\node [style=none] (49) at (1.5, -2.65) {};
		\node [style=none] (50) at (0, -0.025) {=};
		\node [style=none] (51) at (-4.875, 3) {};
		\node [style=none] (52) at (-2.375, 3) {};
		\node [style=none] (53) at (-4.875, -3.25) {};
		\node [style=none] (54) at (-2.375, -3.25) {};
		\node [style=none] (55) at (-4.875, 2.35) {};
		\node [style=none] (56) at (-2.375, 2.35) {};
		\node [style=none] (57) at (-4.875, -2.65) {};
		\node [style=none] (58) at (-2.375, -2.65) {};
		\node [style=none] (59) at (-4.875, -0.9) {};
		\node [style=none] (60) at (-2.375, -0.9) {};
		\node [style=none] (61) at (-3.625, 0) {$\left(\vec{a},\vec{b}\right)$};
		\node [style=none] (62) at (-5.375, 0.85) {$\vdots$};
		\node [style=none] (63) at (-1.875, 0.85) {$\vdots$};
		\node [style=none] (64) at (1.5, 2.35) {};
		\node [style=none] (65) at (1.5, -2.65) {};
		\node [style=none] (66) at (1.5, -0.9) {};
		\node [style=box] (67) at (4, -0.9) {$X_{a_{n-1},b_{n-1}}$};
		\node [style=0 control] (68) at (4, -2.65) {$b_n$};
		\node [style=none] (69) at (4, 1.6) {};
		\node [style=none] (70) at (4, -0.15) {};
		\node [style=none] (71) at (4, 0.85) {$\vdots$};
		\node [style=box] (72) at (4, 2.35) {$X_{a_1,b_1}$};
		\node [style=none] (73) at (2, -3.55) {};
		\node [style=none] (74) at (6, -3.55) {};
		\node [style=XD phase dot] (77) at (4, -4.25) {$\small1$};
		\node [style=none] (78) at (2, -3.75) {};
		\node [style=none] (79) at (6, -3.75) {};
		\node [style=none] (80) at (6.25, -3.55) {};
		\node [style=none] (81) at (10.25, -3.55) {};
		\node [style=XD phase dot] (82) at (8.25, -4.25) {$2$};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (10.25, -3.75) {};
		\node [style=none] (85) at (10.5, -3.55) {};
		\node [style=none] (86) at (14.5, -3.55) {};
		\node [style=XD phase dot] (87) at (12.5, -4.25) {$3$};
		\node [style=none] (88) at (10.5, -3.75) {};
		\node [style=none] (89) at (14.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (32);
		\draw (34.center) to (31);
		\draw (33.center) to (36);
		\draw (43) to (44);
		\draw (43) to (42.center);
		\draw (41.center) to (44);
		\draw (46.center) to (43);
		\draw (48) to (40.center);
		\draw (45.center) to (48);
		\draw [style=simple] (51.center) to (53.center);
		\draw [style=simple] (53.center) to (54.center);
		\draw [style=simple] (54.center) to (52.center);
		\draw [style=simple] (52.center) to (51.center);
		\draw [style=simple] (1.center) to (55.center);
		\draw [style=simple] (4.center) to (59.center);
		\draw [style=simple] (3.center) to (57.center);
		\draw [style=simple] (58.center) to (8.center);
		\draw [style=simple] (9.center) to (60.center);
		\draw [style=simple] (6.center) to (56.center);
		\draw (67) to (68);
		\draw [in=360, out=180] (67) to (66.center);
		\draw (65.center) to (68);
		\draw (70.center) to (67);
		\draw (72) to (64.center);
		\draw (69.center) to (72);
		\draw [style=simple] (72) to (36);
		\draw [style=simple] (36) to (48);
		\draw [style=simple, in=180, out=0] (67) to (31);
		\draw [style=simple, in=180, out=0] (31) to (43);
		\draw [style=simple] (68) to (32);
		\draw [style=simple] (32) to (44);
		\draw [style=thin] (73.center) to (78.center);
		\draw [style=thin] (78.center) to (79.center);
		\draw [style=thin] (79.center) to (74.center);
		\draw [style=thin] (80.center) to (83.center);
		\draw [style=thin] (83.center) to (84.center);
		\draw [style=thin] (84.center) to (81.center);
		\draw [style=thin] (85.center) to (88.center);
		\draw [style=thin] (88.center) to (89.center);
		\draw [style=thin] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasegadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7.5, 1) {};
		\node [style=XD dot] (1) at (-8.25, -1) {};
		\node [style=Z phase dot] (2) at (-7.5, -1) {$\frac{\alpha}{\beta}$};
		\node [style=XD dot] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-6, -1) {};
		\node [style=none] (6) at (-9, -1) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (14) at (-9, 1) {};
		\node [style=Z dot] (15) at (-2.5, 0.25) {};
		\node [style=XD dot] (16) at (-3.25, -1) {};
		\node [style=Z dot] (17) at (-2.5, -1) {};
		\node [style=XD dot] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=Z dot] (23) at (-3, 1) {};
		\node [style=Z phase dot] (24) at (-2, -1.75) {$\frac{\alpha}{\beta}$};
		\node [style=none] (25) at (-5, 0) {$=$};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=Z phase dot] (59) at (3, -1.5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (60) at (0, 0) {$=$};
		\node [style=Z dot] (62) at (8, -0.25) {};
		\node [style=none] (63) at (9.5, -0.25) {};
		\node [style=none] (66) at (6.5, -1.25) {};
		\node [style=Z dot] (73) at (2.5, 0.5) {};
		\node [style=XD dot] (74) at (1.75, -0.25) {};
		\node [style=Z dot] (75) at (2.5, -1) {};
		\node [style=XD dot] (76) at (3.25, -0.25) {};
		\node [style=none] (77) at (4, -0.25) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=Z dot] (80) at (2, 1) {};
		\node [style=none] (81) at (5, 0) {$=$};
		\node [style=none] (84) at (9.5, 1) {};
		\node [style=none] (85) at (6, 1) {};
		\node [style=Z dot] (95) at (6.5, 1) {};
		\node [style=none] (96) at (10.75, 0) {$=$};
		\node [style=XD dot] (97) at (12.5, 0) {};
		\node [style=Z dot] (98) at (12.5, -1) {};
		\node [style=none] (99) at (13.25, -1) {};
		\node [style=none] (102) at (11.75, -1) {};
		\node [style=none] (109) at (13.25, 1) {};
		\node [style=none] (110) at (11.75, 1) {};
		\node [style=Z dot] (111) at (12.5, 1) {};
		\node [style=Z phase dot] (112) at (13.25, -0.25) {$\frac{\alpha}{\beta}$};
		\node [style=XD dot] (122) at (7, -0.25) {};
		\node [style=Z phase dot] (125) at (8.5, -1.25) {$\frac{\alpha}{\beta}$};
		\node [style=XD dot] (127) at (-13.25, -1) {};
		\node [style=Z phase dot] (128) at (-12.5, -1) {$\frac{\alpha}{\beta}$};
		\node [style=XD dot] (129) at (-11.75, -1) {};
		\node [style=none] (130) at (-11, -1) {};
		\node [style=none] (131) at (-14, -1) {};
		\node [style=none] (132) at (-11, 1) {};
		\node [style=none] (133) at (-14, 1) {};
		\node [style=none] (134) at (-10, 0) {$=$};
		\node [style=Z dot] (135) at (-13.25, 1) {};
		\node [style=Z dot] (136) at (-11.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple, in=180, out=0] (1) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (14.center) to (0);
		\draw [style=simple] (0) to (8.center);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (3) to (4.center);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (15) to (18);
		\draw [style=simple, in=180, out=0] (16) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (20.center) to (16);
		\draw [style=simple] (18) to (19.center);
		\draw [style=simple] (22.center) to (23);
		\draw [style=simple] (23) to (15);
		\draw [style=simple] (23) to (21.center);
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (62) to (63.center);
		\draw [style=simple] (62) to (66.center);
		\draw [style=simple] (73) to (74);
		\draw [style=simple] (73) to (76);
		\draw [style=simple] (74) to (75);
		\draw [style=simple] (75) to (76);
		\draw [style=simple] (78.center) to (74);
		\draw [style=simple] (76) to (77.center);
		\draw [style=simple] (80) to (73);
		\draw [style=simple] (97) to (98);
		\draw [style=simple] (98) to (99.center);
		\draw [style=simple] (98) to (102.center);
		\draw [style=simple] (110.center) to (111);
		\draw [style=simple] (111) to (109.center);
		\draw [style=simple] (97) to (112);
		\draw [style=simple] (122) to (125);
		\draw [style=simple] (75) to (59);
		\draw [style=simple] (57.center) to (80);
		\draw [style=simple] (80) to (56.center);
		\draw [style=simple] (122) to (62);
		\draw [style=simple] (95) to (122);
		\draw [style=simple] (85.center) to (95);
		\draw [style=simple] (95) to (84.center);
		\draw [style=simple] (111) to (97);
		\draw [style=simple, in=180, out=0] (127) to (128);
		\draw [style=simple] (128) to (129);
		\draw [style=simple] (131.center) to (127);
		\draw [style=simple] (129) to (130.center);
		\draw [style=simple] (133.center) to (135);
		\draw [style=simple] (135) to (136);
		\draw [style=simple] (136) to (132.center);
		\draw [style=simple] (135) to (127);
		\draw [style=simple] (136) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitccx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=vertex set] (15) at (-0.875, 1.5) {$\Lambda$};
		\node [style=box] (16) at (-0.875, 0) {$X_{+1}$};
		\node [style=none] (18) at (-2.25, -1.5) {};
		\node [style=none] (19) at (5, -1.5) {};
		\node [style=none] (20) at (3.625, 0) {};
		\node [style=2 control] (21) at (1.375, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (1.375, -1.5) {$X$};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=vertex set] (26) at (3.625, 1.5) {$\Lambda$};
		\node [style=box] (27) at (3.625, 0) {$X_{-1}$};
		\node [style=none] (28) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (2.center) to (15);
		\draw [style=simple] (16) to (3.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple, in=180, out=0] (21) to (20.center);
		\draw [style=simple] (19.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (15) to (26);
		\draw [style=simple] (16) to (21);
		\draw [style=simple] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcnu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-12, -1.5) {};
		\node [style=2 control] (4) at (-5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (-5, -1.5) {$X_{+1}$};
		\node [style=none] (8) at (-12, 3) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (12) at (-2.75, 3) {};
		\node [style=none] (14) at (-12, 0) {};
		\node [style=2 control] (15) at (-7.75, 1.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (16) at (-7.75, 0) {$X_{+1}$};
		\node [style=none] (17) at (-12, 1.5) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (-2.75, 1.5) {};
		\node [style=none] (22) at (12, -1.5) {};
		\node [style=2 control] (23) at (5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (24) at (5, -1.5) {$X_{-1}$};
		\node [style=none] (25) at (12, 3) {};
		\node [style=none] (26) at (2.75, -1.5) {};
		\node [style=none] (27) at (2.75, 3) {};
		\node [style=none] (28) at (12, 0) {};
		\node [style=2 control] (29) at (7.75, 1.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (30) at (7.75, 0) {$X_{-1}$};
		\node [style=none] (31) at (12, 1.5) {};
		\node [style=none] (32) at (2.75, 0) {};
		\node [style=none] (33) at (2.75, 1.5) {};
		\node [style=2 control] (36) at (0, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (37) at (-12, -4.75) {};
		\node [style=none] (38) at (-12, -3.25) {};
		\node [style=none] (39) at (12, -4.75) {};
		\node [style=none] (40) at (12, -3.25) {};
		\node [style=box] (41) at (0, -4.75) {$U$};
		\node [style=none] (42) at (-5.25, -4.5) {};
		\node [style=none] (43) at (-5.5, -5) {};
		\node [style=none] (44) at (5.75, -4.5) {};
		\node [style=none] (45) at (5.5, -5) {};
		\node [style=none] (46) at (-5.25, -4.25) {$m$};
		\node [style=none] (47) at (5.75, -4.25) {$m$};
		\node [style=none, rotate=-45] (48) at (-1.75, -2.5) {$\dots$};
		\node [style=none, rotate=45] (49) at (1.75, -2.5) {$\dots$};
		\node [style=none] (51) at (-21, 3) {};
		\node [style=none] (52) at (-21, 0) {};
		\node [style=none] (53) at (-21, 1.5) {};
		\node [style=none] (54) at (-21, -4.75) {};
		\node [style=none] (55) at (-21, -3.25) {};
		\node [style=none] (57) at (-15, 3) {};
		\node [style=none] (58) at (-15, 0) {};
		\node [style=none] (59) at (-15, 1.5) {};
		\node [style=none] (60) at (-15, -4.75) {};
		\node [style=none] (61) at (-15, -3.25) {};
		\node [style=small dot] (62) at (-18, 3) {};
		\node [style=small dot] (63) at (-18, 1.5) {};
		\node [style=small dot] (64) at (-18, 0) {};
		\node [style=small dot] (65) at (-18, -3.25) {};
		\node [style=box] (66) at (-18, -4.75) {$U$};
		\node [style=none] (67) at (-19.5, -4.5) {};
		\node [style=none] (68) at (-19.75, -5) {};
		\node [style=none] (69) at (-19.5, -4.25) {$m$};
		\node [style=none] (70) at (-16.25, -4.5) {};
		\node [style=none] (71) at (-16.5, -5) {};
		\node [style=none] (72) at (-16.25, -4.25) {$m$};
		\node [style=none] (73) at (-18, -0.75) {};
		\node [style=none] (74) at (-18, -2.5) {};
		\node [style=none] (75) at (-18, -1.5) {$\vdots$};
		\node [style=none] (76) at (-13.5, -0.875) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=vertex set] (82) at (-10.375, 3) {$\Lambda$};
		\node [style=box] (83) at (-10.375, 1.5) {$X_{+1}$};
		\node [style=vertex set] (84) at (10.375, 3) {$\Lambda$};
		\node [style=box] (85) at (10.375, 1.5) {$X_{-1}$};
		\node [style=none, rotate=-45] (86) at (0, 0.75) {\rotatebox{45}{$\dots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (5);
		\draw [style=simple, in=90, out=-90] (4) to (5);
		\draw [style=simple] (5) to (10.center);
		\draw [style=simple] (14.center) to (16);
		\draw [style=simple, in=90, out=-90] (15) to (16);
		\draw [style=simple] (15) to (19.center);
		\draw [style=simple] (4) to (18.center);
		\draw (16) to (4);
		\draw [style=simple] (22.center) to (24);
		\draw [style=simple, in=90, out=-90] (23) to (24);
		\draw [style=simple] (24) to (26.center);
		\draw [style=simple] (28.center) to (30);
		\draw [style=simple, in=90, out=-90] (29) to (30);
		\draw [style=simple] (29) to (33.center);
		\draw [style=simple] (23) to (32.center);
		\draw (30) to (23);
		\draw (38.center) to (36);
		\draw (36) to (40.center);
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw (44.center) to (45.center);
		\draw (43.center) to (42.center);
		\draw (65) to (66);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (55.center) to (65);
		\draw (65) to (61.center);
		\draw (60.center) to (66);
		\draw (66) to (54.center);
		\draw (52.center) to (64);
		\draw (64) to (58.center);
		\draw (59.center) to (63);
		\draw (63) to (53.center);
		\draw (62) to (51.center);
		\draw (62) to (57.center);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw [style=simple] (82) to (83);
		\draw [style=simple] (84) to (85);
		\draw [style=simple] (29) to (85);
		\draw [style=simple] (85) to (31.center);
		\draw [style=simple] (25.center) to (84);
		\draw [style=simple] (84) to (27.center);
		\draw [style=simple] (12.center) to (82);
		\draw [style=simple] (82) to (8.center);
		\draw [style=simple] (17.center) to (83);
		\draw [style=simple] (83) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcnuand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-12, 3) {};
		\node [style=none] (14) at (-12, 0) {};
		\node [style=none] (17) at (-12, 1.5) {};
		\node [style=none] (22) at (6, -1.5) {};
		\node [style=none] (25) at (6, 3) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=small dot] (36) at (-3, 3) {};
		\node [style=none] (37) at (-12, -4.75) {};
		\node [style=none] (38) at (-12, -3.25) {};
		\node [style=none] (39) at (6, -4.75) {};
		\node [style=none] (40) at (6, -3.25) {};
		\node [style=targ] (41) at (-3, -4.75) {$+$};
		\node [style=none] (51) at (-21, 3) {};
		\node [style=none] (52) at (-21, 0) {};
		\node [style=none] (53) at (-21, 1.5) {};
		\node [style=none] (54) at (-21, -4.75) {};
		\node [style=none] (55) at (-21, -3.25) {};
		\node [style=none] (57) at (-15, 3) {};
		\node [style=none] (58) at (-15, 0) {};
		\node [style=none] (59) at (-15, 1.5) {};
		\node [style=none] (60) at (-15, -4.75) {};
		\node [style=none] (61) at (-15, -3.25) {};
		\node [style=small dot] (62) at (-18, 3) {};
		\node [style=small dot] (63) at (-18, 1.5) {};
		\node [style=small dot] (64) at (-18, 0) {};
		\node [style=small dot] (65) at (-18, -3.25) {};
		\node [style=targ] (66) at (-18, -4.75) {$+$};
		\node [style=none] (73) at (-18, -0.75) {};
		\node [style=none] (74) at (-18, -2.5) {};
		\node [style=none] (75) at (-18, -1.5) {$\vdots$};
		\node [style=none] (76) at (-13.5, -0.875) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (77) at (-12, 3) {};
		\node [style=none] (79) at (-9.75, 3) {};
		\node [style=none] (80) at (-6.75, 3) {};
		\node [style=none] (81) at (-8.25, 0.5) {$n$-ary};
		\node [style=none] (82) at (-12, -3.25) {};
		\node [style=none] (84) at (-9.75, -3.25) {};
		\node [style=none] (85) at (-6.75, -3.25) {};
		\node [style=none] (86) at (-9.75, 3.375) {};
		\node [style=none] (87) at (-6.75, 3.375) {};
		\node [style=none] (88) at (-9.75, -3.625) {};
		\node [style=none] (89) at (-6.75, -3.625) {};
		\node [style=none] (90) at (-8.25, -0.5) {AND};
		\node [style=none] (91) at (-9.75, 1.5) {};
		\node [style=none] (92) at (-9.75, 0) {};
		\node [style=none] (93) at (-10.75, -1.5) {$\vdots$};
		\node [style=none] (94) at (-6.75, 1.5) {};
		\node [style=none] (95) at (-6.75, 0) {};
		\node [style=none] (98) at (-5.75, -1.5) {$\vdots$};
		\node [style=none] (99) at (6, 3) {};
		\node [style=none] (100) at (6, 0) {};
		\node [style=none] (101) at (6, 1.5) {};
		\node [style=none] (102) at (6, -3.25) {};
		\node [style=none] (103) at (6, 3) {};
		\node [style=none] (105) at (3.75, 3) {};
		\node [style=none] (106) at (0.75, 3) {};
		\node [style=none] (107) at (2.25, 0.5) {$n$-ary};
		\node [style=none] (108) at (6, -3.25) {};
		\node [style=none] (110) at (3.75, -3.25) {};
		\node [style=none] (111) at (0.75, -3.25) {};
		\node [style=none] (112) at (3.75, 3.375) {};
		\node [style=none] (113) at (0.75, 3.375) {};
		\node [style=none] (114) at (3.75, -3.625) {};
		\node [style=none] (115) at (0.75, -3.625) {};
		\node [style=none] (116) at (2.25, -0.5) {AND$^{\dagger}$};
		\node [style=none] (117) at (3.75, 1.5) {};
		\node [style=none] (118) at (3.75, 0) {};
		\node [style=none] (119) at (4.75, -1.5) {$\vdots$};
		\node [style=none] (120) at (0.75, 1.5) {};
		\node [style=none] (121) at (0.75, 0) {};
		\node [style=none] (124) at (-0.5, -1.5) {$\vdots$};
		\node [style=none] (125) at (-22, 3) {};
		\node [style=none] (126) at (-22, -3.25) {};
		\node [style=none] (127) at (-22.5, -0.125) {};
		\node [style=none] (128) at (-23, -0.25) {};
		\node [style=none] (129) at (-23, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0] (85.center) to (111.center);
		\draw [style=simple] (95.center) to (121.center);
		\draw [style=simple] (94.center) to (120.center);
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw (65) to (66);
		\draw (55.center) to (65);
		\draw (65) to (61.center);
		\draw (60.center) to (66);
		\draw (66) to (54.center);
		\draw (52.center) to (64);
		\draw (64) to (58.center);
		\draw (59.center) to (63);
		\draw (63) to (53.center);
		\draw (62) to (51.center);
		\draw (62) to (57.center);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw [style=simple] (77.center) to (79.center);
		\draw [style=simple] (82.center) to (84.center);
		\draw [style=simple] (88.center) to (89.center);
		\draw [style=simple] (87.center) to (86.center);
		\draw [style=simple] (17.center) to (91.center);
		\draw [style=simple] (14.center) to (92.center);
		\draw [style=simple] (86.center) to (79.center);
		\draw [style=simple] (79.center) to (91.center);
		\draw [style=simple] (91.center) to (92.center);
		\draw [style=simple] (92.center) to (84.center);
		\draw [style=simple] (84.center) to (88.center);
		\draw [style=simple] (89.center) to (85.center);
		\draw [style=simple] (85.center) to (95.center);
		\draw [style=simple] (95.center) to (94.center);
		\draw [style=simple] (94.center) to (80.center);
		\draw [style=simple] (80.center) to (87.center);
		\draw [style=simple] (103.center) to (105.center);
		\draw [style=simple] (108.center) to (110.center);
		\draw [style=simple] (114.center) to (115.center);
		\draw [style=simple] (113.center) to (112.center);
		\draw [style=simple] (101.center) to (117.center);
		\draw [style=simple] (100.center) to (118.center);
		\draw [style=simple] (112.center) to (105.center);
		\draw [style=simple] (105.center) to (117.center);
		\draw [style=simple] (117.center) to (118.center);
		\draw [style=simple] (118.center) to (110.center);
		\draw [style=simple] (110.center) to (114.center);
		\draw [style=simple] (115.center) to (111.center);
		\draw [style=simple] (111.center) to (121.center);
		\draw [style=simple] (121.center) to (120.center);
		\draw [style=simple] (120.center) to (106.center);
		\draw [style=simple] (106.center) to (113.center);
		\draw [style=simple] (80.center) to (36);
		\draw [style=simple] (36) to (106.center);
		\draw [in=180, out=0, looseness=0.25] (127.center) to (126.center);
		\draw [in=-180, out=0, looseness=0.25] (127.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcnulog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-7.25, 12.75) {};
		\node [style=none] (14) at (-7.25, 10.15) {};
		\node [style=none] (17) at (-7.25, 11.45) {};
		\node [style=none] (25) at (7.25, 12.75) {};
		\node [style=none] (28) at (7.25, 10.15) {};
		\node [style=none] (31) at (7.25, 11.45) {};
		\node [style=2 control] (36) at (0, 3.65) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (37) at (-7.25, -6.75) {};
		\node [style=none] (38) at (-7.25, 7.55) {};
		\node [style=none] (39) at (7.25, -6.75) {};
		\node [style=none] (40) at (7.25, 7.55) {};
		\node [style=box] (41) at (0, -6.75) {$U$};
		\node [style=none] (77) at (-7.25, 12.75) {};
		\node [style=none] (82) at (-7.25, 7.55) {};
		\node [style=none] (99) at (7.25, 12.75) {};
		\node [style=none] (100) at (7.25, 10.15) {};
		\node [style=none] (101) at (7.25, 11.45) {};
		\node [style=none] (102) at (7.25, 7.55) {};
		\node [style=none] (103) at (7.25, 12.75) {};
		\node [style=none] (108) at (7.25, 7.55) {};
		\node [style=2 control] (130) at (-3, 11.45) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (167) at (-8.5, 12.75) {$\ket{q_0}$};
		\node [style=none] (168) at (-8.5, 11.45) {$\ket{q_1}$};
		\node [style=none] (169) at (-8.5, 10.15) {$\ket{q_2}$};
		\node [style=none] (170) at (-8.5, 8.85) {$\ket{q_3}$};
		\node [style=none] (171) at (-8.5, 7.55) {$\ket{q_4}$};
		\node [style=none] (172) at (-8.5, 6.25) {$\ket{q_5}$};
		\node [style=none] (173) at (-8.5, 4.95) {$\ket{q_6}$};
		\node [style=none] (174) at (-8.5, 3.65) {$\ket{q_7}$};
		\node [style=none] (175) at (-8.5, 2.35) {$\ket{q_8}$};
		\node [style=none] (176) at (-8.5, 1.05) {$\ket{q_9}$};
		\node [style=none] (177) at (-8.5, -0.25) {$\ket{q_{10}}$};
		\node [style=none] (178) at (-8.5, -1.55) {$\ket{q_{11}}$};
		\node [style=none] (203) at (-8.5, -2.85) {$\ket{q_{12}}$};
		\node [style=none] (204) at (-8.5, -4.15) {$\ket{q_{13}}$};
		\node [style=none] (205) at (-8.5, -5.45) {$\ket{q_{14}}$};
		\node [style=none] (206) at (-8.5, -6.75) {$\ket{q_{15}}$};
		\node [style=none] (207) at (-7.25, 8.85) {};
		\node [style=none] (208) at (7.25, 8.85) {};
		\node [style=none] (209) at (-7.25, 6.25) {};
		\node [style=none] (210) at (-7.25, 3.65) {};
		\node [style=none] (211) at (-7.25, 4.95) {};
		\node [style=none] (212) at (7.25, 6.25) {};
		\node [style=none] (213) at (7.25, 3.65) {};
		\node [style=none] (214) at (7.25, 4.95) {};
		\node [style=none] (215) at (-7.25, 1.05) {};
		\node [style=none] (216) at (7.25, 1.05) {};
		\node [style=none] (217) at (-7.25, 6.25) {};
		\node [style=none] (218) at (-7.25, 1.05) {};
		\node [style=none] (219) at (7.25, 6.25) {};
		\node [style=none] (220) at (7.25, 3.65) {};
		\node [style=none] (221) at (7.25, 4.95) {};
		\node [style=none] (222) at (7.25, 1.05) {};
		\node [style=none] (223) at (7.25, 6.25) {};
		\node [style=none] (224) at (7.25, 1.05) {};
		\node [style=none] (225) at (-7.25, 2.35) {};
		\node [style=none] (226) at (7.25, 2.35) {};
		\node [style=none] (227) at (-7.25, -0.25) {};
		\node [style=none] (228) at (-7.25, -2.85) {};
		\node [style=none] (229) at (-7.25, -1.55) {};
		\node [style=none] (230) at (7.25, -0.25) {};
		\node [style=none] (231) at (7.25, -2.85) {};
		\node [style=none] (232) at (7.25, -1.55) {};
		\node [style=none] (233) at (-7.25, -5.45) {};
		\node [style=none] (234) at (7.25, -5.45) {};
		\node [style=none] (235) at (-7.25, -0.25) {};
		\node [style=none] (236) at (-7.25, -5.45) {};
		\node [style=none] (237) at (7.25, -0.25) {};
		\node [style=none] (238) at (7.25, -2.85) {};
		\node [style=none] (239) at (7.25, -1.55) {};
		\node [style=none] (240) at (7.25, -5.45) {};
		\node [style=none] (241) at (7.25, -0.25) {};
		\node [style=none] (242) at (7.25, -5.45) {};
		\node [style=none] (243) at (-7.25, -4.15) {};
		\node [style=none] (244) at (7.25, -4.15) {};
		\node [style=2 control] (245) at (-3, 6.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (246) at (-3, 8.85) {$X_{12}$};
		\node [style=2 control] (247) at (-3, 1.05) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (248) at (-3, -4.15) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (249) at (-3, -1.55) {$X_{12}$};
		\node [style=2 control] (250) at (-1.5, 8.85) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (251) at (-1.5, -1.55) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (252) at (-1.5, 3.65) {$X_{12}$};
		\node [style=vertex set] (253) at (-6, 12.75) {$\Lambda$};
		\node [style=box] (254) at (-6, 10.15) {$X_{+1}$};
		\node [style=2 control] (255) at (-4.5, 10.15) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (256) at (-4.5, 11.45) {$X_{+1}$};
		\node [style=vertex set] (259) at (-6, 7.55) {$\Lambda$};
		\node [style=box] (260) at (-6, 4.95) {$X_{+1}$};
		\node [style=2 control] (261) at (-4.5, 4.95) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (262) at (-4.5, 6.25) {$X_{+1}$};
		\node [style=vertex set] (265) at (-6, 2.35) {$\Lambda$};
		\node [style=box] (266) at (-6, -0.25) {$X_{+1}$};
		\node [style=2 control] (267) at (-4.5, -0.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (268) at (-4.5, 1.05) {$X_{+1}$};
		\node [style=vertex set] (271) at (-6, -2.85) {$\Lambda$};
		\node [style=box] (272) at (-6, -5.45) {$X_{+1}$};
		\node [style=2 control] (273) at (-4.5, -5.45) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (274) at (-4.5, -4.15) {$X_{+1}$};
		\node [style=2 control] (279) at (4.5, 10.15) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (280) at (4.5, 11.45) {$X_{-1}$};
		\node [style=vertex set] (281) at (6, 12.75) {$\Lambda$};
		\node [style=box] (282) at (6, 10.15) {$X_{-1}$};
		\node [style=2 control] (285) at (4.5, 4.95) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (286) at (4.5, 6.25) {$X_{-1}$};
		\node [style=vertex set] (287) at (6, 7.55) {$\Lambda$};
		\node [style=box] (288) at (6, 4.95) {$X_{-1}$};
		\node [style=2 control] (291) at (4.5, -0.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (292) at (4.5, 1.05) {$X_{-1}$};
		\node [style=vertex set] (293) at (6, 2.35) {$\Lambda$};
		\node [style=box] (294) at (6, -0.25) {$X_{-1}$};
		\node [style=2 control] (297) at (4.5, -5.45) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (298) at (4.5, -4.15) {$X_{-1}$};
		\node [style=vertex set] (299) at (6, -2.85) {$\Lambda$};
		\node [style=box] (300) at (6, -5.45) {$X_{-1}$};
		\node [style=2 control] (301) at (3, 11.45) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (302) at (3, 6.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (303) at (3, 8.85) {$X_{12}$};
		\node [style=2 control] (304) at (3, 1.05) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (305) at (3, -4.15) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (306) at (3, -1.55) {$X_{12}$};
		\node [style=2 control] (307) at (1.5, 8.85) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (308) at (1.5, -1.55) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (309) at (1.5, 3.65) {$X_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw [style=simple] (130) to (246);
		\draw [style=simple] (246) to (245);
		\draw [style=simple] (247) to (249);
		\draw [style=simple] (249) to (248);
		\draw [style=simple] (250) to (252);
		\draw [style=simple] (252) to (251);
		\draw [style=simple] (253) to (254);
		\draw [style=simple] (255) to (256);
		\draw [style=simple] (259) to (260);
		\draw [style=simple] (261) to (262);
		\draw [style=simple] (265) to (266);
		\draw [style=simple] (267) to (268);
		\draw [style=simple] (271) to (272);
		\draw [style=simple] (273) to (274);
		\draw [style=simple] (279) to (280);
		\draw [style=simple] (281) to (282);
		\draw [style=simple] (285) to (286);
		\draw [style=simple] (287) to (288);
		\draw [style=simple] (291) to (292);
		\draw [style=simple] (293) to (294);
		\draw [style=simple] (297) to (298);
		\draw [style=simple] (299) to (300);
		\draw [style=simple] (301) to (303);
		\draw [style=simple] (303) to (302);
		\draw [style=simple] (304) to (306);
		\draw [style=simple] (306) to (305);
		\draw [style=simple] (307) to (309);
		\draw [style=simple] (309) to (308);
		\draw [style=simple] (236.center) to (272);
		\draw [style=simple] (272) to (273);
		\draw [style=simple] (297) to (300);
		\draw [style=simple] (300) to (242.center);
		\draw [style=simple] (243.center) to (274);
		\draw [style=simple] (274) to (248);
		\draw [style=simple] (248) to (305);
		\draw [style=simple] (305) to (298);
		\draw [style=simple] (298) to (244.center);
		\draw [style=simple] (238.center) to (299);
		\draw [style=simple] (271) to (228.center);
		\draw [style=simple] (229.center) to (249);
		\draw [style=simple] (249) to (251);
		\draw [style=simple] (251) to (308);
		\draw [style=simple] (308) to (306);
		\draw [style=simple] (306) to (239.center);
		\draw [style=simple] (241.center) to (294);
		\draw [style=simple] (294) to (291);
		\draw [style=simple] (267) to (266);
		\draw [style=simple] (266) to (235.center);
		\draw [style=simple] (218.center) to (268);
		\draw [style=simple] (268) to (247);
		\draw [style=simple] (247) to (304);
		\draw [style=simple] (304) to (292);
		\draw [style=simple] (292) to (224.center);
		\draw [style=simple] (226.center) to (293);
		\draw [style=simple] (265) to (225.center);
		\draw [style=simple] (210.center) to (252);
		\draw [style=simple] (252) to (36);
		\draw [style=simple] (36) to (309);
		\draw [style=simple] (309) to (220.center);
		\draw [style=simple] (221.center) to (288);
		\draw [style=simple] (288) to (285);
		\draw [style=simple] (261) to (260);
		\draw [style=simple] (260) to (211.center);
		\draw [style=simple] (217.center) to (262);
		\draw [style=simple] (262) to (245);
		\draw [style=simple] (245) to (302);
		\draw [style=simple] (302) to (286);
		\draw [style=simple] (286) to (223.center);
		\draw [style=simple] (108.center) to (287);
		\draw [style=simple] (259) to (82.center);
		\draw [style=simple] (207.center) to (246);
		\draw [style=simple] (246) to (250);
		\draw [style=simple] (250) to (307);
		\draw [style=simple] (307) to (303);
		\draw [style=simple] (303) to (208.center);
		\draw [style=simple] (77.center) to (253);
		\draw [style=simple] (253) to (281);
		\draw [style=simple] (281) to (103.center);
		\draw [style=simple] (101.center) to (280);
		\draw [style=simple] (280) to (301);
		\draw [style=simple] (301) to (130);
		\draw [style=simple] (130) to (256);
		\draw [style=simple] (256) to (17.center);
		\draw [style=simple] (14.center) to (254);
		\draw [style=simple] (254) to (255);
		\draw [style=simple] (255) to (279);
		\draw [style=simple] (279) to (282);
		\draw [style=simple] (282) to (100.center);
		\draw [style=simple] (287) to (259);
		\draw [style=simple] (265) to (293);
		\draw [style=simple] (291) to (267);
		\draw [style=simple] (271) to (299);
		\draw [style=simple] (273) to (297);
		\draw [style=simple] (261) to (285);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=targ] (1) at (4, -0.875) {$+$};
		\node [style=Z phase dot] (2) at (2.5, -0.875) {$\alpha / 2$};
		\node [style=targ] (3) at (1, -0.875) {$+$};
		\node [style=Z phase dot] (4) at (5.5, -0.875) {$\alpha / 2$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (6.5, -0.875) {};
		\node [style=none] (7) at (0, -0.875) {};
		\node [style=Z phase dot] (8) at (5.5, 1) {$\alpha / 2$};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=small dot] (10) at (4, 1) {};
		\node [style=small dot] (11) at (1, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (28) at (-2, -0.875) {};
		\node [style=none] (32) at (-1, 0) {$=$};
		\node [style=Z phase dot] (42) at (-3, -0.875) {$\alpha$};
		\node [style=none] (43) at (-4.25, -0.875) {};
		\node [style=none] (44) at (-4.25, 1) {};
		\node [style=small dot] (45) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180] (1) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (3) to (7.center);
		\draw (9.center) to (8);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (43.center) to (42);
		\draw [style=simple] (44.center) to (45);
		\draw [style=simple] (45) to (42);
		\draw [style=simple] (44.center) to (26.center);
		\draw [style=simple] (43.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcqubitx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dot] (0) at (-7, 1) {};
		\node [style=targ] (1) at (-7, -1) {$+$};
		\node [style=none] (2) at (-5.5, -0.125) {$=$};
		\node [style=vertex set] (3) at (-3.25, -1) {$\Lambda$};
		\node [style=box] (4) at (-3.25, 1) {$X_{-1}$};
		\node [style=box] (5) at (-1, -1) {$X_{12}$};
		\node [style=box] (6) at (-1, 1) {$X_{12}$};
		\node [style=1 control] (7) at (1.25, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (8) at (1.25, -1) {$X_{-1}$};
		\node [style=1 control] (9) at (3.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (10) at (3.5, 1) {$X_{+1}$};
		\node [style=none] (11) at (6.5, 1) {};
		\node [style=none] (12) at (4.75, 1) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=box] (15) at (7.75, -1) {$X_{12}$};
		\node [style=box] (16) at (7.75, 1) {$X_{12}$};
		\node [style=vertex set] (17) at (10, -1) {$\Lambda$};
		\node [style=box] (18) at (10, 1) {$X_{+1}$};
		\node [style=none] (19) at (11.5, 1) {};
		\node [style=none] (20) at (11.5, -1) {};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-4.75, -1) {};
		\node [style=none] (23) at (-6.25, 1) {};
		\node [style=none] (24) at (-6.25, -1) {};
		\node [style=none] (25) at (-7.75, 1) {};
		\node [style=none] (26) at (-7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (9) to (10);
		\draw [in=0, out=-180] (14.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (21.center) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (12.center);
		\draw [style=simple] (11.center) to (16);
		\draw [style=simple] (16) to (18);
		\draw [style=simple] (18) to (19.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (15) to (14.center);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (8) to (5);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (22.center);
		\draw [style=simple] (25.center) to (0);
		\draw [style=simple] (0) to (23.center);
		\draw [style=simple] (26.center) to (1);
		\draw [style=simple] (1) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcx_full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-10, 4) {$D_{12}$};
		\node [style=none] (1) at (-11, 4) {};
		\node [style=none] (2) at (-11, 2) {};
		\node [style=box] (3) at (-10, 2) {$D_{12}$};
		\node [style=none] (4) at (-9, 4) {};
		\node [style=none] (5) at (-9, 2) {};
		\node [style=none] (6) at (-7, 4) {};
		\node [style=none] (7) at (-7, 2) {};
		\node [style=1 control] (8) at (-6, 4) {1};
		\node [style=box] (9) at (-6, 2) {$X$};
		\node [style=none] (10) at (-5, 4) {};
		\node [style=none] (11) at (-5, 2) {};
		\node [style=none] (12) at (-3, 4) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=1 control] (14) at (-2, 4) {o};
		\node [style=box] (15) at (-2, 2) {$X_{-1}$};
		\node [style=none] (16) at (-1, 4) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (1, 4) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=box] (20) at (2, 2) {$H$};
		\node [style=box] (21) at (3, 2) {$X_{+1}$};
		\node [style=box] (22) at (4, 2) {$P_9$};
		\node [style=1 control] (23) at (5, 4) {1};
		\node [style=box] (24) at (5, 2) {$X$};
		\node [style=box] (25) at (6, 2) {$P_9$};
		\node [style=1 control] (26) at (7, 4) {1};
		\node [style=box] (27) at (7, 2) {$X$};
		\node [style=box] (28) at (8, 2) {$P_9$};
		\node [style=none] (29) at (10, 4) {};
		\node [style=none] (30) at (10, 2) {};
		\node [style=none] (31) at (12, 4) {};
		\node [style=none] (32) at (12, 2) {};
		\node [style=1 control] (33) at (9, 4) {1};
		\node [style=box] (34) at (9, 2) {$X$};
		\node [style=1 control] (35) at (17, 4) {1};
		\node [style=box] (36) at (17, 2) {$X$};
		\node [style=box] (37) at (13, 4) {$X_{-1}$};
		\node [style=box] (38) at (14, 4) {$H^\dag$};
		\node [style=box] (40) at (16, 4) {$D_{12}$};
		\node [style=box] (41) at (15, 4) {$X_{-1}$};
		\node [style=none] (42) at (18, 4) {};
		\node [style=none] (43) at (18, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw [in=-180, out=0] (5.center) to (6.center);
		\draw (8) to (9);
		\draw [in=180, out=0] (10.center) to (13.center);
		\draw [in=-180, out=0] (11.center) to (12.center);
		\draw (14) to (15);
		\draw [in=180, out=0] (16.center) to (19.center);
		\draw [in=-180, out=0] (17.center) to (18.center);
		\draw [in=90, out=-90] (23) to (24);
		\draw (26) to (27);
		\draw [in=180, out=0] (29.center) to (32.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (1.center) to (0);
		\draw (0) to (4.center);
		\draw (2.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (9) to (11.center);
		\draw (8) to (10.center);
		\draw (12.center) to (14);
		\draw (13.center) to (15);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
		\draw (18.center) to (23);
		\draw (23) to (26);
		\draw (26) to (33);
		\draw (33) to (29.center);
		\draw (37) to (38);
		\draw (38) to (41);
		\draw (41) to (40);
		\draw (40) to (35);
		\draw (35) to (42.center);
		\draw (31.center) to (37);
		\draw (32.center) to (36);
		\draw (36) to (43.center);
		\draw (34) to (30.center);
		\draw (28) to (27);
		\draw (27) to (25);
		\draw (25) to (24);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
		\draw (28) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcx_simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, -2) {$D_{12}$};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0.5, -4) {};
		\node [style=box] (3) at (1.5, -4) {$D_{12}$};
		\node [style=1 control] (4) at (2.5, -4) {1};
		\node [style=box] (5) at (2.5, -2) {$X$};
		\node [style=1 control] (6) at (3.5, -2) {o};
		\node [style=box] (7) at (3.5, -4) {$X_{-1}$};
		\node [style=box] (8) at (4.5, -2) {$H$};
		\node [style=box] (9) at (5.5, -2) {$X_{+1}$};
		\node [style=box] (10) at (6.5, -2) {$P_9$};
		\node [style=1 control] (11) at (7.5, -4) {1};
		\node [style=box] (12) at (7.5, -2) {$X$};
		\node [style=box] (13) at (8.5, -2) {$P_9$};
		\node [style=1 control] (14) at (9.5, -4) {1};
		\node [style=box] (15) at (9.5, -2) {$X$};
		\node [style=box] (16) at (10.5, -2) {$P_9$};
		\node [style=1 control] (17) at (11.5, -4) {1};
		\node [style=box] (18) at (11.5, -2) {$X$};
		\node [style=1 control] (19) at (16.5, -2) {1};
		\node [style=box] (20) at (16.5, -4) {$X$};
		\node [style=box] (21) at (12.5, -2) {$X_{-1}$};
		\node [style=box] (22) at (13.5, -2) {$H^\dag$};
		\node [style=box] (23) at (15.5, -2) {$D_{12}$};
		\node [style=box] (24) at (14.5, -2) {$X_{-1}$};
		\node [style=none] (25) at (17.5, -2) {};
		\node [style=none] (26) at (17.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (11) to (12);
		\draw (14) to (15);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw (11) to (14);
		\draw (14) to (17);
		\draw (21) to (22);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (23) to (19);
		\draw (19) to (25.center);
		\draw (20) to (26.center);
		\draw (16) to (15);
		\draw (15) to (13);
		\draw (13) to (12);
		\draw (12) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (16) to (18);
		\draw (0) to (5);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (18) to (21);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitcz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=small dot] (4) at (1.75, 1) {};
		\node [style=small dot] (5) at (1.75, -1) {};
		\node [style=none] (20) at (3.75, 0) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=box] (25) at (-2.5, 1) {qubit Z};
		\node [style=small dot] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-5.75, 1) {};
		\node [style=none] (29) at (-5.75, -1) {};
		\node [style=none] (30) at (-9.25, 1) {};
		\node [style=none] (31) at (-9.25, -1) {};
		\node [style=small dot] (32) at (-7.5, 1) {};
		\node [style=box] (33) at (-7.5, -1) {qubit Z};
		\node [style=none] (34) at (-5, 0) {$=$};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, -1) {};
		\node [style=Z phase dot] (42) at (13, -1) {$\frac{1/2}{0}$};
		\node [style=Z phase dot] (43) at (9.75, -1) {$\frac{-1/2}{0}$};
		\node [style=Z phase dot] (44) at (13, 1) {$\frac{0}{1/2}$};
		\node [style=vertex set] (45) at (6, 1) {$\Lambda$};
		\node [style=box] (46) at (6, -1) {$Z_{+1}$};
		\node [style=none] (49) at (4.75, 1) {};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=vertex set] (52) at (8, 1) {$\Lambda$};
		\node [style=box] (53) at (8, -1) {$X_{-1}$};
		\node [style=vertex set] (54) at (11.5, 1) {$\Lambda$};
		\node [style=box] (55) at (11.5, -1) {$X_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0] (2.center) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (3.center) to (5);
		\draw [style=simple] (5) to (1.center);
		\draw [style=simple] (4) to (5);
		\draw [style=simple, in=180, out=0] (23.center) to (25);
		\draw [style=simple] (25) to (21.center);
		\draw [style=simple] (24.center) to (26);
		\draw [style=simple] (26) to (22.center);
		\draw [style=simple] (25) to (26);
		\draw [style=simple, in=180, out=0] (30.center) to (32);
		\draw [style=simple] (32) to (28.center);
		\draw [style=simple] (31.center) to (33);
		\draw [style=simple] (33) to (29.center);
		\draw [style=simple] (32) to (33);
		\draw (44) to (37.center);
		\draw [style=simple] (45) to (46);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (54) to (55);
		\draw [style=simple] (49.center) to (45);
		\draw [style=simple] (45) to (52);
		\draw [style=simple] (52) to (54);
		\draw [style=simple] (54) to (44);
		\draw [style=simple] (50.center) to (46);
		\draw [style=simple] (46) to (53);
		\draw [style=simple] (53) to (43);
		\draw [style=simple] (43) to (55);
		\draw [style=simple] (55) to (42);
		\draw [style=simple] (42) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitczphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=small dot] (6) at (-6.5, 0.75) {};
		\node [style=box] (7) at (-6.5, -0.75) {$Z(\alpha)$};
		\node [style=none] (32) at (-3, -0.125) {$\cong$};
		\node [style=box] (35) at (0.5, -0.75) {$Z(\alpha/2)$};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=small dot] (37) at (3, 0.75) {};
		\node [style=targ] (38) at (3, -0.75) {$+$};
		\node [style=box] (43) at (5.5, -0.75) {$Z(-\alpha/2)$};
		\node [style=none] (45) at (9.5, -0.75) {};
		\node [style=none] (46) at (9.5, 0.75) {};
		\node [style=small dot] (47) at (8, 0.75) {};
		\node [style=targ] (48) at (8, -0.75) {$+$};
		\node [style=none] (53) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (37) to (38);
		\draw (36.center) to (37);
		\draw (38) to (35);
		\draw (47) to (48);
		\draw (47) to (46.center);
		\draw (45.center) to (48);
		\draw (48) to (43);
		\draw (43) to (38);
		\draw (53.center) to (35);
		\draw (37) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitczzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=small dot] (4) at (1.75, 1) {};
		\node [style=small dot] (5) at (1.75, -1) {};
		\node [style=none] (6) at (4.75, 1) {};
		\node [style=none] (7) at (4.75, -1) {};
		\node [style=Z dot] (10) at (5.75, 1) {};
		\node [style=Z dot] (11) at (5.75, -1) {};
		\node [style=hadamard] (12) at (5.75, 0) {};
		\node [style=XD dot] (13) at (6.75, -1) {};
		\node [style=XD dot] (14) at (8.75, -1) {};
		\node [style=XD dot] (16) at (7.75, 0) {};
		\node [style=Z phase dot] (17) at (7.75, -1) {$\frac{0}{1/2}$};
		\node [style=Z phase dot] (18) at (8.75, 0) {$\frac{-1/2}{0}$};
		\node [style=Z phase dot] (19) at (7.75, 1) {$\frac{0}{1/2}$};
		\node [style=none] (20) at (3.75, 0) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=box] (25) at (-2.5, 1) {qubit Z};
		\node [style=small dot] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-5.75, 1) {};
		\node [style=none] (29) at (-5.75, -1) {};
		\node [style=none] (30) at (-9.25, 1) {};
		\node [style=none] (31) at (-9.25, -1) {};
		\node [style=small dot] (32) at (-7.5, 1) {};
		\node [style=box] (33) at (-7.5, -1) {qubit Z};
		\node [style=none] (34) at (-5, 0) {$=$};
		\node [style=none] (37) at (21, 1) {};
		\node [style=none] (38) at (21, -1) {};
		\node [style=Z phase dot] (42) at (20, -1) {$\frac{1/2}{0}$};
		\node [style=Z phase dot] (43) at (16.75, -1) {$\frac{-1/2}{0}$};
		\node [style=Z phase dot] (44) at (20, 1) {$\frac{0}{1/2}$};
		\node [style=vertex set] (45) at (13, 1) {$\Lambda$};
		\node [style=box] (46) at (13, -1) {$Z_{+1}$};
		\node [style=none] (47) at (9.75, 1) {};
		\node [style=none] (48) at (9.75, -1) {};
		\node [style=none] (49) at (11.75, 1) {};
		\node [style=none] (50) at (11.75, -1) {};
		\node [style=none] (51) at (10.75, 0) {$=$};
		\node [style=vertex set] (52) at (15, 1) {$\Lambda$};
		\node [style=box] (53) at (15, -1) {$X_{-1}$};
		\node [style=vertex set] (54) at (18.5, 1) {$\Lambda$};
		\node [style=box] (55) at (18.5, -1) {$X_{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0] (2.center) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (3.center) to (5);
		\draw [style=simple] (5) to (1.center);
		\draw [style=simple] (4) to (5);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (11) to (7.center);
		\draw (6.center) to (10);
		\draw (11) to (13);
		\draw (13) to (17);
		\draw (17) to (14);
		\draw (16) to (18);
		\draw (16) to (17);
		\draw (19) to (16);
		\draw (10) to (19);
		\draw [style=simple, in=180, out=0] (23.center) to (25);
		\draw [style=simple] (25) to (21.center);
		\draw [style=simple] (24.center) to (26);
		\draw [style=simple] (26) to (22.center);
		\draw [style=simple] (25) to (26);
		\draw [style=simple, in=180, out=0] (30.center) to (32);
		\draw [style=simple] (32) to (28.center);
		\draw [style=simple] (31.center) to (33);
		\draw [style=simple] (33) to (29.center);
		\draw [style=simple] (32) to (33);
		\draw (44) to (37.center);
		\draw [style=simple] (45) to (46);
		\draw (14) to (48.center);
		\draw (19) to (47.center);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (54) to (55);
		\draw [style=simple] (49.center) to (45);
		\draw [style=simple] (45) to (52);
		\draw [style=simple] (52) to (54);
		\draw [style=simple] (54) to (44);
		\draw [style=simple] (50.center) to (46);
		\draw [style=simple] (46) to (53);
		\draw [style=simple] (53) to (43);
		\draw [style=simple] (43) to (55);
		\draw [style=simple] (55) to (42);
		\draw [style=simple] (42) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitgenmczphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.375) {};
		\node [style=none] (1) at (-4, -1.625) {};
		\node [style=none] (2) at (-4, -0.625) {};
		\node [style=none] (3) at (-1, 1.375) {};
		\node [style=none] (4) at (-1, -1.625) {};
		\node [style=none] (5) at (-1, -0.625) {};
		\node [style=small dot] (6) at (-2.5, -0.625) {};
		\node [style=box] (7) at (-2.5, -1.625) {$Z(\alpha)$};
		\node [style=none] (8) at (-2.5, 0.875) {};
		\node [style=none] (9) at (-2.5, -0.125) {};
		\node [style=none] (10) at (-2.5, 0.625) {$\vdots$};
		\node [style=small dot] (11) at (-2.5, 1.375) {};
		\node [style=none] (32) at (0, 0) {$\cong$};
		\node [style=none] (34) at (1, 1.375) {};
		\node [style=box] (35) at (2.75, -1.625) {$Z(\alpha/2)$};
		\node [style=none] (36) at (1, -0.625) {};
		\node [style=small dot] (37) at (4.75, -0.625) {};
		\node [style=targ] (38) at (4.75, -1.625) {$+$};
		\node [style=none] (39) at (4.75, 0.875) {};
		\node [style=none] (40) at (4.75, -0.125) {};
		\node [style=none] (41) at (4.75, 0.625) {$\vdots$};
		\node [style=small dot] (42) at (4.75, 1.375) {};
		\node [style=box] (43) at (7, -1.625) {$Z(-\alpha/2)$};
		\node [style=none] (44) at (10.5, 1.375) {};
		\node [style=none] (45) at (10.5, -1.625) {};
		\node [style=none] (46) at (10.5, -0.625) {};
		\node [style=small dot] (47) at (9.25, -0.625) {};
		\node [style=targ] (48) at (9.25, -1.625) {$+$};
		\node [style=none] (49) at (9.25, 0.875) {};
		\node [style=none] (50) at (9.25, -0.125) {};
		\node [style=none] (51) at (9.25, 0.625) {$\vdots$};
		\node [style=small dot] (52) at (9.25, 1.375) {};
		\node [style=none] (53) at (1, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (37) to (38);
		\draw (36.center) to (37);
		\draw (38) to (35);
		\draw (40.center) to (37);
		\draw (34.center) to (42);
		\draw (39.center) to (42);
		\draw (47) to (48);
		\draw (47) to (46.center);
		\draw (45.center) to (48);
		\draw (48) to (43);
		\draw (50.center) to (47);
		\draw (52) to (44.center);
		\draw (49.center) to (52);
		\draw (43) to (38);
		\draw (53.center) to (35);
		\draw (37) to (47);
		\draw (52) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6.625, 0) {qubit $\ket{+}$};
		\node [style=2 control] (4) at (3, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (3, -2) {$X_{+1}$};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (17) at (-3.25, 0) {$=$};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=none] (19) at (-1.125, -2) {$\ket{0}$};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-1.125, 0) {$\ket{0}$};
		\node [style=box] (23) at (1, 0) {$H$};
		\node [style=none] (24) at (5, -2) {};
		\node [style=none] (25) at (5.625, -2) {$\bra{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (4) to (8.center);
		\draw [style=simple] (0.center) to (12.center);
		\draw [style=simple] (21.center) to (23);
		\draw [style=simple] (23) to (4);
		\draw [style=simple] (18.center) to (5);
		\draw [style=simple] (5) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritcphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-6.75, -0.875) {};
		\node [style=none] (7) at (-3.25, -0.875) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=none] (17) at (-1.25, -0.875) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (23) at (-2.25, 0) {$=$};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, -0.875) {};
		\node [style=Z phase dot] (30) at (5, -0.875) {$\frac{\alpha}{\beta}$};
		\node [style=Z phase dot] (31) at (1.75, -0.875) {$\frac{-\alpha}{-\beta}$};
		\node [style=Z phase dot] (32) at (5, 1) {$\frac{\beta}{\alpha}$};
		\node [style=vertex set] (33) at (0, 1) {$\Lambda$};
		\node [style=box] (34) at (0, -0.875) {$X_{-1}$};
		\node [style=vertex set] (35) at (3.5, 1) {$\Lambda$};
		\node [style=box] (36) at (3.5, -0.875) {$X_{+1}$};
		\node [style=Z phase dot] (37) at (-4.25, -0.875) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=Z phase dot] (38) at (-5.75, -0.875) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=1 control] (39) at (-5.75, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=2 control] (40) at (-4.25, 1) {\textcolor{blue}{\textsf{2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (28.center);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (33) to (35);
		\draw [style=simple] (35) to (32);
		\draw [style=simple] (34) to (31);
		\draw [style=simple] (31) to (36);
		\draw [style=simple] (36) to (30);
		\draw [style=simple] (30) to (29.center);
		\draw [style=simple] (20.center) to (33);
		\draw [style=simple] (17.center) to (34);
		\draw [style=simple] (38) to (37);
		\draw [style=simple] (39) to (40);
		\draw [style=simple] (40) to (37);
		\draw [style=simple] (6.center) to (38);
		\draw [style=simple] (9.center) to (39);
		\draw [style=simple] (39) to (5.center);
		\draw [style=simple] (39) to (38);
		\draw [style=simple] (38) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 1.5) {$Z_{+1}$};
		\node [style=X phase dot] (1) at (-2, 1.5) {$\frac{\alpha}{\beta}$};
		\node [style=box] (2) at (3.5, 1.5) {$Z_{+1}$};
		\node [style=X phase dot] (3) at (2, 1.5) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (4) at (-0.5, 1.5) {=};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (4.5, 1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {$e^{i \alpha}$};
		\node [style=box] (10) at (-3.5, 0.5) {$Z_{-1}$};
		\node [style=X phase dot] (11) at (-2, 0.5) {$\frac{\alpha}{\beta}$};
		\node [style=box] (12) at (3.5, 0.5) {$Z_{-1}$};
		\node [style=X phase dot] (13) at (2, 0.5) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (14) at (-0.5, 0.5) {=};
		\node [style=none] (15) at (-4.5, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (0.5, 0.5) {$e^{i \beta}$};
		\node [style=box] (40) at (-3.5, -1.5) {$X_{-1}$};
		\node [style=Z phase dot] (41) at (-2, -1.5) {$\frac{\alpha}{\beta}$};
		\node [style=box] (42) at (3.5, -1.5) {$X_{-1}$};
		\node [style=Z phase dot] (43) at (2, -1.5) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (44) at (-0.5, -1.5) {=};
		\node [style=none] (45) at (-4.5, -1.5) {};
		\node [style=none] (46) at (1.25, -1.5) {};
		\node [style=none] (47) at (-1.25, -1.5) {};
		\node [style=none] (48) at (4.5, -1.5) {};
		\node [style=none] (49) at (0.5, -1.5) {$e^{i \beta}$};
		\node [style=box] (50) at (-3.5, -0.5) {$X_{+1}$};
		\node [style=Z phase dot] (51) at (-2, -0.5) {$\frac{\alpha}{\beta}$};
		\node [style=box] (52) at (3.5, -0.5) {$X_{+1}$};
		\node [style=Z phase dot] (53) at (2, -0.5) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (54) at (-0.5, -0.5) {=};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (-1.25, -0.5) {};
		\node [style=none] (58) at (4.5, -0.5) {};
		\node [style=none] (59) at (0.5, -0.5) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (8.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (15.center) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (16.center);
		\draw [style=simple] (45.center) to (40);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (48.center) to (42);
		\draw [style=simple] (42) to (43);
		\draw [style=simple] (43) to (46.center);
		\draw [style=simple] (55.center) to (50);
		\draw [style=simple] (50) to (51);
		\draw [style=simple] (51) to (57.center);
		\draw [style=simple] (58.center) to (52);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (53) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2xm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (20) at (-3.5, 0) {$X_{-1}$};
		\node [style=Z phase dot] (21) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (22) at (3.5, 0) {$X_{-1}$};
		\node [style=Z phase dot] (23) at (2, 0) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (24) at (-0.5, 0) {=};
		\node [style=none] (25) at (-4.75, 0) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (29) at (0.5, 0) {$e^{i \beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (25.center) to (20);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (27.center);
		\draw [style=simple] (28.center) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2xp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (30) at (-3.5, 0) {$X_{+1}$};
		\node [style=Z phase dot] (31) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (32) at (3.5, 0) {$X_{+1}$};
		\node [style=Z phase dot] (33) at (2, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (34) at (-0.5, 0) {=};
		\node [style=none] (35) at (-4.75, 0) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (-1.25, 0) {};
		\node [style=none] (38) at (4.75, 0) {};
		\node [style=none] (39) at (0.5, 0) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (35.center) to (30);
		\draw [style=simple] (30) to (31);
		\draw [style=simple] (31) to (37.center);
		\draw [style=simple] (38.center) to (32);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (33) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2zm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-3.5, 0) {$Z_{-1}$};
		\node [style=X phase dot] (11) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (12) at (3.5, 0) {$Z_{-1}$};
		\node [style=X phase dot] (13) at (2, 0) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (14) at (-0.5, 0) {=};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (19) at (0.5, 0) {$e^{i \beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15.center) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutritzxk2zp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 0) {$Z_{+1}$};
		\node [style=X phase dot] (1) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=box] (2) at (3.5, 0) {$Z_{+1}$};
		\node [style=X phase dot] (3) at (2, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (4) at (-0.5, 0) {=};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (8.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scd01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, -0.5) {$\frac{2}{2}$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=2 control] (3) at (-1.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (4) at (-1.75, -0.5) {$\frac{2}{2}$};
		\node [style=2 control] (5) at (-0.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (6) at (-0.75, -0.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (7) at (0.25, -0.5) {$\frac{2}{2}$};
		\node [style=2 control] (8) at (1.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (9) at (1.25, -0.5) {$\frac{2}{2}$};
		\node [style=Z phase dot] (10) at (2.25, -0.5) {$\frac{2}{2}$};
		\node [style=none] (12) at (4.25, 1) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (5, 0.25) {$=$};
		\node [style=none] (15) at (11.25, 0.25) {$\begin{bmatrix}1&0&0&0&0&0&0&0&0\\ 0&1&0&0&0&0&0&0&0\\ 0&0&1&0&0&0&0&0&0\\ 0&0&0&1&0&0&0&0&0\\  0&0&0&0&1&0&0&0&0\\ 0&0&0&0&0&1&0&0&0\\ 0&0&0&0&0&0&0&\texttt{-}1&0\\ 0&0&0&0&0&0&\texttt{-}1&0&0\\ 0&0&0&0&0&0&0&0&\texttt{-}1 \end{bmatrix}$};
		\node [style=none] (16) at (-5.75, 0.25) {$\approx$};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -0.5) {};
		\node [style=2 control] (21) at (-7.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (-7.75, -0.5) {$\textsf{\textit{X}}_{01}$};
		\node [style=X phase dot] (23) at (-3.75, -0.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (3.25, -0.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (0) to (4);
		\draw [style=simple, in=90, out=-90] (3) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (6) to (4);
		\draw [style=simple, in=180, out=0] (19.center) to (21);
		\draw [style=simple] (21) to (17.center);
		\draw [style=simple] (20.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (21) to (22);
		\draw (23) to (0);
		\draw (23) to (2.center);
		\draw (10) to (24);
		\draw (24) to (13.center);
		\draw (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlycinjection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.375, 2) {};
		\node [style=none] (1) at (-4.875, 2) {};
		\node [style=Z phase dot] (2) at (-6.125, 2) {$\frac{0}{\texttt{-}1/3}$};
		\node [style=none] (3) at (-3.625, 2) {$=$};
		\node [style=none] (4) at (-2.5, 2.75) {};
		\node [style=2 control] (5) at (0, 2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=box] (7) at (0, 1.25) {$X_{+1}$};
		\node [style=2 control] (8) at (2, 1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (9) at (2, 2.75) {$S^\dagger$};
		\node [style=none] (10) at (-3.625, -1.75) {$=$};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=2 control] (12) at (0, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (13) at (-1.75, -2.5) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=X phase dot] (14) at (0, -2.5) {$\frac{2}{1}$};
		\node [style=2 control] (15) at (2, -2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (16) at (2, -1) {$\frac{0}{-1}$};
		\node [style=none] (17) at (-2.375, 1.25) {$\ket{T}$};
		\node [style=none] (18) at (4.5, 2.75) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=X phase dot] (21) at (3.75, -2.5) {$\frac{b}{2b}$};
		\node [style=none] (22) at (7.25, 1.25) {X-basis measurement};
		\node [style=none] (23) at (7, -2.5) {for $b \in \{0, 1, 2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (9) to (18.center);
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (6.center) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (19.center);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (16) to (15);
		\draw [style=simple] (11.center) to (12);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlycinjectionmeasure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.375, 2) {};
		\node [style=none] (1) at (-4.875, 2) {};
		\node [style=Z phase dot] (2) at (-6.125, 2) {$\frac{0}{\texttt{-}1/3}$};
		\node [style=none] (3) at (-3.625, 2) {$=$};
		\node [style=none] (4) at (-2.5, 2.75) {};
		\node [style=2 control] (5) at (0, 2.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=box] (7) at (0, 1.25) {$X_{+1}$};
		\node [style=2 control] (8) at (2, 1.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (9) at (2, 2.75) {$S^\dagger$};
		\node [style=none] (10) at (-3.625, -1.75) {$=$};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=2 control] (12) at (0, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (13) at (-1.75, -2.5) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=X phase dot] (14) at (0, -2.5) {$\frac{2}{1}$};
		\node [style=2 control] (15) at (2, -2.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (16) at (2, -1) {$\frac{0}{-1}$};
		\node [style=none] (17) at (-2.375, 1.25) {$\ket{T}$};
		\node [style=none] (18) at (4.5, 2.75) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=X phase dot] (21) at (3.75, -2.5) {$\frac{b}{2b}$};
		\node [style=none] (22) at (7.25, 1.25) {X-basis measurement};
		\node [style=none] (23) at (7, -2.5) {for $b \in \{0, 1, 2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (9) to (18.center);
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (6.center) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (19.center);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (16) to (15);
		\draw [style=simple] (11.center) to (12);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlycphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD phase dot] (285) at (2.25, -0.5) {$\frac{1}{2}$};
		\node [style=none] (287) at (13, -0.5) {};
		\node [style=none] (290) at (13, -2.375) {};
		\node [style=none] (291) at (1.75, -2.375) {};
		\node [style=none] (292) at (7, -3.75) {\rotatebox{90}{$\,=$}};
		\node [style=none] (307) at (7, -8.5) {\rotatebox{90}{$\,=$}};
		\node [style=none] (319) at (7, -13.5) {\rotatebox{90}{$\,=$}};
		\node [style=hadamard] (327) at (2.5, -2.375) {};
		\node [style=hadamard] (342) at (11.5, -2.375) {};
		\node [style=none] (356) at (7, -18.25) {\rotatebox{90}{$\,=$}};
		\node [style=none] (368) at (7, -23) {\rotatebox{90}{$\,=$}};
		\node [style=none] (380) at (7, -27.75) {\rotatebox{90}{$\leftarrow$}};
		\node [style=XD phase dot] (382) at (7, -29.25) {$\frac{1}{2}$};
		\node [style=none] (383) at (13, -29.25) {};
		\node [style=none] (384) at (1.75, -31) {};
		\node [style=none] (385) at (13, -31) {};
		\node [style=none] (388) at (14, 1.5) {};
		\node [style=none] (389) at (14, -31.5) {};
		\node [style=none] (391) at (4, 1) {Control is $\ket{1}$:};
		\node [style=none] (392) at (17.25, 1) {Control is $\ket{2}$:};
		\node [style=XD dot] (393) at (7, -0.5) {};
		\node [style=XD dot] (394) at (11.5, -0.5) {};
		\node [style=Z phase dot] (401) at (4.75, -7.125) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=XD phase dot] (414) at (2.25, -5.25) {$\frac{1}{2}$};
		\node [style=none] (418) at (1.75, -7.125) {};
		\node [style=hadamard] (419) at (2.5, -7.125) {};
		\node [style=XD dot] (421) at (7, -5.25) {};
		\node [style=Z phase dot] (444) at (4.75, -16.75) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=none] (451) at (13, -15) {};
		\node [style=none] (452) at (13, -16.75) {};
		\node [style=none] (453) at (1.75, -16.75) {};
		\node [style=hadamard] (454) at (2.5, -16.75) {};
		\node [style=hadamard] (455) at (11.5, -16.75) {};
		\node [style=XD phase dot] (456) at (7, -15) {$\frac{2}{1}$};
		\node [style=XD dot] (457) at (11.5, -15) {};
		\node [style=Z phase dot] (458) at (9.25, -16.75) {$\frac{2\gamma-\delta}{\gamma+\delta}$};
		\node [style=Z phase dot] (459) at (7, -21.5) {$\frac{\alpha+\beta+2\gamma-\delta}{\texttt{-}\alpha+2\beta+\gamma+\delta}$};
		\node [style=none] (460) at (13, -19.75) {};
		\node [style=none] (461) at (13, -21.5) {};
		\node [style=none] (462) at (1.75, -21.5) {};
		\node [style=hadamard] (463) at (2.5, -21.5) {};
		\node [style=hadamard] (464) at (11.5, -21.5) {};
		\node [style=XD phase dot] (466) at (7, -19.75) {$\frac{1}{2}$};
		\node [style=XD phase dot] (469) at (7, -26.25) {$\frac{\alpha+\beta+2\gamma-\delta}{\texttt{-}\alpha+2\beta+\gamma+\delta}$};
		\node [style=none] (470) at (13, -24.5) {};
		\node [style=none] (471) at (13, -26.25) {};
		\node [style=none] (472) at (1.75, -26.25) {};
		\node [style=XD phase dot] (475) at (7, -24.5) {$\frac{1}{2}$};
		\node [style=XD dot] (480) at (5.5, -2.375) {};
		\node [style=XD dot] (481) at (4, -2.375) {};
		\node [style=XD dot] (482) at (4.75, -1.4) {};
		\node [style=Z phase dot] (483) at (4.75, -2.375) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (484) at (4.75, -0.5) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (485) at (5.5, -1.4) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (486) at (10, -2.375) {};
		\node [style=XD dot] (487) at (8.5, -2.375) {};
		\node [style=XD dot] (488) at (9.25, -1.4) {};
		\node [style=Z phase dot] (489) at (9.25, -2.375) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (490) at (9.25, -0.5) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (491) at (10, -1.4) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=none] (492) at (3.25, -0.25) {};
		\node [style=none] (493) at (3.25, -2.625) {};
		\node [style=none] (496) at (7.75, -0.25) {};
		\node [style=none] (497) at (7.75, -2.625) {};
		\node [style=none] (498) at (10.75, -0.25) {};
		\node [style=none] (499) at (10.75, -2.625) {};
		\node [style=none] (500) at (13, -5.25) {};
		\node [style=XD dot] (503) at (11.5, -5.25) {};
		\node [style=XD dot] (504) at (10, -7.125) {};
		\node [style=XD dot] (505) at (8.5, -7.125) {};
		\node [style=XD dot] (506) at (9.25, -6.15) {};
		\node [style=Z phase dot] (507) at (9.25, -7.125) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (508) at (9.25, -5.25) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (509) at (10, -6.15) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=Z phase dot] (510) at (4.75, -11.875) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=none] (512) at (1.75, -11.875) {};
		\node [style=hadamard] (513) at (2.5, -11.875) {};
		\node [style=XD phase dot] (514) at (7, -10) {$\frac{2}{1}$};
		\node [style=none] (515) at (13, -10) {};
		\node [style=XD dot] (518) at (11.5, -10) {};
		\node [style=XD dot] (519) at (10, -11.875) {};
		\node [style=XD dot] (520) at (8.5, -11.875) {};
		\node [style=XD dot] (521) at (9.25, -10.9) {};
		\node [style=Z phase dot] (522) at (9.25, -11.875) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (523) at (9.25, -10) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (524) at (10, -10.9) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=none] (525) at (6.25, -0.25) {};
		\node [style=none] (526) at (6.25, -2.625) {};
		\node [style=XD phase dot] (527) at (15.5, -0.5) {$\frac{2}{1}$};
		\node [style=none] (530) at (15, -2.375) {};
		\node [style=none] (531) at (20.25, -3.75) {\rotatebox{90}{$\,=$}};
		\node [style=none] (532) at (20.25, -8.5) {\rotatebox{90}{$\,=$}};
		\node [style=none] (533) at (20.25, -13.5) {\rotatebox{90}{$\,=$}};
		\node [style=hadamard] (534) at (15.75, -2.375) {};
		\node [style=none] (536) at (20.25, -18.25) {\rotatebox{90}{$\,=$}};
		\node [style=none] (537) at (20.25, -23) {\rotatebox{90}{$\,=$}};
		\node [style=none] (538) at (20.25, -27.75) {\rotatebox{90}{$\leftarrow$}};
		\node [style=XD phase dot] (539) at (20.25, -29.25) {$\frac{2}{1}$};
		\node [style=XD dot] (543) at (20.25, -0.5) {};
		\node [style=Z phase dot] (545) at (18, -7.125) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=XD phase dot] (546) at (15.5, -5.25) {$\frac{2}{1}$};
		\node [style=none] (547) at (15, -7.125) {};
		\node [style=hadamard] (548) at (15.75, -7.125) {};
		\node [style=XD dot] (549) at (20.25, -5.25) {};
		\node [style=Z phase dot] (550) at (18, -16.75) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=none] (553) at (15, -16.75) {};
		\node [style=hadamard] (554) at (15.75, -16.75) {};
		\node [style=hadamard] (555) at (24.75, -16.75) {};
		\node [style=XD phase dot] (556) at (20.25, -15) {$\frac{1}{2}$};
		\node [style=XD dot] (557) at (24.75, -15) {};
		\node [style=Z phase dot] (558) at (22.5, -16.75) {$\frac{\gamma+\delta}{2\delta-\gamma}$};
		\node [style=Z phase dot] (559) at (20.25, -21.5) {$\frac{2\alpha-\beta+\gamma+\delta}{\alpha+\beta-\gamma+2\delta}$};
		\node [style=none] (562) at (15, -21.5) {};
		\node [style=hadamard] (563) at (15.75, -21.5) {};
		\node [style=hadamard] (564) at (24.75, -21.5) {};
		\node [style=XD phase dot] (565) at (20.25, -19.75) {$\frac{2}{1}$};
		\node [style=XD phase dot] (566) at (20.25, -26.25) {$\frac{2\alpha-\beta+\gamma+\delta}{\alpha+\beta-\gamma+2\delta}$};
		\node [style=none] (569) at (15, -26.25) {};
		\node [style=XD phase dot] (570) at (20.25, -24.5) {$\frac{2}{1}$};
		\node [style=XD dot] (571) at (18.75, -2.375) {};
		\node [style=XD dot] (572) at (17.25, -2.375) {};
		\node [style=XD dot] (573) at (18, -1.4) {};
		\node [style=Z phase dot] (574) at (18, -2.375) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (575) at (18, -0.5) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (576) at (18.75, -1.4) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (577) at (23.25, -2.375) {};
		\node [style=XD dot] (578) at (21.75, -2.375) {};
		\node [style=XD dot] (579) at (22.5, -1.4) {};
		\node [style=Z phase dot] (580) at (22.5, -2.375) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (581) at (22.5, -0.5) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (582) at (23.25, -1.4) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=none] (583) at (16.5, -0.25) {};
		\node [style=none] (584) at (16.5, -2.625) {};
		\node [style=none] (585) at (21, -0.25) {};
		\node [style=none] (586) at (21, -2.625) {};
		\node [style=none] (587) at (24, -0.25) {};
		\node [style=none] (588) at (24, -2.625) {};
		\node [style=hadamard] (591) at (24.75, -7.125) {};
		\node [style=XD dot] (592) at (24.75, -5.25) {};
		\node [style=XD dot] (593) at (23.25, -7.125) {};
		\node [style=XD dot] (594) at (21.75, -7.125) {};
		\node [style=XD dot] (595) at (22.5, -6.15) {};
		\node [style=Z phase dot] (596) at (22.5, -7.125) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (597) at (22.5, -5.25) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (598) at (23.25, -6.15) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=Z phase dot] (599) at (18, -11.875) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=none] (600) at (15, -11.875) {};
		\node [style=hadamard] (601) at (15.75, -11.875) {};
		\node [style=XD phase dot] (602) at (20.25, -10) {$\frac{1}{2}$};
		\node [style=hadamard] (605) at (24.75, -11.875) {};
		\node [style=XD dot] (606) at (24.75, -10) {};
		\node [style=XD dot] (607) at (23.25, -11.875) {};
		\node [style=XD dot] (608) at (21.75, -11.875) {};
		\node [style=XD dot] (609) at (22.5, -10.9) {};
		\node [style=Z phase dot] (610) at (22.5, -11.875) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (611) at (22.5, -10) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (612) at (23.25, -10.9) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=none] (613) at (19.5, -0.25) {};
		\node [style=none] (614) at (19.5, -2.625) {};
		\node [style=XD phase dot] (615) at (20.25, -31) {$\frac{1}{2}$};
		\node [style=none] (616) at (15, -31) {};
		\node [style=XD dot] (618) at (8.75, -26.25) {};
		\node [style=XD dot] (619) at (12.25, -2.375) {};
		\node [style=none] (620) at (13, -7.125) {};
		\node [style=hadamard] (621) at (11.5, -7.125) {};
		\node [style=XD dot] (622) at (12.25, -7.125) {};
		\node [style=none] (623) at (13, -11.875) {};
		\node [style=hadamard] (624) at (11.5, -11.875) {};
		\node [style=XD dot] (625) at (12.25, -11.875) {};
		\node [style=XD dot] (626) at (12.25, -16.75) {};
		\node [style=XD dot] (627) at (12.25, -21.5) {};
		\node [style=none] (628) at (26.25, -0.5) {};
		\node [style=none] (629) at (26.25, -2.375) {};
		\node [style=hadamard] (630) at (24.75, -2.375) {};
		\node [style=XD dot] (631) at (24.75, -0.5) {};
		\node [style=XD dot] (632) at (25.5, -2.375) {};
		\node [style=none] (633) at (26.25, -5.25) {};
		\node [style=none] (634) at (26.25, -7.125) {};
		\node [style=hadamard] (635) at (24.75, -7.125) {};
		\node [style=XD dot] (636) at (24.75, -5.25) {};
		\node [style=XD dot] (637) at (25.5, -7.125) {};
		\node [style=none] (638) at (26.25, -10) {};
		\node [style=none] (639) at (26.25, -11.875) {};
		\node [style=hadamard] (640) at (24.75, -11.875) {};
		\node [style=XD dot] (641) at (24.75, -10) {};
		\node [style=XD dot] (642) at (25.5, -11.875) {};
		\node [style=none] (643) at (26.25, -15) {};
		\node [style=none] (644) at (26.25, -16.75) {};
		\node [style=hadamard] (645) at (24.75, -16.75) {};
		\node [style=XD dot] (646) at (24.75, -15) {};
		\node [style=XD dot] (647) at (25.5, -16.75) {};
		\node [style=none] (648) at (26.25, -19.75) {};
		\node [style=none] (649) at (26.25, -21.5) {};
		\node [style=hadamard] (650) at (24.75, -21.5) {};
		\node [style=XD dot] (652) at (25.5, -21.5) {};
		\node [style=none] (653) at (26.25, -24.5) {};
		\node [style=none] (654) at (26.25, -26.25) {};
		\node [style=XD dot] (657) at (22, -26.25) {};
		\node [style=none] (658) at (26.25, -29.25) {};
		\node [style=none] (659) at (26.25, -31) {};
		\node [style=XD dot] (662) at (22, -31) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (382) to (383.center);
		\draw (384.center) to (385.center);
		\draw [style=double edge] (388.center) to (389.center);
		\draw [style=simple] (394) to (287.center);
		\draw [style=simple] (291.center) to (327);
		\draw [style=simple] (418.center) to (419);
		\draw [style=simple] (419) to (401);
		\draw [style=simple] (414) to (421);
		\draw [style=simple] (457) to (451.center);
		\draw [style=simple] (453.center) to (454);
		\draw [style=simple] (454) to (444);
		\draw [style=simple] (444) to (458);
		\draw [style=simple] (458) to (455);
		\draw [style=simple] (456) to (457);
		\draw [style=simple] (466) to (460.center);
		\draw [style=simple] (462.center) to (463);
		\draw [style=simple] (463) to (459);
		\draw [style=simple, in=180, out=0] (459) to (464);
		\draw [style=simple] (475) to (470.center);
		\draw [style=simple] (472.center) to (469);
		\draw [style=simple] (482) to (483);
		\draw [style=simple] (482) to (485);
		\draw [style=simple] (484) to (482);
		\draw [style=simple] (481) to (483);
		\draw [style=simple] (483) to (480);
		\draw [style=simple] (488) to (489);
		\draw [style=simple] (488) to (491);
		\draw [style=simple] (490) to (488);
		\draw [style=simple] (487) to (489);
		\draw [style=simple] (489) to (486);
		\draw [style=simple] (285) to (484);
		\draw [style=simple] (484) to (393);
		\draw [style=simple] (393) to (490);
		\draw [style=simple] (490) to (394);
		\draw [style=simple] (327) to (481);
		\draw [style=simple] (480) to (487);
		\draw [style=simple] (486) to (342);
		\draw [style=dashed gray edge] (492.center) to (493.center);
		\draw [style=dashed gray edge] (496.center) to (497.center);
		\draw [style=dashed gray edge] (498.center) to (499.center);
		\draw [style=simple] (503) to (500.center);
		\draw [style=simple] (506) to (507);
		\draw [style=simple] (506) to (509);
		\draw [style=simple] (508) to (506);
		\draw [style=simple] (505) to (507);
		\draw [style=simple] (507) to (504);
		\draw [style=simple] (508) to (503);
		\draw [style=simple] (401) to (505);
		\draw [style=simple] (421) to (508);
		\draw [style=simple] (512.center) to (513);
		\draw [style=simple] (513) to (510);
		\draw [style=simple] (518) to (515.center);
		\draw [style=simple] (521) to (522);
		\draw [style=simple] (521) to (524);
		\draw [style=simple] (523) to (521);
		\draw [style=simple] (520) to (522);
		\draw [style=simple] (522) to (519);
		\draw [style=simple] (523) to (518);
		\draw [style=simple] (510) to (520);
		\draw [style=simple] (514) to (523);
		\draw [style=dashed gray edge] (525.center) to (526.center);
		\draw [style=simple] (530.center) to (534);
		\draw [style=simple] (547.center) to (548);
		\draw [style=simple] (548) to (545);
		\draw [style=simple] (546) to (549);
		\draw [style=simple] (553.center) to (554);
		\draw [style=simple] (554) to (550);
		\draw [style=simple] (550) to (558);
		\draw [style=simple] (558) to (555);
		\draw [style=simple] (556) to (557);
		\draw [style=simple] (562.center) to (563);
		\draw [style=simple] (563) to (559);
		\draw [style=simple] (559) to (564);
		\draw [style=simple] (569.center) to (566);
		\draw [style=simple] (573) to (574);
		\draw [style=simple] (573) to (576);
		\draw [style=simple] (575) to (573);
		\draw [style=simple] (572) to (574);
		\draw [style=simple] (574) to (571);
		\draw [style=simple] (579) to (580);
		\draw [style=simple] (579) to (582);
		\draw [style=simple] (581) to (579);
		\draw [style=simple] (578) to (580);
		\draw [style=simple] (580) to (577);
		\draw [style=simple] (527) to (575);
		\draw [style=simple] (575) to (543);
		\draw [style=simple] (543) to (581);
		\draw [style=simple] (534) to (572);
		\draw [style=simple] (571) to (578);
		\draw [style=dashed gray edge] (583.center) to (584.center);
		\draw [style=dashed gray edge] (585.center) to (586.center);
		\draw [style=dashed gray edge] (587.center) to (588.center);
		\draw [style=simple] (595) to (596);
		\draw [style=simple] (595) to (598);
		\draw [style=simple] (597) to (595);
		\draw [style=simple] (594) to (596);
		\draw [style=simple] (596) to (593);
		\draw [style=simple] (597) to (592);
		\draw [style=simple] (593) to (591);
		\draw [style=simple] (545) to (594);
		\draw [style=simple] (549) to (597);
		\draw [style=simple] (600.center) to (601);
		\draw [style=simple] (601) to (599);
		\draw [style=simple] (609) to (610);
		\draw [style=simple] (609) to (612);
		\draw [style=simple] (611) to (609);
		\draw [style=simple] (608) to (610);
		\draw [style=simple] (610) to (607);
		\draw [style=simple] (611) to (606);
		\draw [style=simple] (607) to (605);
		\draw [style=simple] (599) to (608);
		\draw [style=simple] (602) to (611);
		\draw [style=dashed gray edge] (613.center) to (614.center);
		\draw (616.center) to (615);
		\draw [style=simple] (469) to (618);
		\draw [style=simple] (618) to (471.center);
		\draw [style=simple] (342) to (619);
		\draw [style=simple] (619) to (290.center);
		\draw [style=simple] (621) to (622);
		\draw [style=simple] (622) to (620.center);
		\draw [style=simple] (504) to (621);
		\draw [style=simple] (624) to (625);
		\draw [style=simple] (625) to (623.center);
		\draw [style=simple] (519) to (624);
		\draw [style=simple] (455) to (626);
		\draw [style=simple] (626) to (452.center);
		\draw [style=simple] (464) to (627);
		\draw [style=simple] (627) to (461.center);
		\draw [style=simple] (631) to (628.center);
		\draw [style=simple] (630) to (632);
		\draw [style=simple] (632) to (629.center);
		\draw [style=simple] (581) to (631);
		\draw [style=simple] (577) to (630);
		\draw [style=simple] (636) to (633.center);
		\draw [style=simple] (635) to (637);
		\draw [style=simple] (637) to (634.center);
		\draw [style=simple] (641) to (638.center);
		\draw [style=simple] (640) to (642);
		\draw [style=simple] (642) to (639.center);
		\draw [style=simple] (646) to (643.center);
		\draw [style=simple] (645) to (647);
		\draw [style=simple] (647) to (644.center);
		\draw [style=simple] (650) to (652);
		\draw [style=simple] (652) to (649.center);
		\draw [style=simple] (657) to (654.center);
		\draw [style=simple] (662) to (659.center);
		\draw [style=simple] (615) to (662);
		\draw [style=simple] (658.center) to (539);
		\draw [style=simple] (657) to (566);
		\draw [style=simple] (565) to (648.center);
		\draw [style=simple] (570) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlycxp1cost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (4.25, 1) {};
		\node [style=none] (2) at (4.25, -0.875) {};
		\node [style=none] (3) at (-7, -0.875) {};
		\node [style=hadamard] (4) at (-6.25, -0.875) {};
		\node [style=hadamard] (5) at (2.75, -0.875) {};
		\node [style=XD dot] (6) at (-1.75, 1) {};
		\node [style=XD dot] (7) at (2.75, 1) {};
		\node [style=XD dot] (8) at (-3.25, -0.875) {};
		\node [style=XD dot] (9) at (-4.75, -0.875) {};
		\node [style=XD dot] (10) at (-4, 0.1) {};
		\node [style=Z phase dot] (11) at (-4, -0.875) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (12) at (-4, 1) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (13) at (-3.25, 0.1) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (14) at (1.25, -0.875) {};
		\node [style=XD dot] (15) at (-0.25, -0.875) {};
		\node [style=XD dot] (16) at (0.5, 0.1) {};
		\node [style=Z phase dot] (17) at (0.5, -0.875) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (18) at (0.5, 1) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (19) at (1.25, 0.1) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=none] (20) at (-5.5, 1.25) {};
		\node [style=none] (21) at (-5.5, -1.125) {};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-1, -1.125) {};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=none] (25) at (2, -1.125) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-2.5, -1.125) {};
		\node [style=XD dot] (28) at (3.5, -0.875) {};
		\node [style=none] (29) at (-7, -3.5) {};
		\node [style=none] (30) at (4.25, -3.5) {};
		\node [style=none] (31) at (4.25, -5.375) {};
		\node [style=none] (32) at (-7, -5.375) {};
		\node [style=hadamard] (33) at (-6.25, -5.375) {};
		\node [style=hadamard] (34) at (2.75, -5.375) {};
		\node [style=XD dot] (35) at (-1.75, -3.5) {};
		\node [style=XD dot] (36) at (2.75, -3.5) {};
		\node [style=XD dot] (38) at (-4.75, -5.375) {};
		\node [style=XD dot] (39) at (-4, -4.4) {};
		\node [style=Z dot] (40) at (-4, -5.375) {};
		\node [style=Z dot] (41) at (-4, -3.5) {};
		\node [style=Z phase dot] (42) at (-3.25, -4.4) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (43) at (1.25, -5.375) {};
		\node [style=XD dot] (45) at (0.5, -4.4) {};
		\node [style=Z dot] (46) at (0.5, -5.375) {};
		\node [style=Z dot] (47) at (0.5, -3.5) {};
		\node [style=Z phase dot] (48) at (1.25, -4.4) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=XD dot] (57) at (3.5, -5.375) {};
		\node [style=none] (58) at (-1.75, -2.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (59) at (-2.75, -3.5) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (60) at (-0.75, -3.5) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (61) at (-2.75, -5.375) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (62) at (-0.75, -5.375) {$\frac{\delta}{\gamma}$};
		\node [style=none] (63) at (-7, -8) {};
		\node [style=none] (64) at (4.25, -8) {};
		\node [style=none] (65) at (4.25, -9.875) {};
		\node [style=none] (66) at (-7, -9.875) {};
		\node [style=hadamard] (67) at (-6.25, -9.875) {};
		\node [style=hadamard] (68) at (2.75, -9.875) {};
		\node [style=Z phase dot] (69) at (-1.75, -8) {$\frac{\gamma}{\delta}$};
		\node [style=XD dot] (70) at (2.75, -8) {};
		\node [style=XD dot] (71) at (-4.75, -9.875) {};
		\node [style=XD dot] (72) at (-4, -8.9) {};
		\node [style=Z dot] (73) at (-4, -9.875) {};
		\node [style=Z dot] (74) at (-4, -8) {};
		\node [style=Z phase dot] (75) at (-3.25, -8.9) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (76) at (1.25, -9.875) {};
		\node [style=XD dot] (77) at (0.5, -8.9) {};
		\node [style=Z dot] (78) at (0.5, -9.875) {};
		\node [style=Z dot] (79) at (0.5, -8) {};
		\node [style=Z phase dot] (80) at (1.25, -8.9) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=XD dot] (81) at (3.5, -9.875) {};
		\node [style=none] (82) at (-1.75, -6.75) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (83) at (-2.75, -8) {$\frac{\beta}{\alpha}$};
		\node [style=XD dot] (84) at (-0.75, -8) {};
		\node [style=Z phase dot] (85) at (-1.75, -9.875) {$\frac{\beta+\delta}{\alpha+\gamma}$};
		\node [style=none] (86) at (-7, -12.5) {};
		\node [style=none] (87) at (4.25, -12.5) {};
		\node [style=none] (88) at (4.25, -14.375) {};
		\node [style=none] (89) at (-7, -14.375) {};
		\node [style=hadamard] (90) at (-6.25, -14.375) {};
		\node [style=hadamard] (91) at (2.75, -14.375) {};
		\node [style=XD dot] (93) at (2.75, -12.5) {};
		\node [style=XD dot] (94) at (-4.75, -14.375) {};
		\node [style=XD dot] (95) at (-4, -13.4) {};
		\node [style=Z dot] (96) at (-4, -14.375) {};
		\node [style=Z dot] (97) at (-4, -12.5) {};
		\node [style=Z phase dot] (98) at (-3.25, -13.4) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (99) at (1.25, -14.375) {};
		\node [style=XD dot] (100) at (0.5, -13.4) {};
		\node [style=Z dot] (101) at (0.5, -14.375) {};
		\node [style=Z dot] (102) at (0.5, -12.5) {};
		\node [style=Z phase dot] (103) at (1.25, -13.4) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=XD dot] (104) at (3.5, -14.375) {};
		\node [style=none] (105) at (-1.75, -11.25) {\rotatebox{90}{$\,=$}};
		\node [style=Z phase dot] (106) at (-1.75, -12.5) {$\frac{\beta+\gamma}{\alpha+\delta}$};
		\node [style=XD dot] (107) at (-0.75, -12.5) {};
		\node [style=Z phase dot] (108) at (-1.75, -14.375) {$\frac{\beta+\delta}{\alpha+\gamma}$};
		\node [style=none] (109) at (-1.75, -15.75) {\rotatebox{90}{$\leftarrow$}};
		\node [style=none] (113) at (-7, -17) {};
		\node [style=none] (114) at (4.25, -17) {};
		\node [style=none] (115) at (4.25, -18.875) {};
		\node [style=none] (116) at (-7, -18.875) {};
		\node [style=hadamard] (117) at (-6.25, -18.875) {};
		\node [style=hadamard] (118) at (2.75, -18.875) {};
		\node [style=XD dot] (119) at (2.75, -17) {};
		\node [style=XD dot] (120) at (-4.75, -18.875) {};
		\node [style=XD dot] (121) at (-4, -17.9) {};
		\node [style=Z dot] (122) at (-4, -18.875) {};
		\node [style=Z dot] (123) at (-4, -17) {};
		\node [style=Z phase dot] (124) at (-3, -17.9) {$\frac{\texttt{-}2/3}{\texttt{-}4/3}$};
		\node [style=XD dot] (125) at (1.25, -18.875) {};
		\node [style=XD dot] (126) at (0.5, -17.9) {};
		\node [style=Z dot] (127) at (0.5, -18.875) {};
		\node [style=Z dot] (128) at (0.5, -17) {};
		\node [style=Z phase dot] (129) at (1.5, -17.9) {$\frac{\texttt{-}2/3}{\texttt{-}1/3}$};
		\node [style=XD dot] (130) at (3.5, -18.875) {};
		\node [style=Z phase dot] (131) at (-1.75, -17) {$\frac{2}{1}$};
		\node [style=XD dot] (132) at (-0.75, -17) {};
		\node [style=Z phase dot] (133) at (-1.75, -18.875) {$\frac{4/3}{\texttt{-}4/3}$};
		\node [style=none] (134) at (-2, -20.25) {\rotatebox{90}{$\,=$}};
		\node [style=none] (135) at (-7.25, -21.5) {};
		\node [style=none] (136) at (4.75, -21.5) {};
		\node [style=none] (137) at (4.75, -23.375) {};
		\node [style=none] (138) at (-7.25, -23.375) {};
		\node [style=hadamard] (139) at (-6.75, -23.375) {};
		\node [style=hadamard] (140) at (3.75, -23.375) {};
		\node [style=XD dot] (141) at (3.75, -21.5) {};
		\node [style=XD dot] (144) at (-3.25, -23.375) {};
		\node [style=Z dot] (145) at (-3.25, -21.5) {};
		\node [style=Z phase dot] (146) at (-5, -23.375) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=XD dot] (152) at (4.25, -23.375) {};
		\node [style=Z phase dot] (153) at (-2, -21.5) {$\frac{2}{1}$};
		\node [style=XD dot] (154) at (-1, -21.5) {};
		\node [style=Z phase dot] (155) at (-2, -23.375) {$\frac{1}{2}$};
		\node [style=Z phase dot] (156) at (-1, -23.375) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=Z dot] (157) at (-5.75, -21.5) {};
		\node [style=XD dot] (158) at (-5.75, -23.375) {};
		\node [style=Z phase dot] (159) at (-4, -23.375) {$\frac{2}{2}$};
		\node [style=XD dot] (160) at (2.75, -23.375) {};
		\node [style=Z dot] (161) at (2.75, -21.5) {};
		\node [style=Z phase dot] (162) at (1, -23.375) {$\frac{1/3}{\texttt{-}1/3}$};
		\node [style=Z dot] (163) at (0.25, -21.5) {};
		\node [style=XD dot] (164) at (0.25, -23.375) {};
		\node [style=Z phase dot] (165) at (2, -23.375) {$\frac{2}{0}$};
		\node [style=XD dot] (166) at (-6.25, -23.375) {};
		\node [style=XD dot] (167) at (-2.75, -23.375) {};
		\node [style=XD dot] (168) at (-0.25, -23.375) {};
		\node [style=XD dot] (169) at (3.25, -23.375) {};
		\node [style=none] (170) at (-8.25, 0) {$=$};
		\node [style=none] (171) at (-12.5, 1) {};
		\node [style=none] (172) at (-9.5, 1) {};
		\node [style=none] (173) at (-12.5, -0.75) {};
		\node [style=none] (174) at (-9.5, -0.75) {};
		\node [style=2 control] (175) at (-11, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (176) at (-11, -0.75) {$\frac{2\alpha-\beta+\gamma+\delta}{\alpha+\beta-\gamma+2\delta}$};
		\node [style=none] (177) at (-8.25, -18) {$=$};
		\node [style=none] (178) at (-11.5, -17) {};
		\node [style=none] (179) at (-9.5, -17) {};
		\node [style=none] (180) at (-11.5, -18.75) {};
		\node [style=none] (181) at (-9.5, -18.75) {};
		\node [style=2 control] (182) at (-10.5, -17) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (183) at (-10.5, -18.75) {$\frac{1}{2}$};
		\node [style=none] (185) at (-16, -17) {};
		\node [style=none] (186) at (-14, -17) {};
		\node [style=none] (187) at (-16, -18.75) {};
		\node [style=none] (188) at (-14, -18.75) {};
		\node [style=2 control] (189) at (-15, -17) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (190) at (-15, -18.75) {$\textsf{\textit{X}}_{-1}$};
		\node [style=none] (192) at (-12.75, -18) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (1.center);
		\draw [style=simple] (3.center) to (4);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (16) to (19);
		\draw [style=simple] (18) to (16);
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (17) to (14);
		\draw [style=simple] (0.center) to (12);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (6) to (18);
		\draw [style=simple] (18) to (7);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (8) to (15);
		\draw [style=simple] (14) to (5);
		\draw [style=dashed gray edge] (20.center) to (21.center);
		\draw [style=dashed gray edge] (22.center) to (23.center);
		\draw [style=dashed gray edge] (24.center) to (25.center);
		\draw [style=dashed gray edge] (26.center) to (27.center);
		\draw [style=simple] (5) to (28);
		\draw [style=simple] (28) to (2.center);
		\draw [style=simple] (36) to (30.center);
		\draw [style=simple] (32.center) to (33);
		\draw [style=simple] (39) to (40);
		\draw [style=simple] (39) to (42);
		\draw [style=simple] (41) to (39);
		\draw [style=simple] (38) to (40);
		\draw [style=simple] (45) to (46);
		\draw [style=simple] (45) to (48);
		\draw [style=simple] (47) to (45);
		\draw [style=simple] (46) to (43);
		\draw [style=simple] (29.center) to (41);
		\draw [style=simple] (47) to (36);
		\draw [style=simple] (33) to (38);
		\draw [style=simple] (43) to (34);
		\draw [style=simple] (34) to (57);
		\draw [style=simple] (57) to (31.center);
		\draw [style=simple] (41) to (59);
		\draw [style=simple] (59) to (35);
		\draw [style=simple] (35) to (60);
		\draw [style=simple] (60) to (47);
		\draw [style=simple] (40) to (61);
		\draw [style=simple] (61) to (62);
		\draw [style=simple] (62) to (46);
		\draw [style=simple] (70) to (64.center);
		\draw [style=simple] (66.center) to (67);
		\draw [style=simple] (72) to (73);
		\draw [style=simple] (72) to (75);
		\draw [style=simple] (74) to (72);
		\draw [style=simple] (71) to (73);
		\draw [style=simple] (77) to (78);
		\draw [style=simple] (77) to (80);
		\draw [style=simple] (79) to (77);
		\draw [style=simple] (78) to (76);
		\draw [style=simple] (63.center) to (74);
		\draw [style=simple] (79) to (70);
		\draw [style=simple] (67) to (71);
		\draw [style=simple] (76) to (68);
		\draw [style=simple] (68) to (81);
		\draw [style=simple] (81) to (65.center);
		\draw [style=simple] (74) to (83);
		\draw [style=simple] (83) to (69);
		\draw [style=simple] (69) to (84);
		\draw [style=simple] (84) to (79);
		\draw [style=simple] (73) to (85);
		\draw [style=simple] (85) to (78);
		\draw [style=simple] (93) to (87.center);
		\draw [style=simple] (89.center) to (90);
		\draw [style=simple] (95) to (96);
		\draw [style=simple] (95) to (98);
		\draw [style=simple] (97) to (95);
		\draw [style=simple] (94) to (96);
		\draw [style=simple] (100) to (101);
		\draw [style=simple] (100) to (103);
		\draw [style=simple] (102) to (100);
		\draw [style=simple] (101) to (99);
		\draw [style=simple] (86.center) to (97);
		\draw [style=simple] (102) to (93);
		\draw [style=simple] (90) to (94);
		\draw [style=simple] (99) to (91);
		\draw [style=simple] (91) to (104);
		\draw [style=simple] (104) to (88.center);
		\draw [style=simple] (97) to (106);
		\draw [style=simple] (107) to (102);
		\draw [style=simple] (96) to (108);
		\draw [style=simple] (108) to (101);
		\draw [style=simple] (106) to (107);
		\draw [style=simple] (119) to (114.center);
		\draw [style=simple] (116.center) to (117);
		\draw [style=simple] (121) to (122);
		\draw [style=simple] (121) to (124);
		\draw [style=simple] (123) to (121);
		\draw [style=simple] (120) to (122);
		\draw [style=simple] (126) to (127);
		\draw [style=simple] (126) to (129);
		\draw [style=simple] (128) to (126);
		\draw [style=simple] (127) to (125);
		\draw [style=simple] (113.center) to (123);
		\draw [style=simple] (128) to (119);
		\draw [style=simple] (117) to (120);
		\draw [style=simple] (125) to (118);
		\draw [style=simple] (118) to (130);
		\draw [style=simple] (130) to (115.center);
		\draw [style=simple] (123) to (131);
		\draw [style=simple] (132) to (128);
		\draw [style=simple, in=180, out=0] (122) to (133);
		\draw [style=simple] (133) to (127);
		\draw [style=simple] (131) to (132);
		\draw [style=simple] (141) to (136.center);
		\draw [style=simple] (138.center) to (139);
		\draw [style=simple] (140) to (152);
		\draw [style=simple] (152) to (137.center);
		\draw [style=simple] (145) to (153);
		\draw [style=simple] (153) to (154);
		\draw [style=simple] (145) to (144);
		\draw [style=simple] (155) to (156);
		\draw [style=simple] (135.center) to (157);
		\draw [style=simple] (157) to (158);
		\draw [style=simple] (157) to (145);
		\draw [style=simple] (158) to (146);
		\draw [style=simple] (146) to (159);
		\draw [style=simple] (159) to (144);
		\draw [style=simple] (161) to (160);
		\draw [style=simple] (163) to (164);
		\draw [style=simple] (163) to (161);
		\draw [style=simple] (164) to (162);
		\draw [style=simple] (162) to (165);
		\draw [style=simple] (165) to (160);
		\draw [style=simple] (154) to (163);
		\draw [style=simple] (161) to (141);
		\draw [style=simple] (139) to (166);
		\draw [style=simple] (166) to (158);
		\draw [style=simple] (144) to (167);
		\draw [style=simple] (167) to (155);
		\draw [style=simple] (156) to (168);
		\draw [style=simple] (168) to (164);
		\draw [style=simple] (160) to (169);
		\draw [style=simple] (169) to (140);
		\draw [style=simple] (171.center) to (175);
		\draw [style=simple] (175) to (172.center);
		\draw [style=simple] (173.center) to (176);
		\draw [style=simple] (176) to (174.center);
		\draw [style=simple] (175) to (176);
		\draw [style=simple] (178.center) to (182);
		\draw [style=simple] (182) to (179.center);
		\draw [style=simple] (180.center) to (183);
		\draw [style=simple] (182) to (183);
		\draw [style=simple] (185.center) to (189);
		\draw [style=simple] (189) to (186.center);
		\draw [style=simple] (187.center) to (190);
		\draw [style=simple] (189) to (190);
		\draw [style=simple] (190) to (188.center);
		\draw [style=simple] (183) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlycz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (8.25, 1) {};
		\node [style=none] (2) at (8.25, -0.875) {};
		\node [style=none] (3) at (-3, -0.875) {};
		\node [style=XD dot] (4) at (2.25, 1) {};
		\node [style=XD dot] (5) at (6.75, 1) {};
		\node [style=XD dot] (6) at (0.75, -0.875) {};
		\node [style=XD dot] (7) at (-0.75, -0.875) {};
		\node [style=XD dot] (8) at (0, 0.1) {};
		\node [style=Z phase dot] (9) at (0, -0.875) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (10) at (0, 1) {$\frac{\beta}{\alpha}$};
		\node [style=Z phase dot] (11) at (0.75, 0.1) {$\frac{\texttt{-}\alpha}{\texttt{-}\beta}$};
		\node [style=XD dot] (12) at (5.25, -0.875) {};
		\node [style=XD dot] (13) at (3.75, -0.875) {};
		\node [style=XD dot] (14) at (4.5, 0.1) {};
		\node [style=Z phase dot] (15) at (4.5, -0.875) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (16) at (4.5, 1) {$\frac{\delta}{\gamma}$};
		\node [style=Z phase dot] (17) at (5.25, 0.1) {$\frac{\texttt{-}\gamma}{\texttt{-}\delta}$};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, -1.125) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=none] (21) at (3, -1.125) {};
		\node [style=none] (22) at (6, 1.25) {};
		\node [style=none] (23) at (6, -1.125) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.125) {};
		\node [style=none] (26) at (-4.25, 0) {$=$};
		\node [style=none] (27) at (-8.5, 1) {};
		\node [style=none] (28) at (-5.5, 1) {};
		\node [style=none] (29) at (-8.5, -0.75) {};
		\node [style=none] (30) at (-5.5, -0.75) {};
		\node [style=2 control] (31) at (-7, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (32) at (-7, -0.75) {$\frac{2\alpha-\beta+\gamma+\delta}{\alpha+\beta-\gamma+2\delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (1.center);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (16) to (14);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (0.center) to (10);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=simple] (6) to (13);
		\draw [style=dashed gray edge] (18.center) to (19.center);
		\draw [style=dashed gray edge] (20.center) to (21.center);
		\draw [style=dashed gray edge] (22.center) to (23.center);
		\draw [style=dashed gray edge] (24.center) to (25.center);
		\draw [style=simple] (27.center) to (31);
		\draw [style=simple] (31) to (28.center);
		\draw [style=simple] (29.center) to (32);
		\draw [style=simple] (32) to (30.center);
		\draw [style=simple] (31) to (32);
		\draw (3.center) to (7);
		\draw (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlyqubitz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=2 control] (4) at (-3.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (-3.25, -1) {$\text{qubit} Z$};
		\node [style=none] (20) at (-0.5, 0) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (25) at (13.5, 1) {};
		\node [style=none] (26) at (13.5, -1) {};
		\node [style=Z phase dot] (27) at (10.75, -1) {$\frac{1/2}{0}$};
		\node [style=Z phase dot] (28) at (7.5, -1) {$\frac{-1/2}{0}$};
		\node [style=Z phase dot] (29) at (10.75, 1) {$\frac{0}{1/2}$};
		\node [style=vertex set] (30) at (3.75, 1) {$\Lambda$};
		\node [style=box] (31) at (3.75, -1) {$Z_{+1}$};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=vertex set] (34) at (5.75, 1) {$\Lambda$};
		\node [style=box] (35) at (5.75, -1) {$X_{-1}$};
		\node [style=vertex set] (36) at (9.25, 1) {$\Lambda$};
		\node [style=box] (37) at (9.25, -1) {$X_{+1}$};
		\node [style=box] (38) at (12.25, 1) {$X_{+1}$};
		\node [style=box] (39) at (1.75, 1) {$X_{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0] (2.center) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (3.center) to (5);
		\draw [style=simple] (5) to (1.center);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (30) to (31);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (36) to (37);
		\draw [style=simple] (30) to (34);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (36) to (29);
		\draw [style=simple] (33.center) to (31);
		\draw [style=simple] (31) to (35);
		\draw [style=simple] (35) to (28);
		\draw [style=simple] (28) to (37);
		\draw [style=simple] (37) to (27);
		\draw [style=simple] (27) to (26.center);
		\draw [style=simple] (32.center) to (39);
		\draw [style=simple] (39) to (30);
		\draw [style=simple] (29) to (38);
		\draw [style=simple] (38) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sleatorweinfurter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-8.5, 2) {};
		\node [style=none] (168) at (-8.5, 0.125) {};
		\node [style=none] (169) at (-8.5, -1.75) {};
		\node [style=box] (170) at (-7.25, -1.75) {$V^2$};
		\node [style=small dot] (171) at (-7.25, 2) {};
		\node [style=none] (179) at (-6, 2) {};
		\node [style=none] (180) at (-6, 0.125) {};
		\node [style=none] (181) at (-6, -1.75) {};
		\node [style=small dot] (182) at (-7.25, 0.125) {};
		\node [style=none] (183) at (-4.75, 0.075) {$=$};
		\node [style=none] (184) at (-3.5, 2) {};
		\node [style=none] (185) at (-3.5, 0.125) {};
		\node [style=none] (186) at (-3.5, -1.75) {};
		\node [style=box] (187) at (-2, -1.75) {$V$};
		\node [style=small dot] (188) at (-2, 2) {};
		\node [style=small dot] (189) at (0, 2) {};
		\node [style=box] (190) at (2, -1.75) {$V^{\dagger}$};
		\node [style=small dot] (191) at (2, 0.125) {};
		\node [style=none] (192) at (7.75, 2) {};
		\node [style=none] (193) at (7.75, 0.125) {};
		\node [style=none] (194) at (7.75, -1.75) {};
		\node [style=targ] (195) at (0, 0.125) {$+$};
		\node [style=small dot] (196) at (4, 2) {};
		\node [style=targ] (197) at (4, 0.125) {$+$};
		\node [style=box] (198) at (6, -1.75) {$V$};
		\node [style=small dot] (199) at (6, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (171);
		\draw (169.center) to (170);
		\draw (168.center) to (182);
		\draw (171) to (182);
		\draw (170) to (182);
		\draw (188) to (187);
		\draw (184.center) to (188);
		\draw (186.center) to (187);
		\draw (188) to (189);
		\draw (187) to (190);
		\draw (191) to (190);
		\draw (185.center) to (195);
		\draw (189) to (195);
		\draw [in=180, out=0] (195) to (191);
		\draw (196) to (197);
		\draw (189) to (196);
		\draw (191) to (197);
		\draw (196) to (192.center);
		\draw (199) to (198);
		\draw (197) to (199);
		\draw (199) to (193.center);
		\draw (190) to (198);
		\draw (198) to (194.center);
		\draw [style=simple] (171) to (179.center);
		\draw [style=simple] (182) to (180.center);
		\draw [style=simple] (170) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sleatorweinfurtergen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-3.75, 0.5) {};
		\node [style=none] (168) at (-3.75, -0.875) {};
		\node [style=none] (169) at (-3.75, -2.25) {};
		\node [style=box] (170) at (-2.5, -2.25) {$V^2$};
		\node [style=small dot] (171) at (-2.5, 0.5) {};
		\node [style=none] (179) at (-1.25, 0.5) {};
		\node [style=none] (180) at (-1.25, -0.875) {};
		\node [style=none] (181) at (-1.25, -2.25) {};
		\node [style=small dot] (182) at (-2.5, -0.875) {};
		\node [style=none] (183) at (0, 0.075) {$=$};
		\node [style=none] (184) at (1.25, 0.5) {};
		\node [style=none] (185) at (1.25, -0.875) {};
		\node [style=none] (186) at (1.25, -2.25) {};
		\node [style=box] (187) at (2.75, -2.25) {$V$};
		\node [style=small dot] (188) at (2.75, 0.5) {};
		\node [style=small dot] (189) at (4.75, 0.5) {};
		\node [style=box] (190) at (6.75, -2.25) {$V^{\dagger}$};
		\node [style=small dot] (191) at (6.75, -0.875) {};
		\node [style=none] (192) at (12.5, 0.5) {};
		\node [style=none] (193) at (12.5, -0.875) {};
		\node [style=none] (194) at (12.5, -2.25) {};
		\node [style=targ] (195) at (4.75, -0.875) {$+$};
		\node [style=small dot] (196) at (8.75, 0.5) {};
		\node [style=targ] (197) at (8.75, -0.875) {$+$};
		\node [style=box] (198) at (10.75, -2.25) {$V$};
		\node [style=small dot] (199) at (10.75, -0.875) {};
		\node [style=none] (253) at (-1.25, 2.5) {};
		\node [style=small dot] (254) at (-2.5, 2.5) {};
		\node [style=none] (256) at (-3.75, 2.5) {};
		\node [style=none] (257) at (1.25, 2.5) {};
		\node [style=none] (258) at (12.5, 2.5) {};
		\node [style=none] (262) at (-2.5, 1.75) {$\vdots$};
		\node [style=none] (263) at (-2.5, 2) {};
		\node [style=none] (264) at (-2.5, 1) {};
		\node [style=small dot] (265) at (2.75, 2.5) {};
		\node [style=none] (266) at (2.75, 1.75) {$\vdots$};
		\node [style=none] (267) at (2.75, 2) {};
		\node [style=none] (268) at (2.75, 1) {};
		\node [style=small dot] (269) at (4.75, 2.5) {};
		\node [style=none] (270) at (4.75, 1.75) {$\vdots$};
		\node [style=none] (271) at (4.75, 2) {};
		\node [style=none] (272) at (4.75, 1) {};
		\node [style=small dot] (273) at (8.75, 2.5) {};
		\node [style=none] (274) at (8.75, 1.75) {$\vdots$};
		\node [style=none] (275) at (8.75, 2) {};
		\node [style=none] (276) at (8.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (171);
		\draw (169.center) to (170);
		\draw (168.center) to (182);
		\draw (171) to (182);
		\draw (170) to (182);
		\draw (188) to (187);
		\draw (184.center) to (188);
		\draw (186.center) to (187);
		\draw (188) to (189);
		\draw (187) to (190);
		\draw (191) to (190);
		\draw (185.center) to (195);
		\draw (189) to (195);
		\draw [in=180, out=0] (195) to (191);
		\draw (196) to (197);
		\draw (189) to (196);
		\draw (191) to (197);
		\draw (196) to (192.center);
		\draw (199) to (198);
		\draw (197) to (199);
		\draw (199) to (193.center);
		\draw (190) to (198);
		\draw (198) to (194.center);
		\draw [style=simple] (171) to (179.center);
		\draw [style=simple] (182) to (180.center);
		\draw [style=simple] (170) to (181.center);
		\draw (253.center) to (254);
		\draw (254) to (263.center);
		\draw (265) to (267.center);
		\draw (257.center) to (265);
		\draw (269) to (271.center);
		\draw (265) to (269);
		\draw (273) to (275.center);
		\draw (273) to (258.center);
		\draw (269) to (273);
		\draw [style=simple] (254) to (256.center);
		\draw [style=simple] (264.center) to (171);
		\draw [style=simple] (268.center) to (188);
		\draw [style=simple] (272.center) to (189);
		\draw [style=simple] (276.center) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-tcmx12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=box] (2) at (6, -1) {$D_{01}$};
		\node [style=box] (4) at (7, -1) {$T^\dagger$};
		\node [style=box] (5) at (8, -1) {$D_{01}$};
		\node [style=2 control] (6) at (9, 1) {2};
		\node [style=box] (8) at (9, -1) {$X_{+1}$};
		\node [style=box] (12) at (10.25, -1) {$D_{01}$};
		\node [style=box] (13) at (11.25, -1) {$T^\dagger$};
		\node [style=box] (14) at (12.25, -1) {$D_{01}$};
		\node [style=box] (15) at (14, 1) {$X_{+1}$};
		\node [style=box] (16) at (14, -1) {$X_{+1}$};
		\node [style=box] (17) at (13, -1) {$H$};
		\node [style=1 control] (19) at (15, 1) {1};
		\node [style=box] (20) at (15, -1) {$X$};
		\node [style=box] (21) at (16, -1) {$P_9^\dagger$};
		\node [style=1 control] (22) at (17, 1) {1};
		\node [style=box] (23) at (17, -1) {$X$};
		\node [style=box] (24) at (18, -1) {$P_9^\dagger$};
		\node [style=1 control] (25) at (19, 1) {1};
		\node [style=box] (26) at (19, -1) {$X$};
		\node [style=box] (27) at (20, 1) {$X_{-1}$};
		\node [style=box] (28) at (22, -1) {$H^\dagger$};
		\node [style=box] (29) at (21, -1) {$S$};
		\node [style=box] (30) at (20, -1) {$X_{-1}$};
		\node [style=2 control] (31) at (6, -3) {2};
		\node [style=box] (32) at (6, -5) {$Z_{-1}$};
		\node [style=box] (33) at (12, -3) {$X_{+1}$};
		\node [style=box] (34) at (12, -5) {$X_{+1}$};
		\node [style=box] (35) at (11, -5) {$T$};
		\node [style=box] (36) at (10, -5) {$D_{12}$};
		\node [style=box] (37) at (9, -5) {$S^\prime$};
		\node [style=box] (38) at (8, -5) {$D_{12}$};
		\node [style=box] (39) at (7, -5) {$H$};
		\node [style=1 control] (40) at (13, -3) {1};
		\node [style=box] (41) at (13, -5) {$X$};
		\node [style=box] (42) at (14, -5) {$P_9^\dagger$};
		\node [style=1 control] (43) at (15, -3) {1};
		\node [style=box] (44) at (15, -5) {$X$};
		\node [style=box] (45) at (16, -5) {$P_9^\dagger$};
		\node [style=1 control] (46) at (17, -3) {1};
		\node [style=box] (47) at (17, -5) {$X$};
		\node [style=box] (48) at (18, -3) {$X_{-1}$};
		\node [style=box] (49) at (19, -5) {$H^\dagger$};
		\node [style=box] (51) at (18, -5) {$X_{-1}$};
		\node [style=2 control] (52) at (6, -7) {2};
		\node [style=box] (53) at (6, -9) {$Z_{-1}$};
		\node [style=box] (54) at (20, -5) {$D_{01}$};
		\node [style=box] (55) at (21, -5) {$T^\dagger$};
		\node [style=box] (56) at (22, -5) {$D_{01}$};
		\node [style=box] (57) at (7, -9) {$D_{01}$};
		\node [style=box] (58) at (8, -9) {$T^\dagger$};
		\node [style=box] (59) at (9, -9) {$D_{01}$};
		\node [style=box] (60) at (11, -7) {$X_{+1}$};
		\node [style=box] (61) at (11, -9) {$X_{+1}$};
		\node [style=box] (62) at (10, -9) {$H$};
		\node [style=1 control] (63) at (12, -7) {1};
		\node [style=box] (64) at (12, -9) {$X$};
		\node [style=box] (65) at (13, -9) {$P_9^\dagger$};
		\node [style=1 control] (66) at (14, -7) {1};
		\node [style=box] (67) at (14, -9) {$X$};
		\node [style=box] (68) at (15, -9) {$P_9^\dagger$};
		\node [style=box] (69) at (18, -9) {$H^\dagger$};
		\node [style=box] (70) at (17, -9) {$S$};
		\node [style=box] (71) at (16, -7) {$X_{-1}$};
		\node [style=box] (72) at (16, -9) {$X_{-1}$};
		\node [style=2 control] (73) at (19, -7) {2};
		\node [style=box] (74) at (19, -9) {$Z_{-1}$};
		\node [style=box] (75) at (20, -7) {$X_{+1}$};
		\node [style=box] (76) at (8, -13) {$X_{+1}$};
		\node [style=box] (77) at (7, -13) {$T$};
		\node [style=box] (78) at (21, -9) {$D_{12}$};
		\node [style=box] (79) at (22, -9) {$S^\prime$};
		\node [style=box] (80) at (6, -13) {$D_{12}$};
		\node [style=box] (81) at (20, -9) {$H$};
		\node [style=1 control] (82) at (9, -11) {1};
		\node [style=box] (83) at (9, -13) {$X$};
		\node [style=box] (84) at (10, -13) {$P_9^\dagger$};
		\node [style=1 control] (85) at (11, -11) {1};
		\node [style=box] (86) at (11, -13) {$X$};
		\node [style=box] (87) at (12, -13) {$P_9^\dagger$};
		\node [style=1 control] (88) at (13, -11) {1};
		\node [style=box] (89) at (13, -13) {$X$};
		\node [style=box] (90) at (15, -13) {$H^\dagger$};
		\node [style=box] (92) at (14, -11) {$X_{-1}$};
		\node [style=box] (93) at (14, -13) {$X_{-1}$};
		\node [style=box] (94) at (17, -13) {$T$};
		\node [style=box] (95) at (16, -13) {$S$};
		\node [style=2 control] (96) at (18, -11) {2};
		\node [style=box] (97) at (18, -13) {$X_{+1}$};
		\node [style=box] (98) at (20, -13) {$T^\prime$};
		\node [style=box] (99) at (19, -13) {$S^\prime$};
		\node [style=box] (100) at (19, -11) {$S$};
		\node [style=none] (101) at (21, -11) {};
		\node [style=none] (102) at (21, -13) {};
		\node [style=none] (103) at (23, 1) {};
		\node [style=none] (104) at (23, -1) {};
		\node [style=none] (105) at (5, -3) {};
		\node [style=none] (106) at (5, -5) {};
		\node [style=none] (107) at (23, -3) {};
		\node [style=none] (108) at (23, -5) {};
		\node [style=none] (109) at (5, -7) {};
		\node [style=none] (110) at (5, -9) {};
		\node [style=none] (111) at (23, -7) {};
		\node [style=none] (112) at (23, -9) {};
		\node [style=none] (113) at (5, -11) {};
		\node [style=none] (114) at (5, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (1.center) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (0.center) to (6);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (25) to (26);
		\draw (40) to (41);
		\draw (43) to (44);
		\draw (46) to (47);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (63) to (64);
		\draw (66) to (67);
		\draw (73) to (74);
		\draw (82) to (83);
		\draw (85) to (86);
		\draw (88) to (89);
		\draw (96) to (97);
		\draw (8) to (12);
		\draw (6) to (15);
		\draw (14) to (17);
		\draw (17) to (16);
		\draw (16) to (20);
		\draw (15) to (19);
		\draw (20) to (21);
		\draw (19) to (22);
		\draw (21) to (23);
		\draw (23) to (24);
		\draw (22) to (25);
		\draw (24) to (26);
		\draw (25) to (27);
		\draw (26) to (30);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (31) to (32);
		\draw (31) to (33);
		\draw (33) to (40);
		\draw (32) to (39);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (34) to (41);
		\draw (41) to (42);
		\draw (40) to (43);
		\draw (42) to (44);
		\draw (44) to (45);
		\draw (43) to (46);
		\draw (45) to (47);
		\draw (46) to (48);
		\draw (47) to (51);
		\draw (51) to (49);
		\draw (49) to (54);
		\draw (53) to (57);
		\draw (52) to (60);
		\draw (59) to (62);
		\draw (62) to (61);
		\draw (60) to (63);
		\draw (61) to (64);
		\draw (63) to (66);
		\draw (64) to (65);
		\draw (65) to (67);
		\draw (67) to (68);
		\draw (68) to (72);
		\draw (72) to (70);
		\draw (70) to (69);
		\draw (66) to (71);
		\draw (71) to (73);
		\draw (73) to (75);
		\draw (74) to (81);
		\draw (81) to (78);
		\draw (78) to (79);
		\draw (80) to (77);
		\draw (77) to (76);
		\draw (76) to (83);
		\draw (100) to (101.center);
		\draw (96) to (100);
		\draw (99) to (98);
		\draw (98) to (102.center);
		\draw (97) to (99);
		\draw (97) to (94);
		\draw (94) to (95);
		\draw (90) to (95);
		\draw (93) to (90);
		\draw (92) to (96);
		\draw (88) to (92);
		\draw (89) to (93);
		\draw (87) to (89);
		\draw (85) to (88);
		\draw (86) to (87);
		\draw (84) to (86);
		\draw (82) to (85);
		\draw (83) to (84);
		\draw (27) to (103.center);
		\draw (28) to (104.center);
		\draw (105.center) to (31);
		\draw (106.center) to (32);
		\draw (48) to (107.center);
		\draw (56) to (108.center);
		\draw (109.center) to (52);
		\draw (110.center) to (53);
		\draw (75) to (111.center);
		\draw (79) to (112.center);
		\draw (113.center) to (82);
		\draw (114.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sqrtrinj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (9.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (9.75, -1) {$X_{+1}$};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=Z phase dot] (3) at (7.75, -1) {$\frac{0}{3/4}$};
		\node [style=none] (4) at (13.25, 1) {};
		\node [style=meter] (5) at (12, -1) {};
		\node [style=Z phase dot] (6) at (-1.75, 1) {$\frac{0}{3/4}$};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=box] (9) at (-8.25, 1) {$\sqrt{R}$};
		\node [style=none] (10) at (-10, 1) {};
		\node [style=none] (11) at (-6.5, 1) {};
		\node [style=none] (12) at (-5, 1) {$=$};
		\node [style=none] (13) at (1.75, 1) {$=$};
		\node [style=none] (18) at (5, -1) {};
		\node [style=none] (19) at (4.375, -1) {$\ket{0}$};
		\node [style=box] (20) at (6, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw [style=simple] (18.center) to (20);
		\draw [style=simple] (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcd01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-13.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-13.25, -1) {$X_{01}$};
		\node [style=none] (3) at (-11, 0) {=};
		\node [style=box] (4) at (-6, 1) {$X_{-1}$};
		\node [style=box] (6) at (-3.5, 1) {$X_{+1}$};
		\node [style=1 control] (7) at (-1.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (8) at (0.5, 1) {$X_{+1}$};
		\node [style=1 control] (9) at (2.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (10) at (4.5, 1) {$X_{+1}$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=box] (12) at (11.75, -1) {$X_{12}$};
		\node [style=1 control] (13) at (-3.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (14) at (0.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (15) at (4.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (16) at (-10, 1) {};
		\node [style=none] (17) at (-10, -1) {};
		\node [style=none] (18) at (13.75, 1) {};
		\node [style=none] (19) at (13.75, -1) {};
		\node [style=none] (20) at (-14.5, 1) {};
		\node [style=none] (21) at (-14.5, -1) {};
		\node [style=none] (22) at (-12, 1) {};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=box] (25) at (-1.5, -1) {$X_{+1}$};
		\node [style=box] (26) at (2.5, -1) {$X_{+1}$};
		\node [style=vertex set] (27) at (-6, -1) {$\Lambda$};
		\node [style=box] (28) at (-8, -1) {$X_{12}$};
		\node [style=box] (33) at (9.75, 1) {$X_{+1}$};
		\node [style=vertex set] (34) at (9.75, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (6) to (13);
		\draw (10) to (15);
		\draw (12) to (19.center);
		\draw (20.center) to (0);
		\draw (0) to (22.center);
		\draw (21.center) to (1);
		\draw (1) to (23.center);
		\draw [in=-15, out=180] (24.center) to (10);
		\draw [in=-180, out=0] (15) to (11.center);
		\draw (13) to (25);
		\draw (25) to (14);
		\draw (14) to (26);
		\draw (26) to (15);
		\draw (9) to (26);
		\draw (25) to (7);
		\draw (27) to (13);
		\draw (17.center) to (28);
		\draw (28) to (27);
		\draw (4) to (6);
		\draw (16.center) to (4);
		\draw (4) to (27);
		\draw [style=simple] (24.center) to (34);
		\draw [style=simple] (34) to (12);
		\draw [style=simple] (11.center) to (33);
		\draw [style=simple] (33) to (18.center);
		\draw [style=simple] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcd01qutrit-qubit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-11.75, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-11.75, -1) {$X_{01}$};
		\node [style=none] (3) at (-9.75, 0) {=};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -1) {};
		\node [style=none] (21) at (6.25, 1) {};
		\node [style=none] (26) at (-12.75, 1) {};
		\node [style=none] (27) at (-12.75, -1) {};
		\node [style=none] (28) at (-10.75, 1) {};
		\node [style=none] (29) at (-10.75, -1) {};
		\node [style=box] (31) at (-7.25, 1) {$X_{12}$};
		\node [style=box] (32) at (4.75, 1) {$X_{12}$};
		\node [style=2 control] (33) at (-5.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (34) at (-5.25, -1) {$X_{-1}$};
		\node [style=1 control] (35) at (-3.25, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (36) at (-3.25, 1) {$X_{-1}$};
		\node [style=1 control] (37) at (-1.25, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (38) at (-1.25, -1) {$X_{-1}$};
		\node [style=1 control] (39) at (0.75, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (40) at (0.75, 1) {$X_{+1}$};
		\node [style=box] (41) at (2.75, -1) {$X_{-1}$};
		\node [style=vertex set] (42) at (2.75, 1.025) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw (42) to (41);
		\draw [style=simple] (19.center) to (31);
		\draw [style=simple] (31) to (33);
		\draw [style=simple] (33) to (36);
		\draw [style=simple] (36) to (37);
		\draw [style=simple] (37) to (40);
		\draw [style=simple] (40) to (42);
		\draw [style=simple] (42) to (32);
		\draw [style=simple] (32) to (21.center);
		\draw [style=simple] (14.center) to (41);
		\draw [style=simple] (41) to (39);
		\draw [style=simple] (39) to (38);
		\draw [style=simple] (38) to (35);
		\draw [style=simple] (35) to (34);
		\draw [style=simple] (34) to (20.center);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (37) to (38);
		\draw [style=simple] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcd12withd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-13.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-13.25, -1) {$X_{12}$};
		\node [style=none] (3) at (-11, 0) {=};
		\node [style=box] (4) at (-6, 1) {$X_{-1}$};
		\node [style=box] (6) at (-3.5, 1) {$X_{+1}$};
		\node [style=1 control] (7) at (-1.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (8) at (0.5, 1) {$X_{+1}$};
		\node [style=1 control] (9) at (2.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (10) at (4.5, 1) {$X_{+1}$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=box] (12) at (11.75, -1) {$X_{01}$};
		\node [style=1 control] (13) at (-3.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (14) at (0.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (15) at (4.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (16) at (-10, 1) {};
		\node [style=none] (17) at (-10, -1) {};
		\node [style=none] (18) at (13.75, 1) {};
		\node [style=none] (19) at (13.75, -1) {};
		\node [style=none] (20) at (-14.5, 1) {};
		\node [style=none] (21) at (-14.5, -1) {};
		\node [style=none] (22) at (-12, 1) {};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=box] (25) at (-1.5, -1) {$X_{+1}$};
		\node [style=box] (26) at (2.5, -1) {$X_{+1}$};
		\node [style=vertex set] (27) at (-6, -1) {$\Lambda$};
		\node [style=box] (28) at (-8, -1) {$X_{01}$};
		\node [style=box] (33) at (9.75, 1) {$X_{+1}$};
		\node [style=vertex set] (34) at (9.75, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (6) to (13);
		\draw (10) to (15);
		\draw (12) to (19.center);
		\draw (20.center) to (0);
		\draw (0) to (22.center);
		\draw (21.center) to (1);
		\draw (1) to (23.center);
		\draw [in=-15, out=180] (24.center) to (10);
		\draw [in=-180, out=0] (15) to (11.center);
		\draw (13) to (25);
		\draw (25) to (14);
		\draw (14) to (26);
		\draw (26) to (15);
		\draw (9) to (26);
		\draw (25) to (7);
		\draw (27) to (13);
		\draw (17.center) to (28);
		\draw (28) to (27);
		\draw (4) to (6);
		\draw (16.center) to (4);
		\draw (4) to (27);
		\draw [style=simple] (24.center) to (34);
		\draw [style=simple] (34) to (12);
		\draw [style=simple] (11.center) to (33);
		\draw [style=simple] (33) to (18.center);
		\draw [style=simple] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcd12withx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-13.25, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-13.25, -1) {$X_{12}$};
		\node [style=none] (3) at (-11, 0) {=};
		\node [style=box] (4) at (-6, 1) {$X_{-1}$};
		\node [style=box] (6) at (-3.5, 1) {$X_{+1}$};
		\node [style=1 control] (7) at (-1.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (8) at (0.5, 1) {$X_{+1}$};
		\node [style=1 control] (9) at (2.5, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (10) at (4.5, 1) {$X_{+1}$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=box] (12) at (11.75, -1) {$X_{-1}$};
		\node [style=1 control] (13) at (-3.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (14) at (0.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=1 control] (15) at (4.5, -1) {\textcolor{red}{\textsf{1}}};
		\node [style=none] (16) at (-10, 1) {};
		\node [style=none] (17) at (-10, -1) {};
		\node [style=none] (18) at (13.75, 1) {};
		\node [style=none] (19) at (13.75, -1) {};
		\node [style=none] (20) at (-14.5, 1) {};
		\node [style=none] (21) at (-14.5, -1) {};
		\node [style=none] (22) at (-12, 1) {};
		\node [style=none] (23) at (-12, -1) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=box] (25) at (-1.5, -1) {$X_{+1}$};
		\node [style=box] (26) at (2.5, -1) {$X_{+1}$};
		\node [style=vertex set] (27) at (-6, -1) {$\Lambda$};
		\node [style=box] (28) at (-8, -1) {$X_{+1}$};
		\node [style=box] (33) at (9.75, 1) {$X_{+1}$};
		\node [style=vertex set] (34) at (9.75, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (8) to (14);
		\draw (6) to (13);
		\draw (10) to (15);
		\draw (12) to (19.center);
		\draw (20.center) to (0);
		\draw (0) to (22.center);
		\draw (21.center) to (1);
		\draw (1) to (23.center);
		\draw [in=-15, out=180] (24.center) to (10);
		\draw [in=-180, out=0] (15) to (11.center);
		\draw (13) to (25);
		\draw (25) to (14);
		\draw (14) to (26);
		\draw (26) to (15);
		\draw (9) to (26);
		\draw (25) to (7);
		\draw (27) to (13);
		\draw (17.center) to (28);
		\draw (28) to (27);
		\draw (4) to (6);
		\draw (16.center) to (4);
		\draw (4) to (27);
		\draw [style=simple] (24.center) to (34);
		\draw [style=simple] (34) to (12);
		\draw [style=simple] (11.center) to (33);
		\draw [style=simple] (33) to (18.center);
		\draw [style=simple] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (78) at (-9.5, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (79) at (-9.5, -1) {$H$};
		\node [style=none] (80) at (-8, 0) {};
		\node [style=none] (81) at (-8, 0) {=};
		\node [style=none] (82) at (-10.5, 1) {};
		\node [style=none] (83) at (-10.5, -1) {};
		\node [style=none] (84) at (-8.5, 1) {};
		\node [style=none] (85) at (-8.5, -1) {};
		\node [style=none] (86) at (-6.5, 2) {};
		\node [style=none] (87) at (-5.75, -2) {};
		\node [style=box] (88) at (-4.5, 0) {$H^\dag$};
		\node [style=box] (89) at (-1.5, 0) {$H$};
		\node [style=vertex set] (90) at (-3, 0.025) {$\Lambda$};
		\node [style=box] (91) at (-3, -2) {$X_{-1}$};
		\node [style=2 control] (92) at (1.5, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (93) at (6.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=vertex set] (94) at (6.75, 0) {$\Lambda$};
		\node [style=box] (95) at (6.75, -2) {$X_{-1}$};
		\node [style=box] (96) at (4.5, -2) {$H$};
		\node [style=none] (97) at (10, 2) {};
		\node [style=none] (98) at (10, 0) {};
		\node [style=none] (99) at (9, -2) {};
		\node [style=none] (101) at (2.375, 0) {};
		\node [style=none] (102) at (0.625, 0) {};
		\node [style=none] (103) at (0.625, -2) {};
		\node [style=none] (104) at (2.375, -2) {};
		\node [style=none] (105) at (0, 0.5) {};
		\node [style=none] (106) at (0, -2.5) {};
		\node [style=none] (107) at (3, -2.5) {};
		\node [style=none] (108) at (3, 0.5) {};
		\node [style=none] (109) at (1.5, 0.5) {};
		\node [style=none] (111) at (5.5, 0.5) {};
		\node [style=none] (112) at (5.5, -2.5) {};
		\node [style=none] (113) at (8, -2.5) {};
		\node [style=none] (114) at (8, 0.5) {};
		\node [style=none] (115) at (6.75, 0.5) {};
		\node [style=none] (116) at (-6.75, -2) {$\ket{H,1}$};
		\node [style=none] (117) at (9.75, -2) {$\bra{0}$};
		\node [style=none] (119) at (-6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (79);
		\draw (82.center) to (78);
		\draw (78) to (84.center);
		\draw (83.center) to (79);
		\draw (79) to (85.center);
		\draw (86.center) to (92);
		\draw (92) to (93);
		\draw (87.center) to (91);
		\draw (96) to (95);
		\draw (95) to (99.center);
		\draw (88) to (90);
		\draw (90) to (89);
		\draw (94) to (98.center);
		\draw (93) to (97.center);
		\draw (90) to (91);
		\draw [in=0, out=-180] (104.center) to (102.center);
		\draw [in=-180, out=0] (103.center) to (101.center);
		\draw (102.center) to (89);
		\draw (101.center) to (94);
		\draw (94) to (95);
		\draw (103.center) to (91);
		\draw (104.center) to (96);
		\draw [style=dashed thin purple] (105.center) to (106.center);
		\draw [style=dashed thin purple] (106.center) to (107.center);
		\draw [style=dashed thin purple] (108.center) to (107.center);
		\draw [style=dashed thin purple] (105.center) to (109.center);
		\draw [style=dashed thin purple] (109.center) to (108.center);
		\draw (109.center) to (92);
		\draw [style=dashed thin purple] (111.center) to (112.center);
		\draw [style=dashed thin purple] (112.center) to (113.center);
		\draw [style=dashed thin purple] (114.center) to (113.center);
		\draw [style=dashed thin purple] (111.center) to (115.center);
		\draw [style=dashed thin purple] (115.center) to (114.center);
		\draw (115.center) to (93);
		\draw (119.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tchdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (78) at (-9.5, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (79) at (-9.5, -1) {$H^\dag$};
		\node [style=none] (80) at (-8, 0) {};
		\node [style=none] (81) at (-8, 0) {=};
		\node [style=none] (82) at (-10.5, 1) {};
		\node [style=none] (83) at (-10.5, -1) {};
		\node [style=none] (84) at (-8.5, 1) {};
		\node [style=none] (85) at (-8.5, -1) {};
		\node [style=none] (86) at (-6.5, 2) {};
		\node [style=none] (87) at (-5.75, -2) {};
		\node [style=box] (88) at (-4.5, 0) {$H$};
		\node [style=box] (89) at (-1.5, 0) {$H^\dag$};
		\node [style=vertex set] (90) at (-3, 0.025) {$\Lambda$};
		\node [style=box] (91) at (-3, -2) {$X_{-1}$};
		\node [style=2 control] (92) at (1.5, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (93) at (6.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=vertex set] (94) at (6.75, 0) {$\Lambda$};
		\node [style=box] (95) at (6.75, -2) {$X_{-1}$};
		\node [style=box] (96) at (4.5, -2) {$H^\dag$};
		\node [style=none] (97) at (10, 2) {};
		\node [style=none] (98) at (10, 0) {};
		\node [style=none] (99) at (9, -2) {};
		\node [style=none] (101) at (2.375, 0) {};
		\node [style=none] (102) at (0.625, 0) {};
		\node [style=none] (103) at (0.625, -2) {};
		\node [style=none] (104) at (2.375, -2) {};
		\node [style=none] (105) at (0, 0.5) {};
		\node [style=none] (106) at (0, -2.5) {};
		\node [style=none] (107) at (3, -2.5) {};
		\node [style=none] (108) at (3, 0.5) {};
		\node [style=none] (109) at (1.5, 0.5) {};
		\node [style=none] (111) at (5.5, 0.5) {};
		\node [style=none] (112) at (5.5, -2.5) {};
		\node [style=none] (113) at (8, -2.5) {};
		\node [style=none] (114) at (8, 0.5) {};
		\node [style=none] (115) at (6.75, 0.5) {};
		\node [style=none] (116) at (-6.75, -2) {$\ket{H,1}$};
		\node [style=none] (117) at (9.75, -2) {$\bra{0}$};
		\node [style=none] (119) at (-6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (79);
		\draw (82.center) to (78);
		\draw (78) to (84.center);
		\draw (83.center) to (79);
		\draw (79) to (85.center);
		\draw (86.center) to (92);
		\draw (92) to (93);
		\draw (87.center) to (91);
		\draw (96) to (95);
		\draw (95) to (99.center);
		\draw (88) to (90);
		\draw (90) to (89);
		\draw (94) to (98.center);
		\draw (93) to (97.center);
		\draw (90) to (91);
		\draw [in=0, out=-180] (104.center) to (102.center);
		\draw [in=-180, out=0] (103.center) to (101.center);
		\draw (102.center) to (89);
		\draw (101.center) to (94);
		\draw (94) to (95);
		\draw (103.center) to (91);
		\draw (104.center) to (96);
		\draw [style=dashed thin purple] (105.center) to (106.center);
		\draw [style=dashed thin purple] (106.center) to (107.center);
		\draw [style=dashed thin purple] (108.center) to (107.center);
		\draw [style=dashed thin purple] (105.center) to (109.center);
		\draw [style=dashed thin purple] (109.center) to (108.center);
		\draw (109.center) to (92);
		\draw [style=dashed thin purple] (111.center) to (112.center);
		\draw [style=dashed thin purple] (112.center) to (113.center);
		\draw [style=dashed thin purple] (114.center) to (113.center);
		\draw [style=dashed thin purple] (111.center) to (115.center);
		\draw [style=dashed thin purple] (115.center) to (114.center);
		\draw (115.center) to (93);
		\draw (119.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcihdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-5.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-5.5, -0.75) {$\omega^{-\frac{1}{3}}S$};
		\node [style=none] (2) at (-7, -0.75) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=box] (6) at (-3.25, -0.75) {$X_{12}$};
		\node [style=2 control] (7) at (-1, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (8) at (-1, -0.75) {$\omega^{-\frac{1}{3}}S$};
		\node [style=box] (10) at (1.25, -0.75) {$X_{12}$};
		\node [style=box] (12) at (3, -0.75) {$H^\dagger$};
		\node [style=2 control] (14) at (5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (15) at (5, -0.75) {$\omega^{-\frac{1}{3}}S$};
		\node [style=box] (16) at (7.25, -0.75) {$X_{12}$};
		\node [style=2 control] (17) at (9.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (18) at (9.5, -0.75) {$\omega^{-\frac{1}{3}}S$};
		\node [style=box] (19) at (11.75, -0.75) {$X_{12}$};
		\node [style=box] (20) at (13.5, -0.75) {$H$};
		\node [style=2 control] (23) at (15.5, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (24) at (15.5, -0.75) {$\omega^{-\frac{1}{3}}S$};
		\node [style=box] (25) at (17.75, -0.75) {$X_{12}$};
		\node [style=2 control] (26) at (20, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (27) at (20, -0.75) {$\omega^{-\frac{1}{3}}S$};
		\node [style=box] (28) at (22.25, -0.75) {$X_{12}$};
		\node [style=none] (29) at (23.5, -0.75) {};
		\node [style=box] (30) at (22.25, 0.75) {$S^{\dagger}$};
		\node [style=none] (31) at (23.5, 0.75) {};
		\node [style=none] (32) at (-8.5, -4) {$=$};
		\node [style=none] (33) at (-7, -3.25) {};
		\node [style=none] (34) at (-7, -4.75) {};
		\node [style=Z phase dot] (35) at (-5.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (36) at (-4, -4.75) {$\frac{0}{1}$};
		\node [style=2 control] (37) at (-4, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (40) at (-2.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (41) at (-1, -4.75) {$\frac{1}{0}$};
		\node [style=2 control] (42) at (-1, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (43) at (0.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=X phase dot] (44) at (2, -4.75) {$\frac{0}{1}$};
		\node [style=2 control] (45) at (2, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (46) at (3.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=X phase dot] (47) at (5, -4.75) {$\frac{1}{0}$};
		\node [style=2 control] (48) at (5, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (49) at (6.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (50) at (8, -4.75) {$\frac{0}{1}$};
		\node [style=2 control] (51) at (8, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (52) at (9.5, -3.25) {$\frac{0}{-1/3}$};
		\node [style=Z phase dot] (53) at (11, -4.75) {$\frac{1}{0}$};
		\node [style=2 control] (54) at (11, -3.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (55) at (12.5, -3.25) {$\frac{0}{2}$};
		\node [style=none] (56) at (14, -3.25) {};
		\node [style=none] (57) at (14, -4.75) {};
		\node [style=none] (58) at (-8.5, -8) {$=$};
		\node [style=2 control] (59) at (-5.5, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (60) at (-5.5, -8.75) {$\frac{1}{1}$};
		\node [style=none] (61) at (-7, -8.75) {};
		\node [style=none] (62) at (-7, -7.25) {};
		\node [style=2 control] (63) at (-4, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (64) at (-4, -8.75) {$\frac{1}{1}$};
		\node [style=2 control] (65) at (-2.5, -7.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (66) at (-2.5, -8.75) {$\frac{1}{1}$};
		\node [style=none] (67) at (-1, -7.25) {};
		\node [style=none] (68) at (-1, -8.75) {};
		\node [style=2 control] (69) at (-5.5, -11.25) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (-5.5, -12.75) {$iH^\dagger$};
		\node [style=none] (71) at (-7, -12.75) {};
		\node [style=none] (72) at (-7, -11.25) {};
		\node [style=none] (73) at (-4, -11.25) {};
		\node [style=none] (74) at (-4, -12.75) {};
		\node [style=none] (75) at (-8.5, -12) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (1);
		\draw [style=simple] (3.center) to (0);
		\draw (1) to (6);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (0) to (7);
		\draw (6) to (8);
		\draw (12) to (10);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (14) to (17);
		\draw (16) to (18);
		\draw (20) to (19);
		\draw (14) to (7);
		\draw (15) to (12);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw [in=90, out=-90] (26) to (27);
		\draw (27) to (28);
		\draw (23) to (26);
		\draw [in=180, out=0] (25) to (27);
		\draw (23) to (17);
		\draw (24) to (20);
		\draw (29.center) to (28);
		\draw (30) to (26);
		\draw (31.center) to (30);
		\draw (33.center) to (35);
		\draw (35) to (37);
		\draw (36) to (34.center);
		\draw (37) to (36);
		\draw (40) to (42);
		\draw (42) to (41);
		\draw (37) to (40);
		\draw (41) to (36);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (42) to (43);
		\draw (41) to (44);
		\draw (46) to (48);
		\draw (48) to (47);
		\draw (45) to (46);
		\draw (44) to (47);
		\draw (49) to (51);
		\draw (51) to (50);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw (51) to (52);
		\draw (53) to (50);
		\draw (48) to (49);
		\draw (47) to (50);
		\draw (54) to (55);
		\draw (56.center) to (55);
		\draw (57.center) to (53);
		\draw (59) to (60);
		\draw (61.center) to (60);
		\draw [style=simple] (62.center) to (59);
		\draw (63) to (64);
		\draw (59) to (63);
		\draw (64) to (60);
		\draw (65) to (66);
		\draw (65) to (67.center);
		\draw (68.center) to (66);
		\draw (63) to (65);
		\draw (66) to (64);
		\draw (69) to (70);
		\draw (71.center) to (70);
		\draw [style=simple] (72.center) to (69);
		\draw (70) to (74.center);
		\draw (73.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcmd12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=box] (2) at (6, -1) {$D_{01}$};
		\node [style=box] (4) at (7, -1) {$T^\dagger$};
		\node [style=box] (5) at (8, -1) {$D_{01}$};
		\node [style=2 control] (6) at (9, 1) {2};
		\node [style=box] (8) at (9, -1) {$X_{+1}$};
		\node [style=box] (12) at (10.25, -1) {$D_{01}$};
		\node [style=box] (13) at (11.25, -1) {$T^\dagger$};
		\node [style=box] (14) at (12.25, -1) {$D_{01}$};
		\node [style=box] (15) at (14, 1) {$X_{+1}$};
		\node [style=box] (16) at (14, -1) {$X_{+1}$};
		\node [style=box] (17) at (13, -1) {$H$};
		\node [style=1 control] (19) at (15, 1) {1};
		\node [style=box] (20) at (15, -1) {$X$};
		\node [style=box] (21) at (16, -1) {$P_9^\dagger$};
		\node [style=1 control] (22) at (17, 1) {1};
		\node [style=box] (23) at (17, -1) {$X$};
		\node [style=box] (24) at (18, -1) {$P_9^\dagger$};
		\node [style=1 control] (25) at (19, 1) {1};
		\node [style=box] (26) at (19, -1) {$X$};
		\node [style=box] (27) at (20, 1) {$X_{-1}$};
		\node [style=box] (28) at (22, -1) {$H^\dagger$};
		\node [style=box] (29) at (21, -1) {$S$};
		\node [style=box] (30) at (20, -1) {$X_{-1}$};
		\node [style=2 control] (56) at (6.75, -7.25) {2};
		\node [style=box] (57) at (6.75, -9.25) {$Z_{-1}$};
		\node [style=box] (58) at (5.75, -9.25) {$D_{01}$};
		\node [style=box] (59) at (7.75, -9.25) {$D_{01}$};
		\node [style=box] (60) at (8.75, -9.25) {$T^\dagger$};
		\node [style=box] (61) at (9.75, -9.25) {$D_{01}$};
		\node [style=box] (62) at (11.75, -7.25) {$X_{+1}$};
		\node [style=box] (63) at (11.75, -9.25) {$X_{+1}$};
		\node [style=box] (64) at (10.75, -9.25) {$H$};
		\node [style=1 control] (65) at (12.75, -7.25) {1};
		\node [style=box] (66) at (12.75, -9.25) {$X$};
		\node [style=box] (67) at (13.75, -9.25) {$P_9^\dagger$};
		\node [style=1 control] (68) at (14.75, -7.25) {1};
		\node [style=box] (69) at (14.75, -9.25) {$X$};
		\node [style=box] (70) at (15.75, -9.25) {$P_9^\dagger$};
		\node [style=box] (71) at (18.75, -9.25) {$H^\dagger$};
		\node [style=box] (72) at (17.75, -9.25) {$S$};
		\node [style=box] (73) at (16.75, -7.25) {$X_{-1}$};
		\node [style=box] (74) at (16.75, -9.25) {$X_{-1}$};
		\node [style=2 control] (75) at (19.75, -7.25) {2};
		\node [style=box] (76) at (19.75, -9.25) {$Z_{-1}$};
		\node [style=box] (77) at (20.75, -7.25) {$X_{+1}$};
		\node [style=box] (80) at (21.75, -9.25) {$D_{12}$};
		\node [style=box] (83) at (20.75, -9.25) {$H$};
		\node [style=2 control] (104) at (6.75, -2.5) {2};
		\node [style=box] (105) at (6.75, -4.5) {$Z_{-1}$};
		\node [style=box] (106) at (12.75, -2.5) {$X_{+1}$};
		\node [style=box] (107) at (12.75, -4.5) {$X_{+1}$};
		\node [style=box] (108) at (11.75, -4.5) {$T$};
		\node [style=box] (109) at (10.75, -4.5) {$D_{12}$};
		\node [style=box] (110) at (9.75, -4.5) {$S^\prime$};
		\node [style=box] (111) at (8.75, -4.5) {$D_{12}$};
		\node [style=box] (112) at (7.75, -4.5) {$H$};
		\node [style=1 control] (113) at (13.75, -2.5) {1};
		\node [style=box] (114) at (13.75, -4.5) {$X$};
		\node [style=box] (115) at (14.75, -4.5) {$P_9^\dagger$};
		\node [style=1 control] (116) at (15.75, -2.5) {1};
		\node [style=box] (117) at (15.75, -4.5) {$X$};
		\node [style=box] (118) at (16.75, -4.5) {$P_9^\dagger$};
		\node [style=1 control] (119) at (17.75, -2.5) {1};
		\node [style=box] (120) at (17.75, -4.5) {$X$};
		\node [style=box] (121) at (18.75, -2.5) {$X_{-1}$};
		\node [style=box] (122) at (19.75, -4.5) {$H^\dagger$};
		\node [style=box] (123) at (18.75, -4.5) {$X_{-1}$};
		\node [style=box] (124) at (20.75, -4.5) {$D_{01}$};
		\node [style=box] (125) at (21.75, -4.5) {$T^\dagger$};
		\node [style=box] (126) at (9.75, -13.25) {$X_{+1}$};
		\node [style=box] (127) at (8.75, -13.25) {$T$};
		\node [style=box] (128) at (6.75, -13.25) {$S^\prime$};
		\node [style=box] (129) at (7.75, -13.25) {$D_{12}$};
		\node [style=1 control] (130) at (10.75, -11.25) {1};
		\node [style=box] (131) at (10.75, -13.25) {$X$};
		\node [style=box] (132) at (11.75, -13.25) {$P_9^\dagger$};
		\node [style=1 control] (133) at (12.75, -11.25) {1};
		\node [style=box] (134) at (12.75, -13.25) {$X$};
		\node [style=box] (135) at (13.75, -13.25) {$P_9^\dagger$};
		\node [style=1 control] (136) at (14.75, -11.25) {1};
		\node [style=box] (137) at (14.75, -13.25) {$X$};
		\node [style=box] (138) at (16.75, -13.25) {$H^\dagger$};
		\node [style=box] (139) at (15.75, -11.25) {$X_{-1}$};
		\node [style=box] (140) at (15.75, -13.25) {$X_{-1}$};
		\node [style=box] (141) at (18.75, -13.25) {$T$};
		\node [style=box] (142) at (17.75, -13.25) {$S$};
		\node [style=2 control] (143) at (19.75, -11.25) {2};
		\node [style=box] (144) at (19.75, -13.25) {$X_{+1}$};
		\node [style=box] (145) at (21.75, -13.25) {$T^\prime$};
		\node [style=box] (146) at (20.75, -13.25) {$S^\prime$};
		\node [style=box] (147) at (20.75, -11.25) {$S$};
		\node [style=none] (148) at (22.75, -11.25) {};
		\node [style=none] (149) at (22.75, -13.25) {};
		\node [style=none] (150) at (5, -13.25) {};
		\node [style=none] (151) at (5, -11.25) {};
		\node [style=none] (152) at (5, -9.25) {};
		\node [style=none] (153) at (5, -7.25) {};
		\node [style=none] (154) at (5.25, -4.5) {};
		\node [style=none] (155) at (5.25, -2.5) {};
		\node [style=none] (156) at (22.75, -9.25) {};
		\node [style=none] (157) at (22.75, -7.25) {};
		\node [style=none] (158) at (22.75, -4.5) {};
		\node [style=none] (159) at (22.75, -2.5) {};
		\node [style=none] (160) at (22.75, -1) {};
		\node [style=none] (161) at (22.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (1.center) to (2);
		\draw (2) to (4);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (0.center) to (6);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (25) to (26);
		\draw (8) to (12);
		\draw (6) to (15);
		\draw (14) to (17);
		\draw (17) to (16);
		\draw (16) to (20);
		\draw (15) to (19);
		\draw (20) to (21);
		\draw (19) to (22);
		\draw (21) to (23);
		\draw (23) to (24);
		\draw (22) to (25);
		\draw (24) to (26);
		\draw (25) to (27);
		\draw (26) to (30);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (56) to (57);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (65) to (66);
		\draw (68) to (69);
		\draw (75) to (76);
		\draw (57) to (58);
		\draw (57) to (59);
		\draw (56) to (62);
		\draw (61) to (64);
		\draw (64) to (63);
		\draw (62) to (65);
		\draw (63) to (66);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw (67) to (69);
		\draw (69) to (70);
		\draw (70) to (74);
		\draw (74) to (72);
		\draw (72) to (71);
		\draw (68) to (73);
		\draw (73) to (75);
		\draw (75) to (77);
		\draw (76) to (83);
		\draw (83) to (80);
		\draw (113) to (114);
		\draw (116) to (117);
		\draw (119) to (120);
		\draw (124) to (125);
		\draw (104) to (105);
		\draw (104) to (106);
		\draw (106) to (113);
		\draw (105) to (112);
		\draw (112) to (111);
		\draw (111) to (110);
		\draw (110) to (109);
		\draw (109) to (108);
		\draw (108) to (107);
		\draw (107) to (114);
		\draw (114) to (115);
		\draw (113) to (116);
		\draw (115) to (117);
		\draw (117) to (118);
		\draw (116) to (119);
		\draw (118) to (120);
		\draw (119) to (121);
		\draw (120) to (123);
		\draw (123) to (122);
		\draw (122) to (124);
		\draw (130) to (131);
		\draw (133) to (134);
		\draw (136) to (137);
		\draw (143) to (144);
		\draw (128) to (129);
		\draw (129) to (127);
		\draw (127) to (126);
		\draw (126) to (131);
		\draw (147) to (148.center);
		\draw (143) to (147);
		\draw (146) to (145);
		\draw (145) to (149.center);
		\draw (144) to (146);
		\draw (144) to (141);
		\draw (141) to (142);
		\draw (138) to (142);
		\draw (140) to (138);
		\draw (139) to (143);
		\draw (136) to (139);
		\draw (137) to (140);
		\draw (135) to (137);
		\draw (133) to (136);
		\draw (134) to (135);
		\draw (132) to (134);
		\draw (130) to (133);
		\draw (131) to (132);
		\draw [style=simple] (27) to (161.center);
		\draw [style=simple] (160.center) to (28);
		\draw [style=simple] (159.center) to (121);
		\draw [style=simple] (158.center) to (125);
		\draw [style=simple] (104) to (155.center);
		\draw [style=simple] (154.center) to (105);
		\draw [style=simple] (153.center) to (56);
		\draw [style=simple] (152.center) to (58);
		\draw [style=simple] (80) to (156.center);
		\draw [style=simple] (77) to (157.center);
		\draw [style=simple] (151.center) to (130);
		\draw [style=simple] (128) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 1.5) {};
		\node [style=none] (1) at (-15.5, 3) {};
		\node [style=none] (2) at (-11.5, 1.5) {};
		\node [style=none] (3) at (-11.5, 3) {};
		\node [style=2 control] (4) at (-13.5, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (5) at (-13.5, 1.5) {$S$};
		\node [style=none] (6) at (-8.5, 1.5) {};
		\node [style=none] (7) at (-8.5, 3) {};
		\node [style=none] (8) at (-4.5, 1.5) {};
		\node [style=none] (9) at (-4.5, 3) {};
		\node [style=2 control] (10) at (-6.5, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (11) at (-6.5, 1.5) {$\frac{0}{1}$};
		\node [style=box] (12) at (0, 1.5) {$X_{01}$};
		\node [style=none] (13) at (-1.5, 3) {};
		\node [style=2 control] (14) at (6, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (15) at (6, 1.5) {$X_{+1}$};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=box] (17) at (2, 1.5) {$T^{\dagger}$};
		\node [style=box] (18) at (4, 1.5) {$X_{01}$};
		\node [style=box] (19) at (8.25, 1.5) {$X_{01}$};
		\node [style=2 control] (20) at (14.25, 3) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (21) at (14.25, 1.5) {$X_{-1}$};
		\node [style=box] (22) at (10.25, 1.5) {$T$};
		\node [style=box] (23) at (12.25, 1.5) {$X_{01}$};
		\node [style=none] (24) at (16.5, 3) {};
		\node [style=none] (25) at (16.5, 1.5) {};
		\node [style=none] (26) at (-10, 2.25) {$=$};
		\node [style=none] (27) at (-3, 2.25) {$=$};
		\node [style=Z phase dot] (28) at (2, 3) {$\frac{0}{1/3}$};
		\node [style=none] (29) at (-1.5, -1.75) {};
		\node [style=2 control] (30) at (6, -1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (31) at (6, -3.25) {$\frac{2}{1}$};
		\node [style=none] (32) at (-1.5, -3.25) {};
		\node [style=Z phase dot] (33) at (2, -3.25) {$\frac{1/3}{2/3}$};
		\node [style=2 control] (34) at (14.25, -1.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=X phase dot] (35) at (14.25, -3.25) {$\frac{1}{2}$};
		\node [style=Z phase dot] (36) at (10.25, -3.25) {$\frac{\texttt{-}1/3}{\texttt{-}2/3}$};
		\node [style=none] (37) at (16.5, -1.75) {};
		\node [style=none] (38) at (16.5, -3.25) {};
		\node [style=none] (39) at (-3, -2.5) {$=$};
		\node [style=Z phase dot] (40) at (2, -1.75) {$\frac{0}{1/3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (1.center) to (4);
		\draw (4) to (3.center);
		\draw (2.center) to (5);
		\draw (5) to (0.center);
		\draw (10) to (11);
		\draw (7.center) to (10);
		\draw (10) to (9.center);
		\draw (8.center) to (11);
		\draw (11) to (6.center);
		\draw (14) to (15);
		\draw (16.center) to (12);
		\draw (20) to (21);
		\draw (15) to (19);
		\draw (12) to (17);
		\draw (17) to (18);
		\draw (18) to (15);
		\draw (19) to (22);
		\draw (22) to (23);
		\draw (23) to (21);
		\draw (24.center) to (20);
		\draw (21) to (25.center);
		\draw (14) to (20);
		\draw [style=simple] (13.center) to (28);
		\draw [style=simple] (28) to (14);
		\draw (30) to (31);
		\draw (34) to (35);
		\draw (37.center) to (34);
		\draw (35) to (38.center);
		\draw (30) to (34);
		\draw [style=simple] (32.center) to (33);
		\draw [style=simple] (33) to (31);
		\draw [style=simple] (31) to (36);
		\draw [style=simple] (36) to (35);
		\draw [style=simple] (29.center) to (40);
		\draw [style=simple] (40) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, -2.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (4) at (-2, -2.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=2 control] (6) at (-4, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-4, -2.5) {$\omega^{-1/3} S$};
		\node [style=none] (13) at (-0.5, -1.875) {$=$};
		\node [style=box] (47) at (2.5, -2.5) {$X_{01}$};
		\node [style=none] (48) at (1, -1) {};
		\node [style=2 control] (49) at (8.5, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (8.5, -2.5) {$X_{+1}$};
		\node [style=none] (65) at (1, -2.5) {};
		\node [style=box] (66) at (4.5, -2.5) {$T^{\dagger}$};
		\node [style=box] (67) at (6.5, -2.5) {$X_{01}$};
		\node [style=box] (68) at (10.75, -2.5) {$X_{01}$};
		\node [style=2 control] (69) at (16.75, -1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (16.75, -2.5) {$X_{-1}$};
		\node [style=box] (75) at (12.75, -2.5) {$T$};
		\node [style=box] (76) at (14.75, -2.5) {$X_{01}$};
		\node [style=none] (79) at (18.25, -2.5) {};
		\node [style=none] (199) at (18.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (65.center) to (47);
		\draw (69) to (70);
		\draw (50) to (68);
		\draw (47) to (66);
		\draw (66) to (67);
		\draw (67) to (50);
		\draw (68) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (49) to (69);
		\draw [style=simple] (69) to (199.center);
		\draw [style=simple] (70) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcspdagphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, -0.625) {};
		\node [style=none] (2) at (-5.5, 0.875) {};
		\node [style=none] (4) at (-1.5, -0.625) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=2 control] (6) at (-3.5, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.5, -0.625) {$S$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=box] (47) at (3, -0.625) {$X_{01}$};
		\node [style=none] (48) at (1.5, 0.875) {};
		\node [style=2 control] (49) at (9, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (9, -0.625) {$X_{+1}$};
		\node [style=none] (65) at (1.5, -0.625) {};
		\node [style=box] (66) at (5, -0.625) {$T^\dagger$};
		\node [style=box] (67) at (7, -0.625) {$X_{01}$};
		\node [style=box] (68) at (11, -0.625) {$X_{01}$};
		\node [style=2 control] (69) at (17, 0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (70) at (17, -0.625) {$X_{-1}$};
		\node [style=box] (75) at (13, -0.625) {$T$};
		\node [style=box] (76) at (15, -0.625) {$X_{01}$};
		\node [style=none] (79) at (18.5, -0.625) {};
		\node [style=none] (199) at (18.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (65.center) to (47);
		\draw (69) to (70);
		\draw (50) to (68);
		\draw (47) to (66);
		\draw (66) to (67);
		\draw (67) to (50);
		\draw (68) to (75);
		\draw (75) to (76);
		\draw (76) to (70);
		\draw (49) to (69);
		\draw [style=simple] (69) to (199.center);
		\draw [style=simple] (70) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-8.25, -0.75) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=2 control] (13) at (-6.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (14) at (-6.25, -0.75) {$T$};
		\node [style=box] (26) at (1.5, -0.75) {$e^{i\pi/9} \sqrt{T}$};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=2 control] (31) at (4.75, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (32) at (4.75, -0.75) {$X_{12}$};
		\node [style=box] (38) at (8, -0.75) {$e^{-i\pi/9} \sqrt{T}^\dagger$};
		\node [style=none] (41) at (14, -0.75) {};
		\node [style=none] (42) at (14, 0.75) {};
		\node [style=2 control] (43) at (11.25, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (44) at (11.25, -0.75) {$X_{12}$};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (50) at (-2.75, 0.125) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (4.center) to (13);
		\draw (13) to (9.center);
		\draw (8.center) to (14);
		\draw (14) to (3.center);
		\draw (31) to (32);
		\draw (27.center) to (31);
		\draw [in=360, out=180] (32) to (26);
		\draw (43) to (44);
		\draw (43) to (42.center);
		\draw (41.center) to (44);
		\draw (44) to (38);
		\draw (38) to (32);
		\draw (49.center) to (26);
		\draw (31) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcxp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-12, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (1) at (-12, -1) {$X_{+1}$};
		\node [style=none] (3) at (-9.75, 0) {=};
		\node [style=box] (4) at (-7.25, -1) {$H$};
		\node [style=box] (5) at (-5.25, -1) {$X_{+1}$};
		\node [style=box] (6) at (-3, -1) {$P_{9}$};
		\node [style=box] (7) at (-1, -1) {$X_{+1}$};
		\node [style=box] (8) at (1, -1) {$P_{9}$};
		\node [style=box] (9) at (3, -1) {$X_{+1}$};
		\node [style=box] (10) at (5, -1) {$P_{9}$};
		\node [style=box] (11) at (7, -1) {$X_{+1}$};
		\node [style=box] (12) at (9.5, -1) {$X_{-1}$};
		\node [style=box] (13) at (11.5, -1) {$H^\dag$};
		\node [style=none] (14) at (13, -1) {};
		\node [style=vertex set] (15) at (7, 1.025) {$\Lambda$};
		\node [style=vertex set] (16) at (-1, 1.025) {$\Lambda$};
		\node [style=vertex set] (17) at (3, 1.025) {$\Lambda$};
		\node [style=box] (18) at (9.5, 1) {$X_{-1}$};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -1) {};
		\node [style=none] (21) at (13, 1) {};
		\node [style=none] (26) at (-13.25, 1) {};
		\node [style=none] (27) at (-13.25, -1) {};
		\node [style=none] (28) at (-10.75, 1) {};
		\node [style=none] (29) at (-10.75, -1) {};
		\node [style=box] (30) at (-5.25, 1) {$X_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (16) to (7);
		\draw (17) to (9);
		\draw (15) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw (17) to (15);
		\draw (18) to (21.center);
		\draw (20.center) to (4);
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (19.center) to (30);
		\draw [style=simple] (30) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tcz22phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, -2.375) {};
		\node [style=none] (2) at (-5.5, -0.875) {};
		\node [style=none] (4) at (-1.5, -2.375) {};
		\node [style=none] (5) at (-1.5, -0.875) {};
		\node [style=2 control] (6) at (-3.5, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.5, -2.375) {$\zeta^2 Z(2,2)$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=box] (47) at (7.5, -2.375) {$X_{02}$};
		\node [style=none] (48) at (9.5, -0.875) {};
		\node [style=2 control] (49) at (5.5, -0.875) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (50) at (5.5, -2.375) {$S$};
		\node [style=none] (65) at (9.5, -2.375) {};
		\node [style=box] (76) at (3.5, -2.375) {$X_{02}$};
		\node [style=none] (79) at (1.5, -2.375) {};
		\node [style=none] (199) at (1.5, -0.875) {};
		\node [style=none] (231) at (-5.5, 2.375) {};
		\node [style=none] (232) at (-1.5, 2.375) {};
		\node [style=none] (233) at (-3.5, 1.625) {};
		\node [style=none] (234) at (-3.5, -0.125) {};
		\node [style=none] (235) at (-3.5, 0.875) {$\vdots$};
		\node [style=2 control] (236) at (-3.5, 2.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (237) at (5.5, 1.625) {};
		\node [style=none] (238) at (5.5, -0.125) {};
		\node [style=none] (239) at (5.5, 0.875) {$\vdots$};
		\node [style=2 control] (240) at (5.5, 2.375) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (241) at (1.5, 2.375) {};
		\node [style=none] (244) at (9.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (49) to (50);
		\draw (48.center) to (49);
		\draw (65.center) to (47);
		\draw [style=simple] (199.center) to (49);
		\draw [style=simple] (47) to (50);
		\draw [style=simple] (50) to (76);
		\draw [style=simple] (76) to (79.center);
		\draw (231.center) to (236);
		\draw (236) to (232.center);
		\draw (233.center) to (236);
		\draw (237.center) to (240);
		\draw [style=simple] (241.center) to (240);
		\draw [style=simple] (234.center) to (6);
		\draw [style=simple] (238.center) to (49);
		\draw [style=simple] (244.center) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toffoli-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-4.35, 1) {};
		\node [style=none] (168) at (-4.35, -0.875) {};
		\node [style=none] (169) at (-4.35, -1.75) {};
		\node [style=small dot] (171) at (-3.225, 1) {};
		\node [style=none] (179) at (-1.975, 1) {};
		\node [style=none] (180) at (-1.975, -0.875) {};
		\node [style=none] (181) at (-1.975, -1.75) {};
		\node [style=small dot] (182) at (-3.225, -0.875) {};
		\node [style=none] (183) at (0, 0.5) {$=$};
		\node [style=targ] (200) at (-3.225, -1.765) {$+$};
		\node [style=none] (202) at (-4.35, 1.875) {};
		\node [style=none] (205) at (-1.975, 1.875) {};
		\node [style=small dot] (206) at (-3.225, 1.875) {};
		\node [style=none] (207) at (-4.375, -2.5) {};
		\node [style=none] (208) at (-2, -2.5) {};
		\node [style=none] (209) at (1.775, 1) {};
		\node [style=none] (210) at (1.775, -0.875) {};
		\node [style=none] (211) at (1.775, -1.75) {};
		\node [style=none] (213) at (7.775, 1) {};
		\node [style=none] (214) at (7.775, -0.875) {};
		\node [style=none] (215) at (7.775, -1.75) {};
		\node [style=none] (219) at (1.775, 1.875) {};
		\node [style=none] (222) at (7.775, 1.875) {};
		\node [style=none] (224) at (1.75, -2.5) {};
		\node [style=none] (225) at (7.75, -2.5) {};
		\node [style=targ] (228) at (3.025, -2.515) {$+$};
		\node [style=small dot] (230) at (3.025, 1.875) {};
		\node [style=targ] (232) at (4.275, -1.765) {$+$};
		\node [style=small dot] (233) at (4.275, -2.5) {};
		\node [style=small dot] (234) at (4.275, -0.875) {};
		\node [style=none] (235) at (-4.35, 3.75) {};
		\node [style=small dot] (236) at (-3.225, 3.75) {};
		\node [style=none] (237) at (-1.975, 3.75) {};
		\node [style=none] (238) at (1.775, 3.75) {};
		\node [style=none] (239) at (7.775, 3.75) {};
		\node [style=small dot] (240) at (3.025, 3.75) {};
		\node [style=small dot] (241) at (4.275, 0.975) {};
		\node [style=targ] (242) at (5.525, -2.515) {$+$};
		\node [style=small dot] (244) at (5.525, 1.875) {};
		\node [style=small dot] (245) at (5.525, 3.75) {};
		\node [style=targ] (246) at (6.525, -1.765) {$+$};
		\node [style=small dot] (247) at (6.525, -2.5) {};
		\node [style=small dot] (248) at (6.525, -0.875) {};
		\node [style=small dot] (249) at (6.525, 0.975) {};
		\node [style=none] (329) at (3.025, 3) {$\vdots$};
		\node [style=none] (330) at (3.025, 3.3) {};
		\node [style=none] (331) at (3.025, 2.3) {};
		\node [style=none] (332) at (5.525, 3) {$\vdots$};
		\node [style=none] (333) at (5.525, 3.3) {};
		\node [style=none] (334) at (5.525, 2.3) {};
		\node [style=none] (335) at (-3.225, 3) {$\vdots$};
		\node [style=none] (336) at (-3.225, 3.3) {};
		\node [style=none] (337) at (-3.225, 2.3) {};
		\node [style=none] (338) at (-3.225, 0.25) {$\vdots$};
		\node [style=none] (339) at (-3.225, 0.55) {};
		\node [style=none] (340) at (-3.225, -0.45) {};
		\node [style=none] (341) at (4.275, 0.25) {$\vdots$};
		\node [style=none] (342) at (4.275, 0.55) {};
		\node [style=none] (343) at (4.275, -0.45) {};
		\node [style=none] (344) at (6.525, 0.25) {$\vdots$};
		\node [style=none] (345) at (6.525, 0.55) {};
		\node [style=none] (346) at (6.525, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (171);
		\draw (168.center) to (182);
		\draw [style=simple] (171) to (179.center);
		\draw [style=simple] (182) to (180.center);
		\draw (182) to (200);
		\draw (169.center) to (181.center);
		\draw (202.center) to (206);
		\draw [style=simple] (206) to (205.center);
		\draw (206) to (171);
		\draw (207.center) to (208.center);
		\draw (211.center) to (215.center);
		\draw (224.center) to (225.center);
		\draw (210.center) to (214.center);
		\draw (213.center) to (209.center);
		\draw (219.center) to (222.center);
		\draw (230) to (228);
		\draw (233) to (234);
		\draw (234) to (232);
		\draw (235.center) to (236);
		\draw [style=simple] (236) to (237.center);
		\draw (239.center) to (238.center);
		\draw (244) to (242);
		\draw (247) to (248);
		\draw (248) to (246);
		\draw [style=simple] (171) to (339.center);
		\draw [style=simple] (340.center) to (182);
		\draw [style=simple] (241) to (342.center);
		\draw [style=simple] (343.center) to (234);
		\draw [style=simple] (249) to (345.center);
		\draw [style=simple] (346.center) to (248);
		\draw [style=simple] (236) to (336.center);
		\draw [style=simple] (337.center) to (206);
		\draw [style=simple] (240) to (330.center);
		\draw [style=simple] (331.center) to (230);
		\draw [style=simple] (245) to (333.center);
		\draw [style=simple] (334.center) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-controlled-Xplus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (-5.5, -1.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=2 control] (6) at (-3.5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (7) at (-3.5, -1.5) {$X_{+1}$};
		\node [style=2 control] (11) at (-3.5, 1.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (32) at (0, 0.025) {=};
		\node [style=none] (67) at (1.25, 1.5) {};
		\node [style=box] (68) at (2.75, -1.5) {$X_{-1}$};
		\node [style=none] (69) at (1.25, 0) {};
		\node [style=2 control] (70) at (5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (71) at (5, -1.5) {$X_{12}$};
		\node [style=2 control] (75) at (5, 1.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (76) at (7.25, -1.5) {$X_{+1}$};
		\node [style=none] (77) at (11, 1.5) {};
		\node [style=none] (78) at (11, -1.5) {};
		\node [style=none] (79) at (11, 0) {};
		\node [style=2 control] (80) at (9.5, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (81) at (9.5, -1.5) {$X_{12}$};
		\node [style=2 control] (85) at (9.5, 1.5) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (86) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (70) to (71);
		\draw (69.center) to (70);
		\draw (71) to (68);
		\draw (67.center) to (75);
		\draw (80) to (81);
		\draw (80) to (79.center);
		\draw (78.center) to (81);
		\draw [in=360, out=180] (81) to (76);
		\draw (85) to (77.center);
		\draw (76) to (71);
		\draw (86.center) to (68);
		\draw (70) to (80);
		\draw (85) to (75);
		\draw (11) to (6);
		\draw (75) to (70);
		\draw (80) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zczp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (0) at (-9, 1) {\textsf{0}};
		\node [style=box] (1) at (-9, -1) {$Z$};
		\node [style=none] (3) at (-7, 0) {=};
		\node [style=box] (6) at (-4, -1) {$T$};
		\node [style=box] (7) at (-2, -1) {$X$};
		\node [style=box] (8) at (0, -1) {$T$};
		\node [style=box] (9) at (2, -1) {$X$};
		\node [style=box] (10) at (4, -1) {$T$};
		\node [style=box] (11) at (6, -1) {$X$};
		\node [style=none] (14) at (8.25, -1) {};
		\node [style=vertex set] (15) at (6, 1.025) {$\Lambda$};
		\node [style=vertex set] (16) at (-2, 1.025) {$\Lambda$};
		\node [style=vertex set] (17) at (2, 1.025) {$\Lambda$};
		\node [style=none] (19) at (-6, 1) {};
		\node [style=none] (20) at (-6, -1) {};
		\node [style=none] (21) at (8.25, 1) {};
		\node [style=none] (26) at (-10, 1) {};
		\node [style=none] (27) at (-10, -1) {};
		\node [style=none] (28) at (-8, 1) {};
		\node [style=none] (29) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (16) to (7);
		\draw (17) to (9);
		\draw (15) to (11);
		\draw (16) to (17);
		\draw (17) to (15);
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw [style=simple] (20.center) to (6);
		\draw [style=simple] (14.center) to (11);
		\draw [style=simple] (21.center) to (15);
		\draw [style=simple] (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zphase0w1div3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (5) at (-3, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (6) at (-3, 1.5) {$X_{-1}$};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=box] (8) at (0, 1.5) {$T^\dagger$};
		\node [style=none] (38) at (4.75, 0) {};
		\node [style=none] (40) at (-5.75, 1.5) {$\ket{T}$};
		\node [style=Z phase dot] (44) at (-12.75, 0) {$\frac{0}{1/3}$};
		\node [style=none] (54) at (-10.75, 0) {};
		\node [style=none] (56) at (-8.75, 0) {=};
		\node [style=meter] (74) at (2.5, 1.5) {};
		\node [style=box] (79) at (2.5, 0) {$S$};
		\node [style=none] (98) at (-14.75, 0) {};
		\node [style=none] (99) at (-6.75, 0) {};
		\node [style=none] (100) at (3, 0.75) {};
		\node [style=none] (101) at (2.75, 0.5) {};
		\node [style=none] (102) at (4.25, 1) {$\text{iff measured }\bra{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (6) to (8);
		\draw (44) to (54.center);
		\draw [style=simple] (8) to (74);
		\draw [style=simple, in=180, out=0] (5) to (79);
		\draw [style=simple] (79) to (38.center);
		\draw (98.center) to (44);
		\draw (99.center) to (5);
		\draw [style=double edge] (74) to (79);
		\draw [style=diredge0.3] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

